Tensor-Krylov method for computing eigenvalues of parameter-dependent matrices

In this paper we extend the Residual Arnoldi method for calculating an extreme eigenvalue (e.g. largest real part, dominant,...) to the case where the matrices depend on parameters. The difference between this Arnoldi method and the classical Arnoldi algorithm is that in the former the residual is added to the subspace. We develop a Tensor-Krylov method that applies the Residual Arnoldi method (RA) for a grid of parameter points at the same time. The subspace contains an approximate Krylov space for all these points. Instead of adding the residuals for all parameter values to the subspace we create a low-rank approximation of the matrix consisting of these residuals and add only the column space to the subspace. In order to keep the computations efficient, it is needed to limit the dimension of the subspace and to restart once the subspace has reached the prescribed maximal dimension. The novelty of this approach is twofold. Firstly, we observed that a large error in the low-rank approximations is allowed without slowing down the convergence, which implies that we can do more iterations before restarting. Secondly, we pay particular attention to the way the subspace is restarted, since classical restarting techniques give a too large subspace in our case. We motivate why it is good enough to just keep the approximation of the searched eigenvector. At the end of the paper we extend this algorithm to shift-and-invert Residual Arnoldi method to calculate the eigenvalue close to a shift $\sigma$ for a specific parameter dependency. We provide theoretical results and report numerical experiments. The Matlab code is publicly available.

==> Afbeeldingen/FbackCtrl_1_eigenw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\Arnoldi_inverse\fig_FBackCtrl_2D_PSIRA on 15-Jan-2020
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=  0.1,
xmax=  0.2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_2$},
ymin=  0.9,
ymax= 1.15,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega_1$},
zmin=-0.25,
zmax=-0.0990226,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{Re}(\lambda)$},
view={  -63}{   42},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
  0.1	  0.9	-0.0990226	-0.0990226\\
  0.1	0.906897	-0.10001	-0.10001\\
  0.1	0.913793	-0.101001	-0.101001\\
  0.1	0.92069	-0.101995	-0.101995\\
  0.1	0.927586	-0.102991	-0.102991\\
  0.1	0.934483	-0.10399	-0.10399\\
  0.1	0.941379	-0.104993	-0.104993\\
  0.1	0.948276	-0.105998	-0.105998\\
  0.1	0.955172	-0.107005	-0.107005\\
  0.1	0.962069	-0.108016	-0.108016\\
  0.1	0.968966	-0.10903	-0.10903\\
  0.1	0.975862	-0.110046	-0.110046\\
  0.1	0.982759	-0.111066	-0.111066\\
  0.1	0.989655	-0.112088	-0.112088\\
  0.1	0.996552	-0.113113	-0.113113\\
  0.1	1.00345	-0.11414	-0.11414\\
  0.1	1.01034	-0.115171	-0.115171\\
  0.1	1.01724	-0.116205	-0.116205\\
  0.1	1.02414	-0.117241	-0.117241\\
  0.1	1.03103	-0.11828	-0.11828\\
  0.1	1.03793	-0.119322	-0.119322\\
  0.1	1.04483	-0.120367	-0.120367\\
  0.1	1.05172	-0.121415	-0.121415\\
  0.1	1.05862	-0.122465	-0.122465\\
  0.1	1.06552	-0.123518	-0.123518\\
  0.1	1.07241	-0.124575	-0.124575\\
  0.1	1.07931	-0.125634	-0.125634\\
  0.1	1.08621	-0.126695	-0.126695\\
  0.1	1.0931	-0.12776	-0.12776\\
  0.1	  1.1	-0.128827	-0.128827\\
0.103448	  0.9	-0.10184	-0.10184\\
0.103448	0.906897	-0.102851	-0.102851\\
0.103448	0.913793	-0.103864	-0.103864\\
0.103448	0.92069	-0.10488	-0.10488\\
0.103448	0.927586	-0.105898	-0.105898\\
0.103448	0.934483	-0.10692	-0.10692\\
0.103448	0.941379	-0.107945	-0.107945\\
0.103448	0.948276	-0.108972	-0.108972\\
0.103448	0.955172	-0.110002	-0.110002\\
0.103448	0.962069	-0.111036	-0.111036\\
0.103448	0.968966	-0.112072	-0.112072\\
0.103448	0.975862	-0.113111	-0.113111\\
0.103448	0.982759	-0.114153	-0.114153\\
0.103448	0.989655	-0.115197	-0.115197\\
0.103448	0.996552	-0.116245	-0.116245\\
0.103448	1.00345	-0.117295	-0.117295\\
0.103448	1.01034	-0.118349	-0.118349\\
0.103448	1.01724	-0.119405	-0.119405\\
0.103448	1.02414	-0.120464	-0.120464\\
0.103448	1.03103	-0.121526	-0.121526\\
0.103448	1.03793	-0.122591	-0.122591\\
0.103448	1.04483	-0.123658	-0.123658\\
0.103448	1.05172	-0.124729	-0.124729\\
0.103448	1.05862	-0.125802	-0.125802\\
0.103448	1.06552	-0.126879	-0.126879\\
0.103448	1.07241	-0.127958	-0.127958\\
0.103448	1.07931	-0.129039	-0.129039\\
0.103448	1.08621	-0.130124	-0.130124\\
0.103448	1.0931	-0.131212	-0.131212\\
0.103448	  1.1	-0.132302	-0.132302\\
0.106897	  0.9	-0.104656	-0.104656\\
0.106897	0.906897	-0.105689	-0.105689\\
0.106897	0.913793	-0.106724	-0.106724\\
0.106897	0.92069	-0.107762	-0.107762\\
0.106897	0.927586	-0.108803	-0.108803\\
0.106897	0.934483	-0.109847	-0.109847\\
0.106897	0.941379	-0.110894	-0.110894\\
0.106897	0.948276	-0.111944	-0.111944\\
0.106897	0.955172	-0.112997	-0.112997\\
0.106897	0.962069	-0.114053	-0.114053\\
0.106897	0.968966	-0.115111	-0.115111\\
0.106897	0.975862	-0.116173	-0.116173\\
0.106897	0.982759	-0.117237	-0.117237\\
0.106897	0.989655	-0.118305	-0.118305\\
0.106897	0.996552	-0.119375	-0.119375\\
0.106897	1.00345	-0.120448	-0.120448\\
0.106897	1.01034	-0.121524	-0.121524\\
0.106897	1.01724	-0.122603	-0.122603\\
0.106897	1.02414	-0.123684	-0.123684\\
0.106897	1.03103	-0.124769	-0.124769\\
0.106897	1.03793	-0.125857	-0.125857\\
0.106897	1.04483	-0.126947	-0.126947\\
0.106897	1.05172	-0.12804	-0.12804\\
0.106897	1.05862	-0.129137	-0.129137\\
0.106897	1.06552	-0.130236	-0.130236\\
0.106897	1.07241	-0.131338	-0.131338\\
0.106897	1.07931	-0.132442	-0.132442\\
0.106897	1.08621	-0.13355	-0.13355\\
0.106897	1.0931	-0.134661	-0.134661\\
0.106897	  1.1	-0.135774	-0.135774\\
0.110345	  0.9	-0.10747	-0.10747\\
0.110345	0.906897	-0.108524	-0.108524\\
0.110345	0.913793	-0.109582	-0.109582\\
0.110345	0.92069	-0.110643	-0.110643\\
0.110345	0.927586	-0.111706	-0.111706\\
0.110345	0.934483	-0.112773	-0.112773\\
0.110345	0.941379	-0.113842	-0.113842\\
0.110345	0.948276	-0.114914	-0.114914\\
0.110345	0.955172	-0.115989	-0.115989\\
0.110345	0.962069	-0.117067	-0.117067\\
0.110345	0.968966	-0.118148	-0.118148\\
0.110345	0.975862	-0.119232	-0.119232\\
0.110345	0.982759	-0.120319	-0.120319\\
0.110345	0.989655	-0.121409	-0.121409\\
0.110345	0.996552	-0.122502	-0.122502\\
0.110345	1.00345	-0.123598	-0.123598\\
0.110345	1.01034	-0.124696	-0.124696\\
0.110345	1.01724	-0.125798	-0.125798\\
0.110345	1.02414	-0.126902	-0.126902\\
0.110345	1.03103	-0.128009	-0.128009\\
0.110345	1.03793	-0.12912	-0.12912\\
0.110345	1.04483	-0.130233	-0.130233\\
0.110345	1.05172	-0.131349	-0.131349\\
0.110345	1.05862	-0.132468	-0.132468\\
0.110345	1.06552	-0.13359	-0.13359\\
0.110345	1.07241	-0.134714	-0.134714\\
0.110345	1.07931	-0.135842	-0.135842\\
0.110345	1.08621	-0.136973	-0.136973\\
0.110345	1.0931	-0.138106	-0.138106\\
0.110345	  1.1	-0.139243	-0.139243\\
0.113793	  0.9	-0.110281	-0.110281\\
0.113793	0.906897	-0.111358	-0.111358\\
0.113793	0.913793	-0.112438	-0.112438\\
0.113793	0.92069	-0.113521	-0.113521\\
0.113793	0.927586	-0.114607	-0.114607\\
0.113793	0.934483	-0.115695	-0.115695\\
0.113793	0.941379	-0.116787	-0.116787\\
0.113793	0.948276	-0.117882	-0.117882\\
0.113793	0.955172	-0.118979	-0.118979\\
0.113793	0.962069	-0.12008	-0.12008\\
0.113793	0.968966	-0.121183	-0.121183\\
0.113793	0.975862	-0.122289	-0.122289\\
0.113793	0.982759	-0.123399	-0.123399\\
0.113793	0.989655	-0.124511	-0.124511\\
0.113793	0.996552	-0.125626	-0.125626\\
0.113793	1.00345	-0.126745	-0.126745\\
0.113793	1.01034	-0.127866	-0.127866\\
0.113793	1.01724	-0.12899	-0.12899\\
0.113793	1.02414	-0.130117	-0.130117\\
0.113793	1.03103	-0.131247	-0.131247\\
0.113793	1.03793	-0.13238	-0.13238\\
0.113793	1.04483	-0.133516	-0.133516\\
0.113793	1.05172	-0.134654	-0.134654\\
0.113793	1.05862	-0.135796	-0.135796\\
0.113793	1.06552	-0.136941	-0.136941\\
0.113793	1.07241	-0.138088	-0.138088\\
0.113793	1.07931	-0.139239	-0.139239\\
0.113793	1.08621	-0.140392	-0.140392\\
0.113793	1.0931	-0.141549	-0.141549\\
0.113793	  1.1	-0.142708	-0.142708\\
0.117241	  0.9	-0.113091	-0.113091\\
0.117241	0.906897	-0.11419	-0.11419\\
0.117241	0.913793	-0.115292	-0.115292\\
0.117241	0.92069	-0.116397	-0.116397\\
0.117241	0.927586	-0.117505	-0.117505\\
0.117241	0.934483	-0.118616	-0.118616\\
0.117241	0.941379	-0.11973	-0.11973\\
0.117241	0.948276	-0.120847	-0.120847\\
0.117241	0.955172	-0.121966	-0.121966\\
0.117241	0.962069	-0.123089	-0.123089\\
0.117241	0.968966	-0.124215	-0.124215\\
0.117241	0.975862	-0.125344	-0.125344\\
0.117241	0.982759	-0.126476	-0.126476\\
0.117241	0.989655	-0.127611	-0.127611\\
0.117241	0.996552	-0.128748	-0.128748\\
0.117241	1.00345	-0.129889	-0.129889\\
0.117241	1.01034	-0.131033	-0.131033\\
0.117241	1.01724	-0.132179	-0.132179\\
0.117241	1.02414	-0.133329	-0.133329\\
0.117241	1.03103	-0.134481	-0.134481\\
0.117241	1.03793	-0.135637	-0.135637\\
0.117241	1.04483	-0.136795	-0.136795\\
0.117241	1.05172	-0.137957	-0.137957\\
0.117241	1.05862	-0.139121	-0.139121\\
0.117241	1.06552	-0.140289	-0.140289\\
0.117241	1.07241	-0.141459	-0.141459\\
0.117241	1.07931	-0.142632	-0.142632\\
0.117241	1.08621	-0.143809	-0.143809\\
0.117241	1.0931	-0.144988	-0.144988\\
0.117241	  1.1	-0.14617	-0.14617\\
0.12069	  0.9	-0.115898	-0.115898\\
0.12069	0.906897	-0.117019	-0.117019\\
0.12069	0.913793	-0.118143	-0.118143\\
0.12069	0.92069	-0.11927	-0.11927\\
0.12069	0.927586	-0.120401	-0.120401\\
0.12069	0.934483	-0.121534	-0.121534\\
0.12069	0.941379	-0.12267	-0.12267\\
0.12069	0.948276	-0.123809	-0.123809\\
0.12069	0.955172	-0.124951	-0.124951\\
0.12069	0.962069	-0.126097	-0.126097\\
0.12069	0.968966	-0.127245	-0.127245\\
0.12069	0.975862	-0.128396	-0.128396\\
0.12069	0.982759	-0.12955	-0.12955\\
0.12069	0.989655	-0.130707	-0.130707\\
0.12069	0.996552	-0.131867	-0.131867\\
0.12069	1.00345	-0.133031	-0.133031\\
0.12069	1.01034	-0.134197	-0.134197\\
0.12069	1.01724	-0.135366	-0.135366\\
0.12069	1.02414	-0.136538	-0.136538\\
0.12069	1.03103	-0.137713	-0.137713\\
0.12069	1.03793	-0.138891	-0.138891\\
0.12069	1.04483	-0.140072	-0.140072\\
0.12069	1.05172	-0.141256	-0.141256\\
0.12069	1.05862	-0.142444	-0.142444\\
0.12069	1.06552	-0.143634	-0.143634\\
0.12069	1.07241	-0.144827	-0.144827\\
0.12069	1.07931	-0.146023	-0.146023\\
0.12069	1.08621	-0.147222	-0.147222\\
0.12069	1.0931	-0.148424	-0.148424\\
0.12069	  1.1	-0.149629	-0.149629\\
0.124138	  0.9	-0.118703	-0.118703\\
0.124138	0.906897	-0.119846	-0.119846\\
0.124138	0.913793	-0.120992	-0.120992\\
0.124138	0.92069	-0.122142	-0.122142\\
0.124138	0.927586	-0.123294	-0.123294\\
0.124138	0.934483	-0.124449	-0.124449\\
0.124138	0.941379	-0.125608	-0.125608\\
0.124138	0.948276	-0.126769	-0.126769\\
0.124138	0.955172	-0.127934	-0.127934\\
0.124138	0.962069	-0.129101	-0.129101\\
0.124138	0.968966	-0.130272	-0.130272\\
0.124138	0.975862	-0.131445	-0.131445\\
0.124138	0.982759	-0.132622	-0.132622\\
0.124138	0.989655	-0.133801	-0.133801\\
0.124138	0.996552	-0.134984	-0.134984\\
0.124138	1.00345	-0.136169	-0.136169\\
0.124138	1.01034	-0.137358	-0.137358\\
0.124138	1.01724	-0.13855	-0.13855\\
0.124138	1.02414	-0.139744	-0.139744\\
0.124138	1.03103	-0.140942	-0.140942\\
0.124138	1.03793	-0.142143	-0.142143\\
0.124138	1.04483	-0.143346	-0.143346\\
0.124138	1.05172	-0.144553	-0.144553\\
0.124138	1.05862	-0.145763	-0.145763\\
0.124138	1.06552	-0.146975	-0.146975\\
0.124138	1.07241	-0.148191	-0.148191\\
0.124138	1.07931	-0.14941	-0.14941\\
0.124138	1.08621	-0.150632	-0.150632\\
0.124138	1.0931	-0.151856	-0.151856\\
0.124138	  1.1	-0.153084	-0.153084\\
0.127586	  0.9	-0.121505	-0.121505\\
0.127586	0.906897	-0.122671	-0.122671\\
0.127586	0.913793	-0.123839	-0.123839\\
0.127586	0.92069	-0.125011	-0.125011\\
0.127586	0.927586	-0.126185	-0.126185\\
0.127586	0.934483	-0.127363	-0.127363\\
0.127586	0.941379	-0.128543	-0.128543\\
0.127586	0.948276	-0.129727	-0.129727\\
0.127586	0.955172	-0.130914	-0.130914\\
0.127586	0.962069	-0.132103	-0.132103\\
0.127586	0.968966	-0.133296	-0.133296\\
0.127586	0.975862	-0.134492	-0.134492\\
0.127586	0.982759	-0.135691	-0.135691\\
0.127586	0.989655	-0.136893	-0.136893\\
0.127586	0.996552	-0.138098	-0.138098\\
0.127586	1.00345	-0.139306	-0.139306\\
0.127586	1.01034	-0.140517	-0.140517\\
0.127586	1.01724	-0.141731	-0.141731\\
0.127586	1.02414	-0.142948	-0.142948\\
0.127586	1.03103	-0.144168	-0.144168\\
0.127586	1.03793	-0.145391	-0.145391\\
0.127586	1.04483	-0.146617	-0.146617\\
0.127586	1.05172	-0.147847	-0.147847\\
0.127586	1.05862	-0.149079	-0.149079\\
0.127586	1.06552	-0.150314	-0.150314\\
0.127586	1.07241	-0.151553	-0.151553\\
0.127586	1.07931	-0.152794	-0.152794\\
0.127586	1.08621	-0.154038	-0.154038\\
0.127586	1.0931	-0.155286	-0.155286\\
0.127586	  1.1	-0.156536	-0.156536\\
0.131034	  0.9	-0.124306	-0.124306\\
0.131034	0.906897	-0.125493	-0.125493\\
0.131034	0.913793	-0.126684	-0.126684\\
0.131034	0.92069	-0.127878	-0.127878\\
0.131034	0.927586	-0.129074	-0.129074\\
0.131034	0.934483	-0.130274	-0.130274\\
0.131034	0.941379	-0.131477	-0.131477\\
0.131034	0.948276	-0.132682	-0.132682\\
0.131034	0.955172	-0.133891	-0.133891\\
0.131034	0.962069	-0.135103	-0.135103\\
0.131034	0.968966	-0.136318	-0.136318\\
0.131034	0.975862	-0.137536	-0.137536\\
0.131034	0.982759	-0.138757	-0.138757\\
0.131034	0.989655	-0.139981	-0.139981\\
0.131034	0.996552	-0.141209	-0.141209\\
0.131034	1.00345	-0.142439	-0.142439\\
0.131034	1.01034	-0.143672	-0.143672\\
0.131034	1.01724	-0.144909	-0.144909\\
0.131034	1.02414	-0.146148	-0.146148\\
0.131034	1.03103	-0.147391	-0.147391\\
0.131034	1.03793	-0.148637	-0.148637\\
0.131034	1.04483	-0.149885	-0.149885\\
0.131034	1.05172	-0.151137	-0.151137\\
0.131034	1.05862	-0.152392	-0.152392\\
0.131034	1.06552	-0.15365	-0.15365\\
0.131034	1.07241	-0.154911	-0.154911\\
0.131034	1.07931	-0.156175	-0.156175\\
0.131034	1.08621	-0.157442	-0.157442\\
0.131034	1.0931	-0.158712	-0.158712\\
0.131034	  1.1	-0.159985	-0.159985\\
0.134483	  0.9	-0.127104	-0.127104\\
0.134483	0.906897	-0.128314	-0.128314\\
0.134483	0.913793	-0.129526	-0.129526\\
0.134483	0.92069	-0.130742	-0.130742\\
0.134483	0.927586	-0.131961	-0.131961\\
0.134483	0.934483	-0.133182	-0.133182\\
0.134483	0.941379	-0.134407	-0.134407\\
0.134483	0.948276	-0.135635	-0.135635\\
0.134483	0.955172	-0.136866	-0.136866\\
0.134483	0.962069	-0.1381	-0.1381\\
0.134483	0.968966	-0.139337	-0.139337\\
0.134483	0.975862	-0.140578	-0.140578\\
0.134483	0.982759	-0.141821	-0.141821\\
0.134483	0.989655	-0.143068	-0.143068\\
0.134483	0.996552	-0.144317	-0.144317\\
0.134483	1.00345	-0.14557	-0.14557\\
0.134483	1.01034	-0.146825	-0.146825\\
0.134483	1.01724	-0.148084	-0.148084\\
0.134483	1.02414	-0.149346	-0.149346\\
0.134483	1.03103	-0.150611	-0.150611\\
0.134483	1.03793	-0.151879	-0.151879\\
0.134483	1.04483	-0.15315	-0.15315\\
0.134483	1.05172	-0.154424	-0.154424\\
0.134483	1.05862	-0.155702	-0.155702\\
0.134483	1.06552	-0.156982	-0.156982\\
0.134483	1.07241	-0.158266	-0.158266\\
0.134483	1.07931	-0.159552	-0.159552\\
0.134483	1.08621	-0.160842	-0.160842\\
0.134483	1.0931	-0.162135	-0.162135\\
0.134483	  1.1	-0.163431	-0.163431\\
0.137931	  0.9	-0.129901	-0.129901\\
0.137931	0.906897	-0.131132	-0.131132\\
0.137931	0.913793	-0.132367	-0.132367\\
0.137931	0.92069	-0.133604	-0.133604\\
0.137931	0.927586	-0.134845	-0.134845\\
0.137931	0.934483	-0.136089	-0.136089\\
0.137931	0.941379	-0.137336	-0.137336\\
0.137931	0.948276	-0.138586	-0.138586\\
0.137931	0.955172	-0.139839	-0.139839\\
0.137931	0.962069	-0.141095	-0.141095\\
0.137931	0.968966	-0.142354	-0.142354\\
0.137931	0.975862	-0.143617	-0.143617\\
0.137931	0.982759	-0.144882	-0.144882\\
0.137931	0.989655	-0.146151	-0.146151\\
0.137931	0.996552	-0.147423	-0.147423\\
0.137931	1.00345	-0.148698	-0.148698\\
0.137931	1.01034	-0.149976	-0.149976\\
0.137931	1.01724	-0.151257	-0.151257\\
0.137931	1.02414	-0.152541	-0.152541\\
0.137931	1.03103	-0.153828	-0.153828\\
0.137931	1.03793	-0.155119	-0.155119\\
0.137931	1.04483	-0.156412	-0.156412\\
0.137931	1.05172	-0.157709	-0.157709\\
0.137931	1.05862	-0.159009	-0.159009\\
0.137931	1.06552	-0.160312	-0.160312\\
0.137931	1.07241	-0.161618	-0.161618\\
0.137931	1.07931	-0.162927	-0.162927\\
0.137931	1.08621	-0.164239	-0.164239\\
0.137931	1.0931	-0.165554	-0.165554\\
0.137931	  1.1	-0.166873	-0.166873\\
0.141379	  0.9	-0.132694	-0.132694\\
0.141379	0.906897	-0.133948	-0.133948\\
0.141379	0.913793	-0.135204	-0.135204\\
0.141379	0.92069	-0.136464	-0.136464\\
0.141379	0.927586	-0.137727	-0.137727\\
0.141379	0.934483	-0.138992	-0.138992\\
0.141379	0.941379	-0.140261	-0.140261\\
0.141379	0.948276	-0.141534	-0.141534\\
0.141379	0.955172	-0.142809	-0.142809\\
0.141379	0.962069	-0.144087	-0.144087\\
0.141379	0.968966	-0.145368	-0.145368\\
0.141379	0.975862	-0.146653	-0.146653\\
0.141379	0.982759	-0.147941	-0.147941\\
0.141379	0.989655	-0.149232	-0.149232\\
0.141379	0.996552	-0.150526	-0.150526\\
0.141379	1.00345	-0.151823	-0.151823\\
0.141379	1.01034	-0.153123	-0.153123\\
0.141379	1.01724	-0.154426	-0.154426\\
0.141379	1.02414	-0.155733	-0.155733\\
0.141379	1.03103	-0.157042	-0.157042\\
0.141379	1.03793	-0.158355	-0.158355\\
0.141379	1.04483	-0.159671	-0.159671\\
0.141379	1.05172	-0.16099	-0.16099\\
0.141379	1.05862	-0.162312	-0.162312\\
0.141379	1.06552	-0.163638	-0.163638\\
0.141379	1.07241	-0.164966	-0.164966\\
0.141379	1.07931	-0.166298	-0.166298\\
0.141379	1.08621	-0.167633	-0.167633\\
0.141379	1.0931	-0.168971	-0.168971\\
0.141379	  1.1	-0.170312	-0.170312\\
0.144828	  0.9	-0.135486	-0.135486\\
0.144828	0.906897	-0.136761	-0.136761\\
0.144828	0.913793	-0.13804	-0.13804\\
0.144828	0.92069	-0.139321	-0.139321\\
0.144828	0.927586	-0.140606	-0.140606\\
0.144828	0.934483	-0.141894	-0.141894\\
0.144828	0.941379	-0.143185	-0.143185\\
0.144828	0.948276	-0.144479	-0.144479\\
0.144828	0.955172	-0.145776	-0.145776\\
0.144828	0.962069	-0.147077	-0.147077\\
0.144828	0.968966	-0.14838	-0.14838\\
0.144828	0.975862	-0.149687	-0.149687\\
0.144828	0.982759	-0.150997	-0.150997\\
0.144828	0.989655	-0.152309	-0.152309\\
0.144828	0.996552	-0.153626	-0.153626\\
0.144828	1.00345	-0.154945	-0.154945\\
0.144828	1.01034	-0.156267	-0.156267\\
0.144828	1.01724	-0.157593	-0.157593\\
0.144828	1.02414	-0.158922	-0.158922\\
0.144828	1.03103	-0.160254	-0.160254\\
0.144828	1.03793	-0.161589	-0.161589\\
0.144828	1.04483	-0.162927	-0.162927\\
0.144828	1.05172	-0.164268	-0.164268\\
0.144828	1.05862	-0.165613	-0.165613\\
0.144828	1.06552	-0.166961	-0.166961\\
0.144828	1.07241	-0.168312	-0.168312\\
0.144828	1.07931	-0.169666	-0.169666\\
0.144828	1.08621	-0.171023	-0.171023\\
0.144828	1.0931	-0.172383	-0.172383\\
0.144828	  1.1	-0.173747	-0.173747\\
0.148276	  0.9	-0.138276	-0.138276\\
0.148276	0.906897	-0.139573	-0.139573\\
0.148276	0.913793	-0.140873	-0.140873\\
0.148276	0.92069	-0.142177	-0.142177\\
0.148276	0.927586	-0.143483	-0.143483\\
0.148276	0.934483	-0.144793	-0.144793\\
0.148276	0.941379	-0.146106	-0.146106\\
0.148276	0.948276	-0.147422	-0.147422\\
0.148276	0.955172	-0.148741	-0.148741\\
0.148276	0.962069	-0.150063	-0.150063\\
0.148276	0.968966	-0.151389	-0.151389\\
0.148276	0.975862	-0.152718	-0.152718\\
0.148276	0.982759	-0.15405	-0.15405\\
0.148276	0.989655	-0.155385	-0.155385\\
0.148276	0.996552	-0.156723	-0.156723\\
0.148276	1.00345	-0.158064	-0.158064\\
0.148276	1.01034	-0.159409	-0.159409\\
0.148276	1.01724	-0.160757	-0.160757\\
0.148276	1.02414	-0.162108	-0.162108\\
0.148276	1.03103	-0.163462	-0.163462\\
0.148276	1.03793	-0.164819	-0.164819\\
0.148276	1.04483	-0.16618	-0.16618\\
0.148276	1.05172	-0.167543	-0.167543\\
0.148276	1.05862	-0.16891	-0.16891\\
0.148276	1.06552	-0.17028	-0.17028\\
0.148276	1.07241	-0.171654	-0.171654\\
0.148276	1.07931	-0.17303	-0.17303\\
0.148276	1.08621	-0.17441	-0.17441\\
0.148276	1.0931	-0.175793	-0.175793\\
0.148276	  1.1	-0.177179	-0.177179\\
0.151724	  0.9	-0.141063	-0.141063\\
0.151724	0.906897	-0.142382	-0.142382\\
0.151724	0.913793	-0.143704	-0.143704\\
0.151724	0.92069	-0.145029	-0.145029\\
0.151724	0.927586	-0.146358	-0.146358\\
0.151724	0.934483	-0.147689	-0.147689\\
0.151724	0.941379	-0.149024	-0.149024\\
0.151724	0.948276	-0.150362	-0.150362\\
0.151724	0.955172	-0.151703	-0.151703\\
0.151724	0.962069	-0.153048	-0.153048\\
0.151724	0.968966	-0.154395	-0.154395\\
0.151724	0.975862	-0.155746	-0.155746\\
0.151724	0.982759	-0.1571	-0.1571\\
0.151724	0.989655	-0.158457	-0.158457\\
0.151724	0.996552	-0.159817	-0.159817\\
0.151724	1.00345	-0.161181	-0.161181\\
0.151724	1.01034	-0.162548	-0.162548\\
0.151724	1.01724	-0.163918	-0.163918\\
0.151724	1.02414	-0.165291	-0.165291\\
0.151724	1.03103	-0.166667	-0.166667\\
0.151724	1.03793	-0.168047	-0.168047\\
0.151724	1.04483	-0.169429	-0.169429\\
0.151724	1.05172	-0.170815	-0.170815\\
0.151724	1.05862	-0.172205	-0.172205\\
0.151724	1.06552	-0.173597	-0.173597\\
0.151724	1.07241	-0.174993	-0.174993\\
0.151724	1.07931	-0.176392	-0.176392\\
0.151724	1.08621	-0.177794	-0.177794\\
0.151724	1.0931	-0.179199	-0.179199\\
0.151724	  1.1	-0.180607	-0.180607\\
0.155172	  0.9	-0.143848	-0.143848\\
0.155172	0.906897	-0.145189	-0.145189\\
0.155172	0.913793	-0.146533	-0.146533\\
0.155172	0.92069	-0.14788	-0.14788\\
0.155172	0.927586	-0.14923	-0.14923\\
0.155172	0.934483	-0.150584	-0.150584\\
0.155172	0.941379	-0.15194	-0.15194\\
0.155172	0.948276	-0.1533	-0.1533\\
0.155172	0.955172	-0.154663	-0.154663\\
0.155172	0.962069	-0.15603	-0.15603\\
0.155172	0.968966	-0.157399	-0.157399\\
0.155172	0.975862	-0.158772	-0.158772\\
0.155172	0.982759	-0.160148	-0.160148\\
0.155172	0.989655	-0.161527	-0.161527\\
0.155172	0.996552	-0.162909	-0.162909\\
0.155172	1.00345	-0.164295	-0.164295\\
0.155172	1.01034	-0.165684	-0.165684\\
0.155172	1.01724	-0.167076	-0.167076\\
0.155172	1.02414	-0.168471	-0.168471\\
0.155172	1.03103	-0.169869	-0.169869\\
0.155172	1.03793	-0.171271	-0.171271\\
0.155172	1.04483	-0.172676	-0.172676\\
0.155172	1.05172	-0.174084	-0.174084\\
0.155172	1.05862	-0.175496	-0.175496\\
0.155172	1.06552	-0.17691	-0.17691\\
0.155172	1.07241	-0.178328	-0.178328\\
0.155172	1.07931	-0.179749	-0.179749\\
0.155172	1.08621	-0.181174	-0.181174\\
0.155172	1.0931	-0.182602	-0.182602\\
0.155172	  1.1	-0.184033	-0.184033\\
0.158621	  0.9	-0.146631	-0.146631\\
0.158621	0.906897	-0.147993	-0.147993\\
0.158621	0.913793	-0.149359	-0.149359\\
0.158621	0.92069	-0.150728	-0.150728\\
0.158621	0.927586	-0.1521	-0.1521\\
0.158621	0.934483	-0.153475	-0.153475\\
0.158621	0.941379	-0.154854	-0.154854\\
0.158621	0.948276	-0.156235	-0.156235\\
0.158621	0.955172	-0.15762	-0.15762\\
0.158621	0.962069	-0.159009	-0.159009\\
0.158621	0.968966	-0.1604	-0.1604\\
0.158621	0.975862	-0.161795	-0.161795\\
0.158621	0.982759	-0.163193	-0.163193\\
0.158621	0.989655	-0.164594	-0.164594\\
0.158621	0.996552	-0.165998	-0.165998\\
0.158621	1.00345	-0.167406	-0.167406\\
0.158621	1.01034	-0.168817	-0.168817\\
0.158621	1.01724	-0.170231	-0.170231\\
0.158621	1.02414	-0.171648	-0.171648\\
0.158621	1.03103	-0.173069	-0.173069\\
0.158621	1.03793	-0.174492	-0.174492\\
0.158621	1.04483	-0.17592	-0.17592\\
0.158621	1.05172	-0.17735	-0.17735\\
0.158621	1.05862	-0.178784	-0.178784\\
0.158621	1.06552	-0.18022	-0.18022\\
0.158621	1.07241	-0.181661	-0.181661\\
0.158621	1.07931	-0.183104	-0.183104\\
0.158621	1.08621	-0.184551	-0.184551\\
0.158621	1.0931	-0.186001	-0.186001\\
0.158621	  1.1	-0.187454	-0.187454\\
0.162069	  0.9	-0.149411	-0.149411\\
0.162069	0.906897	-0.150795	-0.150795\\
0.162069	0.913793	-0.152183	-0.152183\\
0.162069	0.92069	-0.153573	-0.153573\\
0.162069	0.927586	-0.154967	-0.154967\\
0.162069	0.934483	-0.156364	-0.156364\\
0.162069	0.941379	-0.157765	-0.157765\\
0.162069	0.948276	-0.159168	-0.159168\\
0.162069	0.955172	-0.160575	-0.160575\\
0.162069	0.962069	-0.161985	-0.161985\\
0.162069	0.968966	-0.163398	-0.163398\\
0.162069	0.975862	-0.164815	-0.164815\\
0.162069	0.982759	-0.166235	-0.166235\\
0.162069	0.989655	-0.167658	-0.167658\\
0.162069	0.996552	-0.169084	-0.169084\\
0.162069	1.00345	-0.170514	-0.170514\\
0.162069	1.01034	-0.171947	-0.171947\\
0.162069	1.01724	-0.173383	-0.173383\\
0.162069	1.02414	-0.174822	-0.174822\\
0.162069	1.03103	-0.176265	-0.176265\\
0.162069	1.03793	-0.177711	-0.177711\\
0.162069	1.04483	-0.17916	-0.17916\\
0.162069	1.05172	-0.180612	-0.180612\\
0.162069	1.05862	-0.182068	-0.182068\\
0.162069	1.06552	-0.183527	-0.183527\\
0.162069	1.07241	-0.18499	-0.18499\\
0.162069	1.07931	-0.186455	-0.186455\\
0.162069	1.08621	-0.187924	-0.187924\\
0.162069	1.0931	-0.189397	-0.189397\\
0.162069	  1.1	-0.190872	-0.190872\\
0.165517	  0.9	-0.152189	-0.152189\\
0.165517	0.906897	-0.153595	-0.153595\\
0.165517	0.913793	-0.155004	-0.155004\\
0.165517	0.92069	-0.156417	-0.156417\\
0.165517	0.927586	-0.157832	-0.157832\\
0.165517	0.934483	-0.159251	-0.159251\\
0.165517	0.941379	-0.160673	-0.160673\\
0.165517	0.948276	-0.162099	-0.162099\\
0.165517	0.955172	-0.163527	-0.163527\\
0.165517	0.962069	-0.164959	-0.164959\\
0.165517	0.968966	-0.166394	-0.166394\\
0.165517	0.975862	-0.167833	-0.167833\\
0.165517	0.982759	-0.169274	-0.169274\\
0.165517	0.989655	-0.170719	-0.170719\\
0.165517	0.996552	-0.172167	-0.172167\\
0.165517	1.00345	-0.173619	-0.173619\\
0.165517	1.01034	-0.175074	-0.175074\\
0.165517	1.01724	-0.176532	-0.176532\\
0.165517	1.02414	-0.177993	-0.177993\\
0.165517	1.03103	-0.179458	-0.179458\\
0.165517	1.03793	-0.180926	-0.180926\\
0.165517	1.04483	-0.182397	-0.182397\\
0.165517	1.05172	-0.183872	-0.183872\\
0.165517	1.05862	-0.18535	-0.18535\\
0.165517	1.06552	-0.186831	-0.186831\\
0.165517	1.07241	-0.188315	-0.188315\\
0.165517	1.07931	-0.189803	-0.189803\\
0.165517	1.08621	-0.191294	-0.191294\\
0.165517	1.0931	-0.192789	-0.192789\\
0.165517	  1.1	-0.194287	-0.194287\\
0.168966	  0.9	-0.154965	-0.154965\\
0.168966	0.906897	-0.156393	-0.156393\\
0.168966	0.913793	-0.157823	-0.157823\\
0.168966	0.92069	-0.159257	-0.159257\\
0.168966	0.927586	-0.160695	-0.160695\\
0.168966	0.934483	-0.162135	-0.162135\\
0.168966	0.941379	-0.163579	-0.163579\\
0.168966	0.948276	-0.165026	-0.165026\\
0.168966	0.955172	-0.166477	-0.166477\\
0.168966	0.962069	-0.16793	-0.16793\\
0.168966	0.968966	-0.169387	-0.169387\\
0.168966	0.975862	-0.170847	-0.170847\\
0.168966	0.982759	-0.172311	-0.172311\\
0.168966	0.989655	-0.173778	-0.173778\\
0.168966	0.996552	-0.175248	-0.175248\\
0.168966	1.00345	-0.176721	-0.176721\\
0.168966	1.01034	-0.178198	-0.178198\\
0.168966	1.01724	-0.179678	-0.179678\\
0.168966	1.02414	-0.181161	-0.181161\\
0.168966	1.03103	-0.182648	-0.182648\\
0.168966	1.03793	-0.184138	-0.184138\\
0.168966	1.04483	-0.185631	-0.185631\\
0.168966	1.05172	-0.187128	-0.187128\\
0.168966	1.05862	-0.188628	-0.188628\\
0.168966	1.06552	-0.190131	-0.190131\\
0.168966	1.07241	-0.191638	-0.191638\\
0.168966	1.07931	-0.193148	-0.193148\\
0.168966	1.08621	-0.194661	-0.194661\\
0.168966	1.0931	-0.196178	-0.196178\\
0.168966	  1.1	-0.197698	-0.197698\\
0.172414	  0.9	-0.157739	-0.157739\\
0.172414	0.906897	-0.159188	-0.159188\\
0.172414	0.913793	-0.16064	-0.16064\\
0.172414	0.92069	-0.162096	-0.162096\\
0.172414	0.927586	-0.163555	-0.163555\\
0.172414	0.934483	-0.165017	-0.165017\\
0.172414	0.941379	-0.166483	-0.166483\\
0.172414	0.948276	-0.167951	-0.167951\\
0.172414	0.955172	-0.169423	-0.169423\\
0.172414	0.962069	-0.170899	-0.170899\\
0.172414	0.968966	-0.172377	-0.172377\\
0.172414	0.975862	-0.173859	-0.173859\\
0.172414	0.982759	-0.175345	-0.175345\\
0.172414	0.989655	-0.176833	-0.176833\\
0.172414	0.996552	-0.178325	-0.178325\\
0.172414	1.00345	-0.179821	-0.179821\\
0.172414	1.01034	-0.181319	-0.181319\\
0.172414	1.01724	-0.182821	-0.182821\\
0.172414	1.02414	-0.184326	-0.184326\\
0.172414	1.03103	-0.185835	-0.185835\\
0.172414	1.03793	-0.187347	-0.187347\\
0.172414	1.04483	-0.188862	-0.188862\\
0.172414	1.05172	-0.190381	-0.190381\\
0.172414	1.05862	-0.191903	-0.191903\\
0.172414	1.06552	-0.193428	-0.193428\\
0.172414	1.07241	-0.194957	-0.194957\\
0.172414	1.07931	-0.196489	-0.196489\\
0.172414	1.08621	-0.198024	-0.198024\\
0.172414	1.0931	-0.199563	-0.199563\\
0.172414	  1.1	-0.201105	-0.201105\\
0.175862	  0.9	-0.16051	-0.16051\\
0.175862	0.906897	-0.161981	-0.161981\\
0.175862	0.913793	-0.163455	-0.163455\\
0.175862	0.92069	-0.164932	-0.164932\\
0.175862	0.927586	-0.166412	-0.166412\\
0.175862	0.934483	-0.167896	-0.167896\\
0.175862	0.941379	-0.169383	-0.169383\\
0.175862	0.948276	-0.170874	-0.170874\\
0.175862	0.955172	-0.172368	-0.172368\\
0.175862	0.962069	-0.173865	-0.173865\\
0.175862	0.968966	-0.175365	-0.175365\\
0.175862	0.975862	-0.176869	-0.176869\\
0.175862	0.982759	-0.178376	-0.178376\\
0.175862	0.989655	-0.179886	-0.179886\\
0.175862	0.996552	-0.1814	-0.1814\\
0.175862	1.00345	-0.182917	-0.182917\\
0.175862	1.01034	-0.184437	-0.184437\\
0.175862	1.01724	-0.185961	-0.185961\\
0.175862	1.02414	-0.187488	-0.187488\\
0.175862	1.03103	-0.189019	-0.189019\\
0.175862	1.03793	-0.190553	-0.190553\\
0.175862	1.04483	-0.19209	-0.19209\\
0.175862	1.05172	-0.19363	-0.19363\\
0.175862	1.05862	-0.195174	-0.195174\\
0.175862	1.06552	-0.196722	-0.196722\\
0.175862	1.07241	-0.198272	-0.198272\\
0.175862	1.07931	-0.199826	-0.199826\\
0.175862	1.08621	-0.201384	-0.201384\\
0.175862	1.0931	-0.202945	-0.202945\\
0.175862	  1.1	-0.204509	-0.204509\\
0.17931	  0.9	-0.163279	-0.163279\\
0.17931	0.906897	-0.164771	-0.164771\\
0.17931	0.913793	-0.166267	-0.166267\\
0.17931	0.92069	-0.167765	-0.167765\\
0.17931	0.927586	-0.169268	-0.169268\\
0.17931	0.934483	-0.170773	-0.170773\\
0.17931	0.941379	-0.172282	-0.172282\\
0.17931	0.948276	-0.173794	-0.173794\\
0.17931	0.955172	-0.175309	-0.175309\\
0.17931	0.962069	-0.176828	-0.176828\\
0.17931	0.968966	-0.17835	-0.17835\\
0.17931	0.975862	-0.179875	-0.179875\\
0.17931	0.982759	-0.181404	-0.181404\\
0.17931	0.989655	-0.182936	-0.182936\\
0.17931	0.996552	-0.184472	-0.184472\\
0.17931	1.00345	-0.186011	-0.186011\\
0.17931	1.01034	-0.187553	-0.187553\\
0.17931	1.01724	-0.189098	-0.189098\\
0.17931	1.02414	-0.190647	-0.190647\\
0.17931	1.03103	-0.192199	-0.192199\\
0.17931	1.03793	-0.193755	-0.193755\\
0.17931	1.04483	-0.195314	-0.195314\\
0.17931	1.05172	-0.196877	-0.196877\\
0.17931	1.05862	-0.198443	-0.198443\\
0.17931	1.06552	-0.200012	-0.200012\\
0.17931	1.07241	-0.201584	-0.201584\\
0.17931	1.07931	-0.203161	-0.203161\\
0.17931	1.08621	-0.20474	-0.20474\\
0.17931	1.0931	-0.206323	-0.206323\\
0.17931	  1.1	-0.207909	-0.207909\\
0.182759	  0.9	-0.166045	-0.166045\\
0.182759	0.906897	-0.167559	-0.167559\\
0.182759	0.913793	-0.169076	-0.169076\\
0.182759	0.92069	-0.170597	-0.170597\\
0.182759	0.927586	-0.17212	-0.17212\\
0.182759	0.934483	-0.173647	-0.173647\\
0.182759	0.941379	-0.175177	-0.175177\\
0.182759	0.948276	-0.176711	-0.176711\\
0.182759	0.955172	-0.178248	-0.178248\\
0.182759	0.962069	-0.179788	-0.179788\\
0.182759	0.968966	-0.181332	-0.181332\\
0.182759	0.975862	-0.182879	-0.182879\\
0.182759	0.982759	-0.18443	-0.18443\\
0.182759	0.989655	-0.185983	-0.185983\\
0.182759	0.996552	-0.187541	-0.187541\\
0.182759	1.00345	-0.189101	-0.189101\\
0.182759	1.01034	-0.190665	-0.190665\\
0.182759	1.01724	-0.192232	-0.192232\\
0.182759	1.02414	-0.193803	-0.193803\\
0.182759	1.03103	-0.195377	-0.195377\\
0.182759	1.03793	-0.196955	-0.196955\\
0.182759	1.04483	-0.198535	-0.198535\\
0.182759	1.05172	-0.20012	-0.20012\\
0.182759	1.05862	-0.201708	-0.201708\\
0.182759	1.06552	-0.203299	-0.203299\\
0.182759	1.07241	-0.204893	-0.204893\\
0.182759	1.07931	-0.206491	-0.206491\\
0.182759	1.08621	-0.208093	-0.208093\\
0.182759	1.0931	-0.209698	-0.209698\\
0.182759	  1.1	-0.211306	-0.211306\\
0.186207	  0.9	-0.16881	-0.16881\\
0.186207	0.906897	-0.170345	-0.170345\\
0.186207	0.913793	-0.171883	-0.171883\\
0.186207	0.92069	-0.173425	-0.173425\\
0.186207	0.927586	-0.17497	-0.17497\\
0.186207	0.934483	-0.176519	-0.176519\\
0.186207	0.941379	-0.178071	-0.178071\\
0.186207	0.948276	-0.179626	-0.179626\\
0.186207	0.955172	-0.181184	-0.181184\\
0.186207	0.962069	-0.182746	-0.182746\\
0.186207	0.968966	-0.184312	-0.184312\\
0.186207	0.975862	-0.18588	-0.18588\\
0.186207	0.982759	-0.187452	-0.187452\\
0.186207	0.989655	-0.189028	-0.189028\\
0.186207	0.996552	-0.190606	-0.190606\\
0.186207	1.00345	-0.192189	-0.192189\\
0.186207	1.01034	-0.193774	-0.193774\\
0.186207	1.01724	-0.195363	-0.195363\\
0.186207	1.02414	-0.196956	-0.196956\\
0.186207	1.03103	-0.198552	-0.198552\\
0.186207	1.03793	-0.200151	-0.200151\\
0.186207	1.04483	-0.201753	-0.201753\\
0.186207	1.05172	-0.20336	-0.20336\\
0.186207	1.05862	-0.204969	-0.204969\\
0.186207	1.06552	-0.206582	-0.206582\\
0.186207	1.07241	-0.208199	-0.208199\\
0.186207	1.07931	-0.209819	-0.209819\\
0.186207	1.08621	-0.211442	-0.211442\\
0.186207	1.0931	-0.213069	-0.213069\\
0.186207	  1.1	-0.214699	-0.214699\\
0.189655	  0.9	-0.171572	-0.171572\\
0.189655	0.906897	-0.173128	-0.173128\\
0.189655	0.913793	-0.174688	-0.174688\\
0.189655	0.92069	-0.176251	-0.176251\\
0.189655	0.927586	-0.177818	-0.177818\\
0.189655	0.934483	-0.179388	-0.179388\\
0.189655	0.941379	-0.180961	-0.180961\\
0.189655	0.948276	-0.182538	-0.182538\\
0.189655	0.955172	-0.184118	-0.184118\\
0.189655	0.962069	-0.185701	-0.185701\\
0.189655	0.968966	-0.187288	-0.187288\\
0.189655	0.975862	-0.188878	-0.188878\\
0.189655	0.982759	-0.190472	-0.190472\\
0.189655	0.989655	-0.192069	-0.192069\\
0.189655	0.996552	-0.193669	-0.193669\\
0.189655	1.00345	-0.195273	-0.195273\\
0.189655	1.01034	-0.196881	-0.196881\\
0.189655	1.01724	-0.198491	-0.198491\\
0.189655	1.02414	-0.200105	-0.200105\\
0.189655	1.03103	-0.201723	-0.201723\\
0.189655	1.03793	-0.203344	-0.203344\\
0.189655	1.04483	-0.204968	-0.204968\\
0.189655	1.05172	-0.206596	-0.206596\\
0.189655	1.05862	-0.208227	-0.208227\\
0.189655	1.06552	-0.209862	-0.209862\\
0.189655	1.07241	-0.211501	-0.211501\\
0.189655	1.07931	-0.213142	-0.213142\\
0.189655	1.08621	-0.214788	-0.214788\\
0.189655	1.0931	-0.216436	-0.216436\\
0.189655	  1.1	-0.218089	-0.218089\\
0.193103	  0.9	-0.174331	-0.174331\\
0.193103	0.906897	-0.175909	-0.175909\\
0.193103	0.913793	-0.17749	-0.17749\\
0.193103	0.92069	-0.179075	-0.179075\\
0.193103	0.927586	-0.180663	-0.180663\\
0.193103	0.934483	-0.182254	-0.182254\\
0.193103	0.941379	-0.183849	-0.183849\\
0.193103	0.948276	-0.185447	-0.185447\\
0.193103	0.955172	-0.187049	-0.187049\\
0.193103	0.962069	-0.188654	-0.188654\\
0.193103	0.968966	-0.190262	-0.190262\\
0.193103	0.975862	-0.191874	-0.191874\\
0.193103	0.982759	-0.193489	-0.193489\\
0.193103	0.989655	-0.195107	-0.195107\\
0.193103	0.996552	-0.196729	-0.196729\\
0.193103	1.00345	-0.198355	-0.198355\\
0.193103	1.01034	-0.199984	-0.199984\\
0.193103	1.01724	-0.201616	-0.201616\\
0.193103	1.02414	-0.203252	-0.203252\\
0.193103	1.03103	-0.204891	-0.204891\\
0.193103	1.03793	-0.206534	-0.206534\\
0.193103	1.04483	-0.20818	-0.20818\\
0.193103	1.05172	-0.209829	-0.209829\\
0.193103	1.05862	-0.211482	-0.211482\\
0.193103	1.06552	-0.213139	-0.213139\\
0.193103	1.07241	-0.214799	-0.214799\\
0.193103	1.07931	-0.216463	-0.216463\\
0.193103	1.08621	-0.21813	-0.21813\\
0.193103	1.0931	-0.2198	-0.2198\\
0.193103	  1.1	-0.221474	-0.221474\\
0.196552	  0.9	-0.177088	-0.177088\\
0.196552	0.906897	-0.178688	-0.178688\\
0.196552	0.913793	-0.18029	-0.18029\\
0.196552	0.92069	-0.181896	-0.181896\\
0.196552	0.927586	-0.183506	-0.183506\\
0.196552	0.934483	-0.185118	-0.185118\\
0.196552	0.941379	-0.186735	-0.186735\\
0.196552	0.948276	-0.188354	-0.188354\\
0.196552	0.955172	-0.189977	-0.189977\\
0.196552	0.962069	-0.191603	-0.191603\\
0.196552	0.968966	-0.193233	-0.193233\\
0.196552	0.975862	-0.194866	-0.194866\\
0.196552	0.982759	-0.196503	-0.196503\\
0.196552	0.989655	-0.198143	-0.198143\\
0.196552	0.996552	-0.199787	-0.199787\\
0.196552	1.00345	-0.201433	-0.201433\\
0.196552	1.01034	-0.203084	-0.203084\\
0.196552	1.01724	-0.204738	-0.204738\\
0.196552	1.02414	-0.206395	-0.206395\\
0.196552	1.03103	-0.208056	-0.208056\\
0.196552	1.03793	-0.20972	-0.20972\\
0.196552	1.04483	-0.211388	-0.211388\\
0.196552	1.05172	-0.213059	-0.213059\\
0.196552	1.05862	-0.214734	-0.214734\\
0.196552	1.06552	-0.216412	-0.216412\\
0.196552	1.07241	-0.218094	-0.218094\\
0.196552	1.07931	-0.219779	-0.219779\\
0.196552	1.08621	-0.221468	-0.221468\\
0.196552	1.0931	-0.22316	-0.22316\\
0.196552	  1.1	-0.224856	-0.224856\\
  0.2	  0.9	-0.179843	-0.179843\\
  0.2	0.906897	-0.181464	-0.181464\\
  0.2	0.913793	-0.183088	-0.183088\\
  0.2	0.92069	-0.184715	-0.184715\\
  0.2	0.927586	-0.186346	-0.186346\\
  0.2	0.934483	-0.18798	-0.18798\\
  0.2	0.941379	-0.189617	-0.189617\\
  0.2	0.948276	-0.191258	-0.191258\\
  0.2	0.955172	-0.192902	-0.192902\\
  0.2	0.962069	-0.19455	-0.19455\\
  0.2	0.968966	-0.196201	-0.196201\\
  0.2	0.975862	-0.197856	-0.197856\\
  0.2	0.982759	-0.199514	-0.199514\\
  0.2	0.989655	-0.201176	-0.201176\\
  0.2	0.996552	-0.202841	-0.202841\\
  0.2	1.00345	-0.204509	-0.204509\\
  0.2	1.01034	-0.206181	-0.206181\\
  0.2	1.01724	-0.207856	-0.207856\\
  0.2	1.02414	-0.209535	-0.209535\\
  0.2	1.03103	-0.211218	-0.211218\\
  0.2	1.03793	-0.212903	-0.212903\\
  0.2	1.04483	-0.214593	-0.214593\\
  0.2	1.05172	-0.216286	-0.216286\\
  0.2	1.05862	-0.217982	-0.217982\\
  0.2	1.06552	-0.219682	-0.219682\\
  0.2	1.07241	-0.221386	-0.221386\\
  0.2	1.07931	-0.223092	-0.223092\\
  0.2	1.08621	-0.224803	-0.224803\\
  0.2	1.0931	-0.226517	-0.226517\\
  0.2	  1.1	-0.228235	-0.228235\\
};
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/FbackCtrl_1_meanresidu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\Arnoldi_inverse\code_Luca\Delayed_Oscillator_Luca_main on 17-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=    1,
xmax=    8,
xlabel style={font=\color{white!15!black}},
xlabel={iteration k},
ymode=log,
ymin=1e-12,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\hat{\VM R}}_F/( \sqrt{n_0} \norm{ \VM A_0})$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
    1	1.32295e-05\\
    2	1.37658e-07\\
    3	1.41762e-07\\
    4	1.55396e-07\\
    5	3.47643e-08\\
    6	3.78066e-09\\
    7	1.87833e-10\\
    8	7.23195e-12\\
};
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/FbackCtrl_3_eigenw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\Arnoldi_inverse\fig_FBackCtrl_2D_PSIRA on 15-Jan-2020
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=  0.1,
xmax=  0.2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_2$},
ymin=  0.9,
ymax= 1.15,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega_1$},
zmin=-1.1629,
zmax=    0,
zlabel style={font=\color{white!15!black}},
zlabel={$ \text{Re}(\lambda)$},
view={  -63}{   42},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
  0.1	  0.9	-0.321736	-0.321736\\
  0.1	0.906897	-0.352863	-0.352863\\
  0.1	0.913793	-0.387189	-0.387189\\
  0.1	0.92069	-0.425749	-0.425749\\
  0.1	0.927586	-0.470283	-0.470283\\
  0.1	0.934483	-0.524178	-0.524178\\
  0.1	0.941379	-0.596092	-0.596092\\
  0.1	0.948276	-0.747664	-0.747664\\
  0.1	0.955172	-0.77723	-0.77723\\
  0.1	0.962069	-0.7657	-0.7657\\
  0.1	0.968966	-0.755263	-0.755263\\
  0.1	0.975862	-0.745696	-0.745696\\
  0.1	0.982759	-0.736841	-0.736841\\
  0.1	0.989655	-0.728583	-0.728583\\
  0.1	0.996552	-0.720832	-0.720832\\
  0.1	1.00345	-0.713521	-0.713521\\
  0.1	1.01034	-0.706593	-0.706593\\
  0.1	1.01724	-0.700003	-0.700003\\
  0.1	1.02414	-0.693716	-0.693716\\
  0.1	1.03103	-0.687699	-0.687699\\
  0.1	1.03793	-0.681926	-0.681926\\
  0.1	1.04483	-0.676376	-0.676376\\
  0.1	1.05172	-0.671029	-0.671029\\
  0.1	1.05862	-0.665868	-0.665868\\
  0.1	1.06552	-0.660879	-0.660879\\
  0.1	1.07241	-0.656048	-0.656048\\
  0.1	1.07931	-0.651366	-0.651366\\
  0.1	1.08621	-0.64682	-0.64682\\
  0.1	1.0931	-0.642403	-0.642403\\
  0.1	  1.1	-0.638105	-0.638105\\
0.103448	  0.9	-0.316877	-0.316877\\
0.103448	0.906897	-0.347029	-0.347029\\
0.103448	0.913793	-0.380081	-0.380081\\
0.103448	0.92069	-0.416889	-0.416889\\
0.103448	0.927586	-0.458838	-0.458838\\
0.103448	0.934483	-0.508433	-0.508433\\
0.103448	0.941379	-0.571222	-0.571222\\
0.103448	0.948276	-0.666788	-0.666788\\
0.103448	0.955172	-0.794407	-0.794407\\
0.103448	0.962069	-0.781567	-0.781567\\
0.103448	0.968966	-0.77012	-0.77012\\
0.103448	0.975862	-0.759746	-0.759746\\
0.103448	0.982759	-0.750229	-0.750229\\
0.103448	0.989655	-0.741417	-0.741417\\
0.103448	0.996552	-0.733195	-0.733195\\
0.103448	1.00345	-0.725477	-0.725477\\
0.103448	1.01034	-0.718194	-0.718194\\
0.103448	1.01724	-0.711293	-0.711293\\
0.103448	1.02414	-0.704728	-0.704728\\
0.103448	1.03103	-0.698464	-0.698464\\
0.103448	1.03793	-0.69247	-0.69247\\
0.103448	1.04483	-0.686719	-0.686719\\
0.103448	1.05172	-0.68119	-0.68119\\
0.103448	1.05862	-0.675864	-0.675864\\
0.103448	1.06552	-0.670723	-0.670723\\
0.103448	1.07241	-0.665754	-0.665754\\
0.103448	1.07931	-0.660943	-0.660943\\
0.103448	1.08621	-0.65628	-0.65628\\
0.103448	1.0931	-0.651754	-0.651754\\
0.103448	  1.1	-0.647355	-0.647355\\
0.106897	  0.9	-0.312223	-0.312223\\
0.106897	0.906897	-0.341476	-0.341476\\
0.106897	0.913793	-0.37337	-0.37337\\
0.106897	0.92069	-0.408626	-0.408626\\
0.106897	0.927586	-0.448361	-0.448361\\
0.106897	0.934483	-0.494489	-0.494489\\
0.106897	0.941379	-0.550825	-0.550825\\
0.106897	0.948276	-0.627654	-0.627654\\
0.106897	0.955172	-0.813291	-0.813291\\
0.106897	0.962069	-0.798716	-0.798716\\
0.106897	0.968966	-0.785987	-0.785987\\
0.106897	0.975862	-0.774619	-0.774619\\
0.106897	0.982759	-0.764306	-0.764306\\
0.106897	0.989655	-0.754839	-0.754839\\
0.106897	0.996552	-0.746068	-0.746068\\
0.106897	1.00345	-0.737882	-0.737882\\
0.106897	1.01034	-0.730195	-0.730195\\
0.106897	1.01724	-0.722941	-0.722941\\
0.106897	1.02414	-0.716065	-0.716065\\
0.106897	1.03103	-0.709525	-0.709525\\
0.106897	1.03793	-0.703284	-0.703284\\
0.106897	1.04483	-0.697312	-0.697312\\
0.106897	1.05172	-0.691583	-0.691583\\
0.106897	1.05862	-0.686074	-0.686074\\
0.106897	1.06552	-0.680768	-0.680768\\
0.106897	1.07241	-0.675647	-0.675647\\
0.106897	1.07931	-0.670698	-0.670698\\
0.106897	1.08621	-0.665906	-0.665906\\
0.106897	1.0931	-0.661262	-0.661262\\
0.106897	  1.1	-0.656755	-0.656755\\
0.110345	  0.9	-0.307757	-0.307757\\
0.110345	0.906897	-0.336178	-0.336178\\
0.110345	0.913793	-0.367016	-0.367016\\
0.110345	0.92069	-0.400882	-0.400882\\
0.110345	0.927586	-0.438693	-0.438693\\
0.110345	0.934483	-0.481947	-0.481947\\
0.110345	0.941379	-0.5334	-0.5334\\
0.110345	0.948276	-0.599348	-0.599348\\
0.110345	0.955172	-0.704297	-0.704297\\
0.110345	0.962069	-0.817524	-0.817524\\
0.110345	0.968966	-0.803107	-0.803107\\
0.110345	0.975862	-0.790485	-0.790485\\
0.110345	0.982759	-0.779196	-0.779196\\
0.110345	0.989655	-0.768943	-0.768943\\
0.110345	0.996552	-0.759524	-0.759524\\
0.110345	1.00345	-0.750794	-0.750794\\
0.110345	1.01034	-0.742642	-0.742642\\
0.110345	1.01724	-0.734986	-0.734986\\
0.110345	1.02414	-0.72776	-0.72776\\
0.110345	1.03103	-0.72091	-0.72091\\
0.110345	1.03793	-0.714394	-0.714394\\
0.110345	1.04483	-0.708175	-0.708175\\
0.110345	1.05172	-0.702225	-0.702225\\
0.110345	1.05862	-0.696516	-0.696516\\
0.110345	1.06552	-0.691028	-0.691028\\
0.110345	1.07241	-0.685742	-0.685742\\
0.110345	1.07931	-0.68064	-0.68064\\
0.110345	1.08621	-0.67571	-0.67571\\
0.110345	1.0931	-0.670938	-0.670938\\
0.110345	  1.1	-0.666312	-0.666312\\
0.113793	  0.9	-0.303466	-0.303466\\
0.113793	0.906897	-0.331113	-0.331113\\
0.113793	0.913793	-0.360982	-0.360982\\
0.113793	0.92069	-0.393594	-0.393594\\
0.113793	0.927586	-0.429713	-0.429713\\
0.113793	0.934483	-0.470534	-0.470534\\
0.113793	0.941379	-0.518123	-0.518123\\
0.113793	0.948276	-0.576681	-0.576681\\
0.113793	0.955172	-0.658024	-0.658024\\
0.113793	0.962069	-0.838594	-0.838594\\
0.113793	0.968966	-0.821841	-0.821841\\
0.113793	0.975862	-0.807578	-0.807578\\
0.113793	0.982759	-0.795061	-0.795061\\
0.113793	0.989655	-0.783848	-0.783848\\
0.113793	0.996552	-0.773655	-0.773655\\
0.113793	1.00345	-0.764283	-0.764283\\
0.113793	1.01034	-0.755592	-0.755592\\
0.113793	1.01724	-0.747475	-0.747475\\
0.113793	1.02414	-0.739849	-0.739849\\
0.113793	1.03103	-0.73265	-0.73265\\
0.113793	1.03793	-0.725826	-0.725826\\
0.113793	1.04483	-0.719333	-0.719333\\
0.113793	1.05172	-0.713137	-0.713137\\
0.113793	1.05862	-0.707207	-0.707207\\
0.113793	1.06552	-0.701519	-0.701519\\
0.113793	1.07241	-0.696051	-0.696051\\
0.113793	1.07931	-0.690784	-0.690784\\
0.113793	1.08621	-0.685702	-0.685702\\
0.113793	1.0931	-0.68079	-0.68079\\
0.113793	  1.1	-0.676036	-0.676036\\
0.117241	  0.9	-0.299337	-0.299337\\
0.117241	0.906897	-0.326262	-0.326262\\
0.117241	0.913793	-0.355238	-0.355238\\
0.117241	0.92069	-0.386712	-0.386712\\
0.117241	0.927586	-0.421328	-0.421328\\
0.117241	0.934483	-0.460054	-0.460054\\
0.117241	0.941379	-0.504484	-0.504484\\
0.117241	0.948276	-0.557587	-0.557587\\
0.117241	0.955172	-0.626295	-0.626295\\
0.117241	0.962069	-0.739672	-0.739672\\
0.117241	0.968966	-0.842751	-0.842751\\
0.117241	0.975862	-0.826239	-0.826239\\
0.117241	0.982759	-0.812126	-0.812126\\
0.117241	0.989655	-0.799712	-0.799712\\
0.117241	0.996552	-0.788575	-0.788575\\
0.117241	1.00345	-0.778439	-0.778439\\
0.117241	1.01034	-0.769115	-0.769115\\
0.117241	1.01724	-0.760463	-0.760463\\
0.117241	1.02414	-0.75238	-0.75238\\
0.117241	1.03103	-0.744784	-0.744784\\
0.117241	1.03793	-0.737611	-0.737611\\
0.117241	1.04483	-0.730811	-0.730811\\
0.117241	1.05172	-0.724341	-0.724341\\
0.117241	1.05862	-0.718167	-0.718167\\
0.117241	1.06552	-0.712258	-0.712258\\
0.117241	1.07241	-0.70659	-0.70659\\
0.117241	1.07931	-0.701142	-0.701142\\
0.117241	1.08621	-0.695894	-0.695894\\
0.117241	1.0931	-0.69083	-0.69083\\
0.117241	  1.1	-0.685937	-0.685937\\
0.12069	  0.9	-0.295358	-0.295358\\
0.12069	0.906897	-0.321609	-0.321609\\
0.12069	0.913793	-0.349757	-0.349757\\
0.12069	0.92069	-0.380192	-0.380192\\
0.12069	0.927586	-0.41346	-0.41346\\
0.12069	0.934483	-0.450359	-0.450359\\
0.12069	0.941379	-0.492144	-0.492144\\
0.12069	0.948276	-0.541004	-0.541004\\
0.12069	0.955172	-0.60144	-0.60144\\
0.12069	0.962069	-0.686437	-0.686437\\
0.12069	0.968966	-0.866817	-0.866817\\
0.12069	0.975862	-0.846993	-0.846993\\
0.12069	0.982759	-0.830714	-0.830714\\
0.12069	0.989655	-0.816749	-0.816749\\
0.12069	0.996552	-0.804436	-0.804436\\
0.12069	1.00345	-0.793374	-0.793374\\
0.12069	1.01034	-0.783296	-0.783296\\
0.12069	1.01724	-0.774018	-0.774018\\
0.12069	1.02414	-0.765405	-0.765405\\
0.12069	1.03103	-0.757354	-0.757354\\
0.12069	1.03793	-0.749788	-0.749788\\
0.12069	1.04483	-0.742642	-0.742642\\
0.12069	1.05172	-0.735866	-0.735866\\
0.12069	1.05862	-0.729419	-0.729419\\
0.12069	1.06552	-0.723266	-0.723266\\
0.12069	1.07241	-0.717378	-0.717378\\
0.12069	1.07931	-0.71173	-0.71173\\
0.12069	1.08621	-0.7063	-0.7063\\
0.12069	1.0931	-0.701071	-0.701071\\
0.12069	  1.1	-0.696026	-0.696026\\
0.124138	  0.9	-0.29152	-0.29152\\
0.124138	0.906897	-0.317138	-0.317138\\
0.124138	0.913793	-0.344517	-0.344517\\
0.124138	0.92069	-0.373999	-0.373999\\
0.124138	0.927586	-0.40605	-0.40605\\
0.124138	0.934483	-0.441335	-0.441335\\
0.124138	0.941379	-0.480863	-0.480863\\
0.124138	0.948276	-0.5263	-0.5263\\
0.124138	0.955172	-0.580764	-0.580764\\
0.124138	0.962069	-0.651608	-0.651608\\
0.124138	0.968966	-0.770639	-0.770639\\
0.124138	0.975862	-0.870736	-0.870736\\
0.124138	0.982759	-0.851316	-0.851316\\
0.124138	0.989655	-0.835264	-0.835264\\
0.124138	0.996552	-0.821444	-0.821444\\
0.124138	1.00345	-0.809232	-0.809232\\
0.124138	1.01034	-0.798243	-0.798243\\
0.124138	1.01724	-0.788222	-0.788222\\
0.124138	1.02414	-0.77899	-0.77899\\
0.124138	1.03103	-0.770416	-0.770416\\
0.124138	1.03793	-0.762398	-0.762398\\
0.124138	1.04483	-0.754861	-0.754861\\
0.124138	1.05172	-0.747741	-0.747741\\
0.124138	1.05862	-0.740989	-0.740989\\
0.124138	1.06552	-0.734565	-0.734565\\
0.124138	1.07241	-0.728433	-0.728433\\
0.124138	1.07931	-0.722565	-0.722565\\
0.124138	1.08621	-0.716936	-0.716936\\
0.124138	1.0931	-0.711526	-0.711526\\
0.124138	  1.1	-0.706315	-0.706315\\
0.127586	  0.9	-0.287814	-0.287814\\
0.127586	0.906897	-0.312836	-0.312836\\
0.127586	0.913793	-0.339499	-0.339499\\
0.127586	0.92069	-0.368101	-0.368101\\
0.127586	0.927586	-0.399046	-0.399046\\
0.127586	0.934483	-0.432892	-0.432892\\
0.127586	0.941379	-0.470466	-0.470466\\
0.127586	0.948276	-0.513064	-0.513064\\
0.127586	0.955172	-0.562951	-0.562951\\
0.127586	0.962069	-0.624797	-0.624797\\
0.127586	0.968966	-0.712114	-0.712114\\
0.127586	0.975862	-0.899232	-0.899232\\
0.127586	0.982759	-0.874749	-0.874749\\
0.127586	0.989655	-0.855716	-0.855716\\
0.127586	0.996552	-0.839887	-0.839887\\
0.127586	1.00345	-0.826209	-0.826209\\
0.127586	1.01034	-0.814096	-0.814096\\
0.127586	1.01724	-0.803181	-0.803181\\
0.127586	1.02414	-0.793217	-0.793217\\
0.127586	1.03103	-0.784031	-0.784031\\
0.127586	1.03793	-0.775495	-0.775495\\
0.127586	1.04483	-0.76751	-0.76751\\
0.127586	1.05172	-0.760001	-0.760001\\
0.127586	1.05862	-0.752908	-0.752908\\
0.127586	1.06552	-0.74618	-0.74618\\
0.127586	1.07241	-0.739778	-0.739778\\
0.127586	1.07931	-0.733667	-0.733667\\
0.127586	1.08621	-0.727819	-0.727819\\
0.127586	1.0931	-0.72221	-0.72221\\
0.127586	  1.1	-0.716818	-0.716818\\
0.131034	  0.9	-0.284232	-0.284232\\
0.131034	0.906897	-0.308692	-0.308692\\
0.131034	0.913793	-0.334684	-0.334684\\
0.131034	0.92069	-0.362472	-0.362472\\
0.131034	0.927586	-0.392405	-0.392405\\
0.131034	0.934483	-0.42496	-0.42496\\
0.131034	0.941379	-0.460818	-0.460818\\
0.131034	0.948276	-0.501012	-0.501012\\
0.131034	0.955172	-0.547246	-0.547246\\
0.131034	0.962069	-0.602705	-0.602705\\
0.131034	0.968966	-0.674863	-0.674863\\
0.131034	0.975862	-0.795197	-0.795197\\
0.131034	0.982759	-0.902562	-0.902562\\
0.131034	0.989655	-0.87885	-0.87885\\
0.131034	0.996552	-0.86019	-0.86019\\
0.131034	1.00345	-0.844578	-0.844578\\
0.131034	1.01034	-0.831042	-0.831042\\
0.131034	1.01724	-0.819028	-0.819028\\
0.131034	1.02414	-0.808186	-0.808186\\
0.131034	1.03103	-0.798279	-0.798279\\
0.131034	1.03793	-0.789139	-0.789139\\
0.131034	1.04483	-0.780641	-0.780641\\
0.131034	1.05172	-0.772689	-0.772689\\
0.131034	1.05862	-0.765209	-0.765209\\
0.131034	1.06552	-0.758141	-0.758141\\
0.131034	1.07241	-0.751437	-0.751437\\
0.131034	1.07931	-0.745057	-0.745057\\
0.131034	1.08621	-0.738967	-0.738967\\
0.131034	1.0931	-0.733139	-0.733139\\
0.131034	  1.1	-0.727549	-0.727549\\
0.134483	  0.9	-0.280765	-0.280765\\
0.134483	0.906897	-0.304694	-0.304694\\
0.134483	0.913793	-0.330058	-0.330058\\
0.134483	0.92069	-0.357089	-0.357089\\
0.134483	0.927586	-0.386093	-0.386093\\
0.134483	0.934483	-0.417479	-0.417479\\
0.134483	0.941379	-0.451816	-0.451816\\
0.134483	0.948276	-0.489941	-0.489941\\
0.134483	0.955172	-0.53317	-0.53317\\
0.134483	0.962069	-0.583789	-0.583789\\
0.134483	0.968966	-0.646475	-0.646475\\
0.134483	0.975862	-0.734454	-0.734454\\
0.134483	0.982759	-0.938483	-0.938483\\
0.134483	0.989655	-0.906027	-0.906027\\
0.134483	0.996552	-0.883034	-0.883034\\
0.134483	1.00345	-0.864735	-0.864735\\
0.134483	1.01034	-0.849336	-0.849336\\
0.134483	1.01724	-0.83594	-0.83594\\
0.134483	1.02414	-0.824024	-0.824024\\
0.134483	1.03103	-0.813256	-0.813256\\
0.134483	1.03793	-0.803406	-0.803406\\
0.134483	1.04483	-0.794312	-0.794312\\
0.134483	1.05172	-0.785852	-0.785852\\
0.134483	1.05862	-0.777933	-0.777933\\
0.134483	1.06552	-0.770482	-0.770482\\
0.134483	1.07241	-0.76344	-0.76344\\
0.134483	1.07931	-0.75676	-0.75676\\
0.134483	1.08621	-0.750402	-0.750402\\
0.134483	1.0931	-0.744332	-0.744332\\
0.134483	  1.1	-0.738524	-0.738524\\
0.137931	  0.9	-0.277408	-0.277408\\
0.137931	0.906897	-0.300835	-0.300835\\
0.137931	0.913793	-0.325607	-0.325607\\
0.137931	0.92069	-0.351932	-0.351932\\
0.137931	0.927586	-0.380079	-0.380079\\
0.137931	0.934483	-0.4104	-0.4104\\
0.137931	0.941379	-0.443376	-0.443376\\
0.137931	0.948276	-0.479696	-0.479696\\
0.137931	0.955172	-0.520398	-0.520398\\
0.137931	0.962069	-0.567185	-0.567185\\
0.137931	0.968966	-0.623214	-0.623214\\
0.137931	0.975862	-0.695738	-0.695738\\
0.137931	0.982759	-0.812899	-0.812899\\
0.137931	0.989655	-0.940298	-0.940298\\
0.137931	0.996552	-0.909617	-0.909617\\
0.137931	1.00345	-0.887297	-0.887297\\
0.137931	1.01034	-0.869347	-0.869347\\
0.137931	1.01724	-0.854158	-0.854158\\
0.137931	1.02414	-0.840901	-0.840901\\
0.137931	1.03103	-0.829084	-0.829084\\
0.137931	1.03793	-0.818389	-0.818389\\
0.137931	1.04483	-0.808597	-0.808597\\
0.137931	1.05172	-0.799549	-0.799549\\
0.137931	1.05862	-0.791128	-0.791128\\
0.137931	1.06552	-0.783242	-0.783242\\
0.137931	1.07241	-0.77582	-0.77582\\
0.137931	1.07931	-0.768804	-0.768804\\
0.137931	1.08621	-0.762147	-0.762147\\
0.137931	1.0931	-0.755811	-0.755811\\
0.137931	  1.1	-0.749763	-0.749763\\
0.141379	  0.9	-0.274154	-0.274154\\
0.141379	0.906897	-0.297104	-0.297104\\
0.141379	0.913793	-0.321318	-0.321318\\
0.141379	0.92069	-0.346984	-0.346984\\
0.141379	0.927586	-0.374336	-0.374336\\
0.141379	0.934483	-0.403681	-0.403681\\
0.141379	0.941379	-0.435431	-0.435431\\
0.141379	0.948276	-0.470157	-0.470157\\
0.141379	0.955172	-0.508695	-0.508695\\
0.141379	0.962069	-0.552351	-0.552351\\
0.141379	0.968966	-0.603371	-0.603371\\
0.141379	0.975862	-0.666264	-0.666264\\
0.141379	0.982759	-0.753195	-0.753195\\
0.141379	0.989655	-0.992507	-0.992507\\
0.141379	0.996552	-0.94245	-0.94245\\
0.141379	1.00345	-0.91332	-0.91332\\
0.141379	1.01034	-0.891635	-0.891635\\
0.141379	1.01724	-0.874023	-0.874023\\
0.141379	1.02414	-0.859042	-0.859042\\
0.141379	1.03103	-0.845923	-0.845923\\
0.141379	1.03793	-0.834205	-0.834205\\
0.141379	1.04483	-0.823584	-0.823584\\
0.141379	1.05172	-0.81385	-0.81385\\
0.141379	1.05862	-0.804849	-0.804849\\
0.141379	1.06552	-0.796466	-0.796466\\
0.141379	1.07241	-0.788614	-0.788614\\
0.141379	1.07931	-0.781221	-0.781221\\
0.141379	1.08621	-0.774231	-0.774231\\
0.141379	1.0931	-0.767598	-0.767598\\
0.141379	  1.1	-0.761284	-0.761284\\
0.144828	  0.9	-0.270997	-0.270997\\
0.144828	0.906897	-0.293494	-0.293494\\
0.144828	0.913793	-0.317182	-0.317182\\
0.144828	0.92069	-0.342228	-0.342228\\
0.144828	0.927586	-0.368841	-0.368841\\
0.144828	0.934483	-0.397289	-0.397289\\
0.144828	0.941379	-0.427926	-0.427926\\
0.144828	0.948276	-0.461232	-0.461232\\
0.144828	0.955172	-0.49789	-0.49789\\
0.144828	0.962069	-0.538924	-0.538924\\
0.144828	0.968966	-0.585998	-0.585998\\
0.144828	0.975862	-0.64214	-0.64214\\
0.144828	0.982759	-0.714064	-0.714064\\
0.144828	0.989655	-0.824877	-0.824877\\
0.144828	0.996552	-0.988975	-0.988975\\
0.144828	1.00345	-0.944884	-0.944884\\
0.144828	1.01034	-0.917128	-0.917128\\
0.144828	1.01724	-0.896043	-0.896043\\
0.144828	1.02414	-0.878761	-0.878761\\
0.144828	1.03103	-0.863984	-0.863984\\
0.144828	1.03793	-0.851004	-0.851004\\
0.144828	1.04483	-0.839386	-0.839386\\
0.144828	1.05172	-0.828839	-0.828839\\
0.144828	1.05862	-0.819163	-0.819163\\
0.144828	1.06552	-0.810209	-0.810209\\
0.144828	1.07241	-0.801866	-0.801866\\
0.144828	1.07931	-0.794047	-0.794047\\
0.144828	1.08621	-0.786684	-0.786684\\
0.144828	1.0931	-0.779721	-0.779721\\
0.144828	  1.1	-0.773112	-0.773112\\
0.148276	  0.9	-0.267933	-0.267933\\
0.148276	0.906897	-0.289998	-0.289998\\
0.148276	0.913793	-0.313188	-0.313188\\
0.148276	0.92069	-0.337651	-0.337651\\
0.148276	0.927586	-0.363575	-0.363575\\
0.148276	0.934483	-0.391194	-0.391194\\
0.148276	0.941379	-0.420814	-0.420814\\
0.148276	0.948276	-0.452844	-0.452844\\
0.148276	0.955172	-0.487849	-0.487849\\
0.148276	0.962069	-0.526648	-0.526648\\
0.148276	0.968966	-0.570509	-0.570509\\
0.148276	0.975862	-0.62158	-0.62158\\
0.148276	0.982759	-0.684044	-0.684044\\
0.148276	0.989655	-0.76845	-0.76845\\
0.148276	0.996552	-0.932225	-0.932225\\
0.148276	1.00345	-0.987341	-0.987341\\
0.148276	1.01034	-0.947557	-0.947557\\
0.148276	1.01724	-0.921034	-0.921034\\
0.148276	1.02414	-0.900519	-0.900519\\
0.148276	1.03103	-0.883557	-0.883557\\
0.148276	1.03793	-0.868984	-0.868984\\
0.148276	1.04483	-0.856142	-0.856142\\
0.148276	1.05172	-0.844624	-0.844624\\
0.148276	1.05862	-0.834153	-0.834153\\
0.148276	1.06552	-0.824536	-0.824536\\
0.148276	1.07241	-0.81563	-0.81563\\
0.148276	1.07931	-0.807327	-0.807327\\
0.148276	1.08621	-0.799542	-0.799542\\
0.148276	1.0931	-0.792209	-0.792209\\
0.148276	  1.1	-0.785272	-0.785272\\
0.151724	  0.9	-0.264956	-0.264956\\
0.151724	0.906897	-0.28661	-0.28661\\
0.151724	0.913793	-0.309327	-0.309327\\
0.151724	0.92069	-0.333241	-0.333241\\
0.151724	0.927586	-0.358519	-0.358519\\
0.151724	0.934483	-0.385369	-0.385369\\
0.151724	0.941379	-0.414057	-0.414057\\
0.151724	0.948276	-0.444933	-0.444933\\
0.151724	0.955172	-0.478469	-0.478469\\
0.151724	0.962069	-0.515332	-0.515332\\
0.151724	0.968966	-0.556513	-0.556513\\
0.151724	0.975862	-0.603595	-0.603595\\
0.151724	0.982759	-0.659391	-0.659391\\
0.151724	0.989655	-0.729841	-0.729841\\
0.151724	0.996552	-0.832745	-0.832745\\
0.151724	1.00345	-1.07138	-1.07138\\
0.151724	1.01034	-0.986887	-0.986887\\
0.151724	1.01724	-0.950437	-0.950437\\
0.151724	1.02414	-0.92503	-0.92503\\
0.151724	1.03103	-0.905057	-0.905057\\
0.151724	1.03793	-0.88841	-0.88841\\
0.151724	1.04483	-0.874038	-0.874038\\
0.151724	1.05172	-0.861335	-0.861335\\
0.151724	1.05862	-0.849917	-0.849917\\
0.151724	1.06552	-0.839523	-0.839523\\
0.151724	1.07241	-0.829966	-0.829966\\
0.151724	1.07931	-0.821109	-0.821109\\
0.151724	1.08621	-0.812846	-0.812846\\
0.151724	1.0931	-0.805096	-0.805096\\
0.151724	  1.1	-0.797794	-0.797794\\
0.155172	  0.9	-0.262063	-0.262063\\
0.155172	0.906897	-0.283324	-0.283324\\
0.155172	0.913793	-0.305591	-0.305591\\
0.155172	0.92069	-0.328986	-0.328986\\
0.155172	0.927586	-0.353658	-0.353658\\
0.155172	0.934483	-0.379792	-0.379792\\
0.155172	0.941379	-0.407621	-0.407621\\
0.155172	0.948276	-0.437445	-0.437445\\
0.155172	0.955172	-0.469665	-0.469665\\
0.155172	0.962069	-0.504831	-0.504831\\
0.155172	0.968966	-0.543731	-0.543731\\
0.155172	0.975862	-0.587571	-0.587571\\
0.155172	0.982759	-0.638344	-0.638344\\
0.155172	0.989655	-0.699791	-0.699791\\
0.155172	0.996552	-0.780602	-0.780602\\
0.155172	1.00345	-0.913937	-0.913937\\
0.155172	1.01034	-1.0493	-1.0493\\
0.155172	1.01724	-0.987252	-0.987252\\
0.155172	1.02414	-0.9535	-0.9535\\
0.155172	1.03103	-0.92911	-0.92911\\
0.155172	1.03793	-0.909657	-0.909657\\
0.155172	1.04483	-0.893317	-0.893317\\
0.155172	1.05172	-0.879145	-0.879145\\
0.155172	1.05862	-0.866581	-0.866581\\
0.155172	1.06552	-0.855265	-0.855265\\
0.155172	1.07241	-0.844948	-0.844948\\
0.155172	1.07931	-0.835452	-0.835452\\
0.155172	1.08621	-0.826645	-0.826645\\
0.155172	1.0931	-0.818424	-0.818424\\
0.155172	  1.1	-0.810709	-0.810709\\
0.158621	  0.9	-0.259248	-0.259248\\
0.158621	0.906897	-0.280134	-0.280134\\
0.158621	0.913793	-0.301973	-0.301973\\
0.158621	0.92069	-0.324876	-0.324876\\
0.158621	0.927586	-0.348978	-0.348978\\
0.158621	0.934483	-0.374443	-0.374443\\
0.158621	0.941379	-0.401476	-0.401476\\
0.158621	0.948276	-0.430339	-0.430339\\
0.158621	0.955172	-0.461371	-0.461371\\
0.158621	0.962069	-0.495033	-0.495033\\
0.158621	0.968966	-0.531963	-0.531963\\
0.158621	0.975862	-0.5731	-0.5731\\
0.158621	0.982759	-0.619915	-0.619915\\
0.158621	0.989655	-0.674939	-0.674939\\
0.158621	0.996552	-0.743213	-0.743213\\
0.158621	1.00345	-0.837841	-0.837841\\
0.158621	1.01034	-1.02849	-1.02849\\
0.158621	1.01724	-1.03972	-1.03972\\
0.158621	1.02414	-0.988227	-0.988227\\
0.158621	1.03103	-0.956724	-0.956724\\
0.158621	1.03793	-0.93327	-0.93327\\
0.158621	1.04483	-0.914314	-0.914314\\
0.158621	1.05172	-0.898275	-0.898275\\
0.158621	1.05862	-0.884302	-0.884302\\
0.158621	1.06552	-0.871878	-0.871878\\
0.158621	1.07241	-0.860664	-0.860664\\
0.158621	1.07931	-0.850426	-0.850426\\
0.158621	1.08621	-0.840993	-0.840993\\
0.158621	1.0931	-0.832236	-0.832236\\
0.158621	  1.1	-0.824057	-0.824057\\
0.162069	  0.9	-0.256508	-0.256508\\
0.162069	0.906897	-0.277035	-0.277035\\
0.162069	0.913793	-0.298466	-0.298466\\
0.162069	0.92069	-0.320903	-0.320903\\
0.162069	0.927586	-0.344468	-0.344468\\
0.162069	0.934483	-0.369306	-0.369306\\
0.162069	0.941379	-0.3956	-0.3956\\
0.162069	0.948276	-0.423577	-0.423577\\
0.162069	0.955172	-0.45353	-0.45353\\
0.162069	0.962069	-0.485847	-0.485847\\
0.162069	0.968966	-0.521052	-0.521052\\
0.162069	0.975862	-0.559893	-0.559893\\
0.162069	0.982759	-0.603487	-0.603487\\
0.162069	0.989655	-0.653637	-0.653637\\
0.162069	0.996552	-0.71357	-0.71357\\
0.162069	1.00345	-0.790152	-0.790152\\
0.162069	1.01034	-0.903547	-0.903547\\
0.162069	1.01724	-1.14155	-1.14155\\
0.162069	1.02414	-1.03446	-1.03446\\
0.162069	1.03103	-0.989678	-0.989678\\
0.162069	1.03793	-0.960094	-0.960094\\
0.162069	1.04483	-0.937505	-0.937505\\
0.162069	1.05172	-0.919026	-0.919026\\
0.162069	1.05862	-0.903282	-0.903282\\
0.162069	1.06552	-0.889507	-0.889507\\
0.162069	1.07241	-0.877224	-0.877224\\
0.162069	1.07931	-0.866114	-0.866114\\
0.162069	1.08621	-0.855956	-0.855956\\
0.162069	1.0931	-0.846586	-0.846586\\
0.162069	  1.1	-0.837881	-0.837881\\
0.165517	  0.9	-0.253841	-0.253841\\
0.165517	0.906897	-0.274022	-0.274022\\
0.165517	0.913793	-0.295064	-0.295064\\
0.165517	0.92069	-0.317058	-0.317058\\
0.165517	0.927586	-0.340114	-0.340114\\
0.165517	0.934483	-0.364364	-0.364364\\
0.165517	0.941379	-0.389968	-0.389968\\
0.165517	0.948276	-0.417128	-0.417128\\
0.165517	0.955172	-0.446096	-0.446096\\
0.165517	0.962069	-0.4772	-0.4772\\
0.165517	0.968966	-0.510879	-0.510879\\
0.165517	0.975862	-0.547737	-0.547737\\
0.165517	0.982759	-0.588645	-0.588645\\
0.165517	0.989655	-0.634935	-0.634935\\
0.165517	0.996552	-0.688817	-0.688817\\
0.165517	1.00345	-0.754417	-0.754417\\
0.165517	1.01034	-0.841085	-0.841085\\
0.165517	1.01724	-0.979201	-0.979201\\
0.165517	1.02414	-1.10655	-1.10655\\
0.165517	1.03103	-1.03149	-1.03149\\
0.165517	1.03793	-0.991513	-0.991513\\
0.165517	1.04483	-0.963595	-0.963595\\
0.165517	1.05172	-0.94181	-0.94181\\
0.165517	1.05862	-0.92379	-0.92379\\
0.165517	1.06552	-0.908337	-0.908337\\
0.165517	1.07241	-0.894759	-0.894759\\
0.165517	1.07931	-0.882617	-0.882617\\
0.165517	1.08621	-0.871613	-0.871613\\
0.165517	1.0931	-0.861536	-0.861536\\
0.165517	  1.1	-0.852231	-0.852231\\
0.168966	  0.9	-0.251241	-0.251241\\
0.168966	0.906897	-0.271092	-0.271092\\
0.168966	0.913793	-0.291762	-0.291762\\
0.168966	0.92069	-0.313334	-0.313334\\
0.168966	0.927586	-0.335909	-0.335909\\
0.168966	0.934483	-0.359604	-0.359604\\
0.168966	0.941379	-0.384564	-0.384564\\
0.168966	0.948276	-0.410964	-0.410964\\
0.168966	0.955172	-0.439027	-0.439027\\
0.168966	0.962069	-0.469032	-0.469032\\
0.168966	0.968966	-0.501349	-0.501349\\
0.168966	0.975862	-0.536473	-0.536473\\
0.168966	0.982759	-0.575096	-0.575096\\
0.168966	0.989655	-0.618234	-0.618234\\
0.168966	0.996552	-0.667472	-0.667472\\
0.168966	1.00345	-0.725513	-0.725513\\
0.168966	1.01034	-0.797597	-0.797597\\
0.168966	1.01724	-0.896218	-0.896218\\
0.168966	1.02414	-1.06069	-1.06069\\
0.168966	1.03103	-1.08944	-1.08944\\
0.168966	1.03793	-1.02996	-1.02996\\
0.168966	1.04483	-0.993667	-0.993667\\
0.168966	1.05172	-0.967215	-0.967215\\
0.168966	1.05862	-0.946182	-0.946182\\
0.168966	1.06552	-0.928605	-0.928605\\
0.168966	1.07241	-0.913438	-0.913438\\
0.168966	1.07931	-0.900056	-0.900056\\
0.168966	1.08621	-0.888056	-0.888056\\
0.168966	1.0931	-0.877159	-0.877159\\
0.168966	  1.1	-0.867165	-0.867165\\
0.172414	  0.9	-0.248707	-0.248707\\
0.172414	0.906897	-0.26824	-0.26824\\
0.172414	0.913793	-0.288553	-0.288553\\
0.172414	0.92069	-0.309724	-0.309724\\
0.172414	0.927586	-0.331841	-0.331841\\
0.172414	0.934483	-0.355014	-0.355014\\
0.172414	0.941379	-0.379369	-0.379369\\
0.172414	0.948276	-0.405063	-0.405063\\
0.172414	0.955172	-0.43229	-0.43229\\
0.172414	0.962069	-0.461293	-0.461293\\
0.172414	0.968966	-0.492384	-0.492384\\
0.172414	0.975862	-0.525974	-0.525974\\
0.172414	0.982759	-0.562624	-0.562624\\
0.172414	0.989655	-0.603126	-0.603126\\
0.172414	0.996552	-0.64866	-0.64866\\
0.172414	1.00345	-0.701102	-0.701102\\
0.172414	1.01034	-0.763729	-0.763729\\
0.172414	1.01724	-0.843073	-0.843073\\
0.172414	1.02414	-0.954838	-0.954838\\
0.172414	1.03103	-1.13308	-1.13308\\
0.172414	1.03793	-1.07952	-1.07952\\
0.172414	1.04483	-1.02943	-1.02943\\
0.172414	1.05172	-0.996092	-0.996092\\
0.172414	1.05862	-0.970946	-0.970946\\
0.172414	1.06552	-0.950617	-0.950617\\
0.172414	1.07241	-0.933467	-0.933467\\
0.172414	1.07931	-0.918581	-0.918581\\
0.172414	1.08621	-0.905396	-0.905396\\
0.172414	1.0931	-0.893539	-0.893539\\
0.172414	  1.1	-0.88275	-0.88275\\
0.175862	  0.9	-0.246235	-0.246235\\
0.175862	0.906897	-0.265463	-0.265463\\
0.175862	0.913793	-0.285435	-0.285435\\
0.175862	0.92069	-0.306221	-0.306221\\
0.175862	0.927586	-0.327904	-0.327904\\
0.175862	0.934483	-0.350582	-0.350582\\
0.175862	0.941379	-0.374368	-0.374368\\
0.175862	0.948276	-0.399403	-0.399403\\
0.175862	0.955172	-0.425857	-0.425857\\
0.175862	0.962069	-0.45394	-0.45394\\
0.175862	0.968966	-0.483919	-0.483919\\
0.175862	0.975862	-0.516142	-0.516142\\
0.175862	0.982759	-0.551065	-0.551065\\
0.175862	0.989655	-0.589322	-0.589322\\
0.175862	0.996552	-0.631814	-0.631814\\
0.175862	1.00345	-0.679903	-0.679903\\
0.175862	1.01034	-0.735788	-0.735788\\
0.175862	1.01724	-0.803371	-0.803371\\
0.175862	1.02414	-0.890475	-0.890475\\
0.175862	1.03103	-1.01431	-1.01431\\
0.175862	1.03793	-1.1422	-1.1422\\
0.175862	1.04483	-1.07334	-1.07334\\
0.175862	1.05172	-1.02966	-1.02966\\
0.175862	1.05862	-0.998749	-0.998749\\
0.175862	1.06552	-0.974779	-0.974779\\
0.175862	1.07241	-0.955113	-0.955113\\
0.175862	1.07931	-0.938376	-0.938376\\
0.175862	1.08621	-0.923767	-0.923767\\
0.175862	1.0931	-0.910778	-0.910778\\
0.175862	  1.1	-0.899065	-0.899065\\
0.17931	  0.9	-0.243823	-0.243823\\
0.17931	0.906897	-0.262757	-0.262757\\
0.17931	0.913793	-0.282401	-0.282401\\
0.17931	0.92069	-0.30282	-0.30282\\
0.17931	0.927586	-0.32409	-0.32409\\
0.17931	0.934483	-0.346298	-0.346298\\
0.17931	0.941379	-0.369549	-0.369549\\
0.17931	0.948276	-0.393966	-0.393966\\
0.17931	0.955172	-0.4197	-0.4197\\
0.17931	0.962069	-0.446936	-0.446936\\
0.17931	0.968966	-0.475903	-0.475903\\
0.17931	0.975862	-0.506895	-0.506895\\
0.17931	0.982759	-0.540292	-0.540292\\
0.17931	0.989655	-0.576606	-0.576606\\
0.17931	0.996552	-0.616544	-0.616544\\
0.17931	1.00345	-0.661127	-0.661127\\
0.17931	1.01034	-0.711909	-0.711909\\
0.17931	1.01724	-0.771428	-0.771428\\
0.17931	1.02414	-0.844186	-0.844186\\
0.17931	1.03103	-0.938878	-0.938878\\
0.17931	1.03793	-1.06999	-1.06999\\
0.17931	1.04483	-1.12649	-1.12649\\
0.17931	1.05172	-1.06942	-1.06942\\
0.17931	1.05862	-1.03047	-1.03047\\
0.17931	1.06552	-1.00161	-1.00161\\
0.17931	1.07241	-0.978706	-0.978706\\
0.17931	1.07931	-0.959666	-0.959666\\
0.17931	1.08621	-0.94333	-0.94333\\
0.17931	1.0931	-0.928994	-0.928994\\
0.17931	  1.1	-0.916199	-0.916199\\
0.182759	  0.9	-0.241468	-0.241468\\
0.182759	0.906897	-0.260118	-0.260118\\
0.182759	0.913793	-0.279448	-0.279448\\
0.182759	0.92069	-0.299516	-0.299516\\
0.182759	0.927586	-0.320391	-0.320391\\
0.182759	0.934483	-0.342154	-0.342154\\
0.182759	0.941379	-0.364899	-0.364899\\
0.182759	0.948276	-0.388736	-0.388736\\
0.182759	0.955172	-0.413799	-0.413799\\
0.182759	0.962069	-0.44025	-0.44025\\
0.182759	0.968966	-0.468289	-0.468289\\
0.182759	0.975862	-0.498167	-0.498167\\
0.182759	0.982759	-0.530202	-0.530202\\
0.182759	0.989655	-0.564815	-0.564815\\
0.182759	0.996552	-0.60257	-0.60257\\
0.182759	1.00345	-0.644253	-0.644253\\
0.182759	1.01034	-0.691008	-0.691008\\
0.182759	1.01724	-0.744583	-0.744583\\
0.182759	1.02414	-0.807829	-0.807829\\
0.182759	1.03103	-0.885685	-0.885685\\
0.182759	1.03793	-0.98666	-0.98666\\
0.182759	1.04483	-1.11776	-1.11776\\
0.182759	1.05172	-1.11591	-1.11591\\
0.182759	1.05862	-1.06704	-1.06704\\
0.182759	1.06552	-1.03174	-1.03174\\
0.182759	1.07241	-1.00465	-1.00465\\
0.182759	1.07931	-0.982722	-0.982722\\
0.182759	1.08621	-0.964274	-0.964274\\
0.182759	1.0931	-0.948326	-0.948326\\
0.182759	  1.1	-0.934259	-0.934259\\
0.186207	  0.9	-0.239168	-0.239168\\
0.186207	0.906897	-0.257545	-0.257545\\
0.186207	0.913793	-0.276572	-0.276572\\
0.186207	0.92069	-0.296303	-0.296303\\
0.186207	0.927586	-0.316802	-0.316802\\
0.186207	0.934483	-0.338142	-0.338142\\
0.186207	0.941379	-0.360407	-0.360407\\
0.186207	0.948276	-0.383697	-0.383697\\
0.186207	0.955172	-0.408133	-0.408133\\
0.186207	0.962069	-0.433856	-0.433856\\
0.186207	0.968966	-0.46104	-0.46104\\
0.186207	0.975862	-0.489903	-0.489903\\
0.186207	0.982759	-0.520713	-0.520713\\
0.186207	0.989655	-0.55382	-0.55382\\
0.186207	0.996552	-0.589682	-0.589682\\
0.186207	1.00345	-0.628917	-0.628917\\
0.186207	1.01034	-0.672392	-0.672392\\
0.186207	1.01724	-0.721369	-0.721369\\
0.186207	1.02414	-0.777771	-0.777771\\
0.186207	1.03103	-0.844677	-0.844677\\
0.186207	1.03793	-0.927097	-0.927097\\
0.186207	1.04483	-1.03176	-1.03176\\
0.186207	1.05172	-1.1565	-1.1565\\
0.186207	1.05862	-1.10864	-1.10864\\
0.186207	1.06552	-1.06575	-1.06575\\
0.186207	1.07241	-1.0334	-1.0334\\
0.186207	1.07931	-1.00786	-1.00786\\
0.186207	1.08621	-0.986821	-0.986821\\
0.186207	1.0931	-0.968935	-0.968935\\
0.186207	  1.1	-0.953363	-0.953363\\
0.189655	  0.9	-0.236921	-0.236921\\
0.189655	0.906897	-0.255034	-0.255034\\
0.189655	0.913793	-0.27377	-0.27377\\
0.189655	0.92069	-0.293178	-0.293178\\
0.189655	0.927586	-0.313317	-0.313317\\
0.189655	0.934483	-0.334253	-0.334253\\
0.189655	0.941379	-0.356063	-0.356063\\
0.189655	0.948276	-0.378838	-0.378838\\
0.189655	0.955172	-0.402685	-0.402685\\
0.189655	0.962069	-0.427729	-0.427729\\
0.189655	0.968966	-0.454123	-0.454123\\
0.189655	0.975862	-0.482056	-0.482056\\
0.189655	0.982759	-0.511757	-0.511757\\
0.189655	0.989655	-0.543519	-0.543519\\
0.189655	0.996552	-0.577719	-0.577719\\
0.189655	1.00345	-0.614853	-0.614853\\
0.189655	1.01034	-0.655594	-0.655594\\
0.189655	1.01724	-0.700883	-0.700883\\
0.189655	1.02414	-0.752084	-0.752084\\
0.189655	1.03103	-0.811248	-0.811248\\
0.189655	1.03793	-0.881521	-0.881521\\
0.189655	1.04483	-0.967408	-0.967408\\
0.189655	1.05172	-1.07238	-1.07238\\
0.189655	1.05862	-1.15273	-1.15273\\
0.189655	1.06552	-1.10363	-1.10363\\
0.189655	1.07241	-1.0653	-1.0653\\
0.189655	1.07931	-1.03539	-1.03539\\
0.189655	1.08621	-1.01121	-1.01121\\
0.189655	1.0931	-0.990997	-0.990997\\
0.189655	  1.1	-0.973646	-0.973646\\
0.193103	  0.9	-0.234724	-0.234724\\
0.193103	0.906897	-0.252583	-0.252583\\
0.193103	0.913793	-0.271038	-0.271038\\
0.193103	0.92069	-0.290135	-0.290135\\
0.193103	0.927586	-0.309929	-0.309929\\
0.193103	0.934483	-0.33048	-0.33048\\
0.193103	0.941379	-0.351859	-0.351859\\
0.193103	0.948276	-0.374147	-0.374147\\
0.193103	0.955172	-0.397439	-0.397439\\
0.193103	0.962069	-0.421848	-0.421848\\
0.193103	0.968966	-0.44751	-0.44751\\
0.193103	0.975862	-0.474586	-0.474586\\
0.193103	0.982759	-0.503276	-0.503276\\
0.193103	0.989655	-0.533828	-0.533828\\
0.193103	0.996552	-0.566555	-0.566555\\
0.193103	1.00345	-0.601861	-0.601861\\
0.193103	1.01034	-0.640279	-0.640279\\
0.193103	1.01724	-0.68253	-0.68253\\
0.193103	1.02414	-0.729619	-0.729619\\
0.193103	1.03103	-0.782982	-0.782982\\
0.193103	1.03793	-0.844714	-0.844714\\
0.193103	1.04483	-0.91778	-0.91778\\
0.193103	1.05172	-1.00553	-1.00553\\
0.193103	1.05862	-1.10765	-1.10765\\
0.193103	1.06552	-1.14367	-1.14367\\
0.193103	1.07241	-1.10023	-1.10023\\
0.193103	1.07931	-1.06551	-1.06551\\
0.193103	1.08621	-1.03765	-1.03765\\
0.193103	1.0931	-1.01469	-1.01469\\
0.193103	  1.1	-0.995248	-0.995248\\
0.196552	  0.9	-0.232576	-0.232576\\
0.196552	0.906897	-0.250189	-0.250189\\
0.196552	0.913793	-0.268373	-0.268373\\
0.196552	0.92069	-0.287172	-0.287172\\
0.196552	0.927586	-0.306635	-0.306635\\
0.196552	0.934483	-0.326819	-0.326819\\
0.196552	0.941379	-0.347786	-0.347786\\
0.196552	0.948276	-0.369612	-0.369612\\
0.196552	0.955172	-0.392382	-0.392382\\
0.196552	0.962069	-0.416196	-0.416196\\
0.196552	0.968966	-0.441175	-0.441175\\
0.196552	0.975862	-0.46746	-0.46746\\
0.196552	0.982759	-0.495224	-0.495224\\
0.196552	0.989655	-0.524679	-0.524679\\
0.196552	0.996552	-0.556089	-0.556089\\
0.196552	1.00345	-0.589785	-0.589785\\
0.196552	1.01034	-0.626199	-0.626199\\
0.196552	1.01724	-0.665894	-0.665894\\
0.196552	1.02414	-0.709634	-0.709634\\
0.196552	1.03103	-0.758464	-0.758464\\
0.196552	1.03793	-0.813845	-0.813845\\
0.196552	1.04483	-0.877794	-0.877794\\
0.196552	1.05172	-0.952803	-0.952803\\
0.196552	1.05862	-1.04057	-1.04057\\
0.196552	1.06552	-1.13762	-1.13762\\
0.196552	1.07241	-1.13697	-1.13697\\
0.196552	1.07931	-1.09804	-1.09804\\
0.196552	1.08621	-1.06625	-1.06625\\
0.196552	1.0931	-1.04016	-1.04016\\
0.196552	  1.1	-1.0183	-1.0183\\
  0.2	  0.9	-0.230475	-0.230475\\
  0.2	0.906897	-0.247849	-0.247849\\
  0.2	0.913793	-0.265772	-0.265772\\
  0.2	0.92069	-0.284284	-0.284284\\
  0.2	0.927586	-0.30343	-0.30343\\
  0.2	0.934483	-0.323262	-0.323262\\
  0.2	0.941379	-0.343838	-0.343838\\
  0.2	0.948276	-0.365225	-0.365225\\
  0.2	0.955172	-0.3875	-0.3875\\
  0.2	0.962069	-0.410756	-0.410756\\
  0.2	0.968966	-0.435096	-0.435096\\
  0.2	0.975862	-0.460647	-0.460647\\
  0.2	0.982759	-0.487559	-0.487559\\
  0.2	0.989655	-0.516015	-0.516015\\
  0.2	0.996552	-0.546237	-0.546237\\
  0.2	1.00345	-0.578503	-0.578503\\
  0.2	1.01034	-0.613165	-0.613165\\
  0.2	1.01724	-0.650675	-0.650675\\
  0.2	1.02414	-0.691622	-0.691622\\
  0.2	1.03103	-0.736794	-0.736794\\
  0.2	1.03793	-0.787251	-0.787251\\
  0.2	1.04483	-0.844412	-0.844412\\
  0.2	1.05172	-0.910068	-0.910068\\
  0.2	1.05862	-0.985963	-0.985963\\
  0.2	1.06552	-1.07201	-1.07201\\
  0.2	1.07241	-1.1629	-1.1629\\
  0.2	1.07931	-1.13206	-1.13206\\
  0.2	1.08621	-1.09679	-1.09679\\
  0.2	1.0931	-1.06743	-1.06743\\
  0.2	  1.1	-1.04289	-1.04289\\
};
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/FbackCtrl_3_meanresidu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\Arnoldi_inverse\code_Luca\Delayed_Oscillator_Luca_main on 17-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=    1,
xmax=    9,
xlabel style={font=\color{white!15!black}},
xlabel={iteration k},
ymode=log,
ymin=9.34741e-13,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\hat{\VM R}}_F/( \sqrt{n_0} \norm{ \VM A_0})$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
    1	1.17439e-07\\
    2	9.17174e-08\\
    3	7.73337e-08\\
    4	1.39158e-07\\
    5	2.10753e-08\\
    6	2.20424e-07\\
    7	8.68027e-06\\
    8	5.38298e-10\\
    9	9.34741e-13\\
};
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/Heating_2_eigenw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\Arnoldi_inverse\fig_Heating_2D_PSIRA_dD on 21-Jan-2020
%
\begin{tikzpicture}

\begin{axis}[%
width=0.883\figW,
height=0.727\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin= 15.3,
xmax= 18.7,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_2$},
ymin=   13,
ymax=   17,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega_1$},
zmin=-0.0238052,
zmax=-0.0232757,
zlabel style={font=\color{white!15!black}},
zlabel={$ \text{Re}(\lambda)$},
view={  -63}{   42},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
 15.3	 13.5	-0.023415	-0.023415\\
 15.3	13.6034	-0.0234097	-0.0234097\\
 15.3	13.7069	-0.0234044	-0.0234044\\
 15.3	13.8103	-0.0233992	-0.0233992\\
 15.3	13.9138	-0.023394	-0.023394\\
 15.3	14.0172	-0.0233888	-0.0233888\\
 15.3	14.1207	-0.0233837	-0.0233837\\
 15.3	14.2241	-0.0233786	-0.0233786\\
 15.3	14.3276	-0.0233735	-0.0233735\\
 15.3	14.431	-0.0233685	-0.0233685\\
 15.3	14.5345	-0.0233635	-0.0233635\\
 15.3	14.6379	-0.0233585	-0.0233585\\
 15.3	14.7414	-0.0233536	-0.0233536\\
 15.3	14.8448	-0.0233487	-0.0233487\\
 15.3	14.9483	-0.0233439	-0.0233439\\
 15.3	15.0517	-0.0233391	-0.0233391\\
 15.3	15.1552	-0.0233343	-0.0233343\\
 15.3	15.2586	-0.0233295	-0.0233295\\
 15.3	15.3621	-0.0233248	-0.0233248\\
 15.3	15.4655	-0.0233202	-0.0233202\\
 15.3	15.569	-0.0233156	-0.0233156\\
 15.3	15.6724	-0.023311	-0.023311\\
 15.3	15.7759	-0.0233064	-0.0233064\\
 15.3	15.8793	-0.0233019	-0.0233019\\
 15.3	15.9828	-0.0232975	-0.0232975\\
 15.3	16.0862	-0.023293	-0.023293\\
 15.3	16.1897	-0.0232887	-0.0232887\\
 15.3	16.2931	-0.0232843	-0.0232843\\
 15.3	16.3966	-0.02328	-0.02328\\
 15.3	 16.5	-0.0232757	-0.0232757\\
15.4172	 13.5	-0.02344	-0.02344\\
15.4172	13.6034	-0.0234347	-0.0234347\\
15.4172	13.7069	-0.0234294	-0.0234294\\
15.4172	13.8103	-0.0234241	-0.0234241\\
15.4172	13.9138	-0.0234189	-0.0234189\\
15.4172	14.0172	-0.0234137	-0.0234137\\
15.4172	14.1207	-0.0234086	-0.0234086\\
15.4172	14.2241	-0.0234035	-0.0234035\\
15.4172	14.3276	-0.0233984	-0.0233984\\
15.4172	14.431	-0.0233933	-0.0233933\\
15.4172	14.5345	-0.0233883	-0.0233883\\
15.4172	14.6379	-0.0233833	-0.0233833\\
15.4172	14.7414	-0.0233784	-0.0233784\\
15.4172	14.8448	-0.0233735	-0.0233735\\
15.4172	14.9483	-0.0233686	-0.0233686\\
15.4172	15.0517	-0.0233638	-0.0233638\\
15.4172	15.1552	-0.023359	-0.023359\\
15.4172	15.2586	-0.0233543	-0.0233543\\
15.4172	15.3621	-0.0233495	-0.0233495\\
15.4172	15.4655	-0.0233449	-0.0233449\\
15.4172	15.569	-0.0233402	-0.0233402\\
15.4172	15.6724	-0.0233356	-0.0233356\\
15.4172	15.7759	-0.0233311	-0.0233311\\
15.4172	15.8793	-0.0233266	-0.0233266\\
15.4172	15.9828	-0.0233221	-0.0233221\\
15.4172	16.0862	-0.0233176	-0.0233176\\
15.4172	16.1897	-0.0233132	-0.0233132\\
15.4172	16.2931	-0.0233089	-0.0233089\\
15.4172	16.3966	-0.0233045	-0.0233045\\
15.4172	 16.5	-0.0233002	-0.0233002\\
15.5345	 13.5	-0.0234651	-0.0234651\\
15.5345	13.6034	-0.0234597	-0.0234597\\
15.5345	13.7069	-0.0234544	-0.0234544\\
15.5345	13.8103	-0.0234492	-0.0234492\\
15.5345	13.9138	-0.0234439	-0.0234439\\
15.5345	14.0172	-0.0234387	-0.0234387\\
15.5345	14.1207	-0.0234336	-0.0234336\\
15.5345	14.2241	-0.0234284	-0.0234284\\
15.5345	14.3276	-0.0234233	-0.0234233\\
15.5345	14.431	-0.0234183	-0.0234183\\
15.5345	14.5345	-0.0234132	-0.0234132\\
15.5345	14.6379	-0.0234082	-0.0234082\\
15.5345	14.7414	-0.0234033	-0.0234033\\
15.5345	14.8448	-0.0233984	-0.0233984\\
15.5345	14.9483	-0.0233935	-0.0233935\\
15.5345	15.0517	-0.0233886	-0.0233886\\
15.5345	15.1552	-0.0233838	-0.0233838\\
15.5345	15.2586	-0.0233791	-0.0233791\\
15.5345	15.3621	-0.0233743	-0.0233743\\
15.5345	15.4655	-0.0233696	-0.0233696\\
15.5345	15.569	-0.023365	-0.023365\\
15.5345	15.6724	-0.0233604	-0.0233604\\
15.5345	15.7759	-0.0233558	-0.0233558\\
15.5345	15.8793	-0.0233513	-0.0233513\\
15.5345	15.9828	-0.0233468	-0.0233468\\
15.5345	16.0862	-0.0233423	-0.0233423\\
15.5345	16.1897	-0.0233379	-0.0233379\\
15.5345	16.2931	-0.0233335	-0.0233335\\
15.5345	16.3966	-0.0233292	-0.0233292\\
15.5345	 16.5	-0.0233249	-0.0233249\\
15.6517	 13.5	-0.0234902	-0.0234902\\
15.6517	13.6034	-0.0234849	-0.0234849\\
15.6517	13.7069	-0.0234796	-0.0234796\\
15.6517	13.8103	-0.0234743	-0.0234743\\
15.6517	13.9138	-0.023469	-0.023469\\
15.6517	14.0172	-0.0234638	-0.0234638\\
15.6517	14.1207	-0.0234586	-0.0234586\\
15.6517	14.2241	-0.0234535	-0.0234535\\
15.6517	14.3276	-0.0234484	-0.0234484\\
15.6517	14.431	-0.0234433	-0.0234433\\
15.6517	14.5345	-0.0234382	-0.0234382\\
15.6517	14.6379	-0.0234332	-0.0234332\\
15.6517	14.7414	-0.0234283	-0.0234283\\
15.6517	14.8448	-0.0234233	-0.0234233\\
15.6517	14.9483	-0.0234184	-0.0234184\\
15.6517	15.0517	-0.0234136	-0.0234136\\
15.6517	15.1552	-0.0234088	-0.0234088\\
15.6517	15.2586	-0.023404	-0.023404\\
15.6517	15.3621	-0.0233992	-0.0233992\\
15.6517	15.4655	-0.0233945	-0.0233945\\
15.6517	15.569	-0.0233898	-0.0233898\\
15.6517	15.6724	-0.0233852	-0.0233852\\
15.6517	15.7759	-0.0233806	-0.0233806\\
15.6517	15.8793	-0.0233761	-0.0233761\\
15.6517	15.9828	-0.0233715	-0.0233715\\
15.6517	16.0862	-0.0233671	-0.0233671\\
15.6517	16.1897	-0.0233626	-0.0233626\\
15.6517	16.2931	-0.0233582	-0.0233582\\
15.6517	16.3966	-0.0233539	-0.0233539\\
15.6517	 16.5	-0.0233495	-0.0233495\\
15.769	 13.5	-0.0235155	-0.0235155\\
15.769	13.6034	-0.0235101	-0.0235101\\
15.769	13.7069	-0.0235048	-0.0235048\\
15.769	13.8103	-0.0234995	-0.0234995\\
15.769	13.9138	-0.0234942	-0.0234942\\
15.769	14.0172	-0.023489	-0.023489\\
15.769	14.1207	-0.0234838	-0.0234838\\
15.769	14.2241	-0.0234786	-0.0234786\\
15.769	14.3276	-0.0234735	-0.0234735\\
15.769	14.431	-0.0234684	-0.0234684\\
15.769	14.5345	-0.0234633	-0.0234633\\
15.769	14.6379	-0.0234583	-0.0234583\\
15.769	14.7414	-0.0234533	-0.0234533\\
15.769	14.8448	-0.0234484	-0.0234484\\
15.769	14.9483	-0.0234435	-0.0234435\\
15.769	15.0517	-0.0234386	-0.0234386\\
15.769	15.1552	-0.0234337	-0.0234337\\
15.769	15.2586	-0.0234289	-0.0234289\\
15.769	15.3621	-0.0234242	-0.0234242\\
15.769	15.4655	-0.0234195	-0.0234195\\
15.769	15.569	-0.0234148	-0.0234148\\
15.769	15.6724	-0.0234101	-0.0234101\\
15.769	15.7759	-0.0234055	-0.0234055\\
15.769	15.8793	-0.0234009	-0.0234009\\
15.769	15.9828	-0.0233964	-0.0233964\\
15.769	16.0862	-0.0233919	-0.0233919\\
15.769	16.1897	-0.0233875	-0.0233875\\
15.769	16.2931	-0.023383	-0.023383\\
15.769	16.3966	-0.0233787	-0.0233787\\
15.769	 16.5	-0.0233743	-0.0233743\\
15.8862	 13.5	-0.0235408	-0.0235408\\
15.8862	13.6034	-0.0235354	-0.0235354\\
15.8862	13.7069	-0.0235301	-0.0235301\\
15.8862	13.8103	-0.0235248	-0.0235248\\
15.8862	13.9138	-0.0235195	-0.0235195\\
15.8862	14.0172	-0.0235142	-0.0235142\\
15.8862	14.1207	-0.023509	-0.023509\\
15.8862	14.2241	-0.0235038	-0.0235038\\
15.8862	14.3276	-0.0234987	-0.0234987\\
15.8862	14.431	-0.0234936	-0.0234936\\
15.8862	14.5345	-0.0234885	-0.0234885\\
15.8862	14.6379	-0.0234835	-0.0234835\\
15.8862	14.7414	-0.0234785	-0.0234785\\
15.8862	14.8448	-0.0234735	-0.0234735\\
15.8862	14.9483	-0.0234686	-0.0234686\\
15.8862	15.0517	-0.0234637	-0.0234637\\
15.8862	15.1552	-0.0234588	-0.0234588\\
15.8862	15.2586	-0.023454	-0.023454\\
15.8862	15.3621	-0.0234492	-0.0234492\\
15.8862	15.4655	-0.0234445	-0.0234445\\
15.8862	15.569	-0.0234398	-0.0234398\\
15.8862	15.6724	-0.0234351	-0.0234351\\
15.8862	15.7759	-0.0234305	-0.0234305\\
15.8862	15.8793	-0.0234259	-0.0234259\\
15.8862	15.9828	-0.0234213	-0.0234213\\
15.8862	16.0862	-0.0234168	-0.0234168\\
15.8862	16.1897	-0.0234124	-0.0234124\\
15.8862	16.2931	-0.0234079	-0.0234079\\
15.8862	16.3966	-0.0234035	-0.0234035\\
15.8862	 16.5	-0.0233992	-0.0233992\\
16.0034	 13.5	-0.0235662	-0.0235662\\
16.0034	13.6034	-0.0235608	-0.0235608\\
16.0034	13.7069	-0.0235555	-0.0235555\\
16.0034	13.8103	-0.0235501	-0.0235501\\
16.0034	13.9138	-0.0235448	-0.0235448\\
16.0034	14.0172	-0.0235396	-0.0235396\\
16.0034	14.1207	-0.0235343	-0.0235343\\
16.0034	14.2241	-0.0235291	-0.0235291\\
16.0034	14.3276	-0.023524	-0.023524\\
16.0034	14.431	-0.0235189	-0.0235189\\
16.0034	14.5345	-0.0235138	-0.0235138\\
16.0034	14.6379	-0.0235087	-0.0235087\\
16.0034	14.7414	-0.0235037	-0.0235037\\
16.0034	14.8448	-0.0234987	-0.0234987\\
16.0034	14.9483	-0.0234938	-0.0234938\\
16.0034	15.0517	-0.0234888	-0.0234888\\
16.0034	15.1552	-0.023484	-0.023484\\
16.0034	15.2586	-0.0234791	-0.0234791\\
16.0034	15.3621	-0.0234743	-0.0234743\\
16.0034	15.4655	-0.0234696	-0.0234696\\
16.0034	15.569	-0.0234649	-0.0234649\\
16.0034	15.6724	-0.0234602	-0.0234602\\
16.0034	15.7759	-0.0234555	-0.0234555\\
16.0034	15.8793	-0.0234509	-0.0234509\\
16.0034	15.9828	-0.0234464	-0.0234464\\
16.0034	16.0862	-0.0234418	-0.0234418\\
16.0034	16.1897	-0.0234373	-0.0234373\\
16.0034	16.2931	-0.0234329	-0.0234329\\
16.0034	16.3966	-0.0234285	-0.0234285\\
16.0034	 16.5	-0.0234241	-0.0234241\\
16.1207	 13.5	-0.0235917	-0.0235917\\
16.1207	13.6034	-0.0235863	-0.0235863\\
16.1207	13.7069	-0.0235809	-0.0235809\\
16.1207	13.8103	-0.0235756	-0.0235756\\
16.1207	13.9138	-0.0235703	-0.0235703\\
16.1207	14.0172	-0.023565	-0.023565\\
16.1207	14.1207	-0.0235597	-0.0235597\\
16.1207	14.2241	-0.0235545	-0.0235545\\
16.1207	14.3276	-0.0235493	-0.0235493\\
16.1207	14.431	-0.0235442	-0.0235442\\
16.1207	14.5345	-0.0235391	-0.0235391\\
16.1207	14.6379	-0.023534	-0.023534\\
16.1207	14.7414	-0.023529	-0.023529\\
16.1207	14.8448	-0.023524	-0.023524\\
16.1207	14.9483	-0.023519	-0.023519\\
16.1207	15.0517	-0.0235141	-0.0235141\\
16.1207	15.1552	-0.0235092	-0.0235092\\
16.1207	15.2586	-0.0235043	-0.0235043\\
16.1207	15.3621	-0.0234995	-0.0234995\\
16.1207	15.4655	-0.0234948	-0.0234948\\
16.1207	15.569	-0.02349	-0.02349\\
16.1207	15.6724	-0.0234853	-0.0234853\\
16.1207	15.7759	-0.0234807	-0.0234807\\
16.1207	15.8793	-0.023476	-0.023476\\
16.1207	15.9828	-0.0234715	-0.0234715\\
16.1207	16.0862	-0.0234669	-0.0234669\\
16.1207	16.1897	-0.0234624	-0.0234624\\
16.1207	16.2931	-0.0234579	-0.0234579\\
16.1207	16.3966	-0.0234535	-0.0234535\\
16.1207	 16.5	-0.0234491	-0.0234491\\
16.2379	 13.5	-0.0236172	-0.0236172\\
16.2379	13.6034	-0.0236118	-0.0236118\\
16.2379	13.7069	-0.0236064	-0.0236064\\
16.2379	13.8103	-0.0236011	-0.0236011\\
16.2379	13.9138	-0.0235957	-0.0235957\\
16.2379	14.0172	-0.0235904	-0.0235904\\
16.2379	14.1207	-0.0235852	-0.0235852\\
16.2379	14.2241	-0.02358	-0.02358\\
16.2379	14.3276	-0.0235748	-0.0235748\\
16.2379	14.431	-0.0235696	-0.0235696\\
16.2379	14.5345	-0.0235645	-0.0235645\\
16.2379	14.6379	-0.0235594	-0.0235594\\
16.2379	14.7414	-0.0235543	-0.0235543\\
16.2379	14.8448	-0.0235493	-0.0235493\\
16.2379	14.9483	-0.0235443	-0.0235443\\
16.2379	15.0517	-0.0235394	-0.0235394\\
16.2379	15.1552	-0.0235345	-0.0235345\\
16.2379	15.2586	-0.0235296	-0.0235296\\
16.2379	15.3621	-0.0235248	-0.0235248\\
16.2379	15.4655	-0.02352	-0.02352\\
16.2379	15.569	-0.0235152	-0.0235152\\
16.2379	15.6724	-0.0235105	-0.0235105\\
16.2379	15.7759	-0.0235058	-0.0235058\\
16.2379	15.8793	-0.0235012	-0.0235012\\
16.2379	15.9828	-0.0234966	-0.0234966\\
16.2379	16.0862	-0.023492	-0.023492\\
16.2379	16.1897	-0.0234875	-0.0234875\\
16.2379	16.2931	-0.023483	-0.023483\\
16.2379	16.3966	-0.0234786	-0.0234786\\
16.2379	 16.5	-0.0234742	-0.0234742\\
16.3552	 13.5	-0.0236429	-0.0236429\\
16.3552	13.6034	-0.0236374	-0.0236374\\
16.3552	13.7069	-0.023632	-0.023632\\
16.3552	13.8103	-0.0236266	-0.0236266\\
16.3552	13.9138	-0.0236213	-0.0236213\\
16.3552	14.0172	-0.023616	-0.023616\\
16.3552	14.1207	-0.0236107	-0.0236107\\
16.3552	14.2241	-0.0236055	-0.0236055\\
16.3552	14.3276	-0.0236003	-0.0236003\\
16.3552	14.431	-0.0235951	-0.0235951\\
16.3552	14.5345	-0.0235899	-0.0235899\\
16.3552	14.6379	-0.0235848	-0.0235848\\
16.3552	14.7414	-0.0235798	-0.0235798\\
16.3552	14.8448	-0.0235747	-0.0235747\\
16.3552	14.9483	-0.0235697	-0.0235697\\
16.3552	15.0517	-0.0235648	-0.0235648\\
16.3552	15.1552	-0.0235598	-0.0235598\\
16.3552	15.2586	-0.023555	-0.023555\\
16.3552	15.3621	-0.0235501	-0.0235501\\
16.3552	15.4655	-0.0235453	-0.0235453\\
16.3552	15.569	-0.0235405	-0.0235405\\
16.3552	15.6724	-0.0235358	-0.0235358\\
16.3552	15.7759	-0.0235311	-0.0235311\\
16.3552	15.8793	-0.0235265	-0.0235265\\
16.3552	15.9828	-0.0235218	-0.0235218\\
16.3552	16.0862	-0.0235173	-0.0235173\\
16.3552	16.1897	-0.0235127	-0.0235127\\
16.3552	16.2931	-0.0235082	-0.0235082\\
16.3552	16.3966	-0.0235038	-0.0235038\\
16.3552	 16.5	-0.0234993	-0.0234993\\
16.4724	 13.5	-0.0236686	-0.0236686\\
16.4724	13.6034	-0.0236631	-0.0236631\\
16.4724	13.7069	-0.0236577	-0.0236577\\
16.4724	13.8103	-0.0236523	-0.0236523\\
16.4724	13.9138	-0.0236469	-0.0236469\\
16.4724	14.0172	-0.0236416	-0.0236416\\
16.4724	14.1207	-0.0236363	-0.0236363\\
16.4724	14.2241	-0.023631	-0.023631\\
16.4724	14.3276	-0.0236258	-0.0236258\\
16.4724	14.431	-0.0236206	-0.0236206\\
16.4724	14.5345	-0.0236155	-0.0236155\\
16.4724	14.6379	-0.0236103	-0.0236103\\
16.4724	14.7414	-0.0236053	-0.0236053\\
16.4724	14.8448	-0.0236002	-0.0236002\\
16.4724	14.9483	-0.0235952	-0.0235952\\
16.4724	15.0517	-0.0235902	-0.0235902\\
16.4724	15.1552	-0.0235853	-0.0235853\\
16.4724	15.2586	-0.0235804	-0.0235804\\
16.4724	15.3621	-0.0235755	-0.0235755\\
16.4724	15.4655	-0.0235707	-0.0235707\\
16.4724	15.569	-0.0235659	-0.0235659\\
16.4724	15.6724	-0.0235611	-0.0235611\\
16.4724	15.7759	-0.0235564	-0.0235564\\
16.4724	15.8793	-0.0235518	-0.0235518\\
16.4724	15.9828	-0.0235471	-0.0235471\\
16.4724	16.0862	-0.0235425	-0.0235425\\
16.4724	16.1897	-0.023538	-0.023538\\
16.4724	16.2931	-0.0235335	-0.0235335\\
16.4724	16.3966	-0.023529	-0.023529\\
16.4724	 16.5	-0.0235245	-0.0235245\\
16.5897	 13.5	-0.0236943	-0.0236943\\
16.5897	13.6034	-0.0236888	-0.0236888\\
16.5897	13.7069	-0.0236834	-0.0236834\\
16.5897	13.8103	-0.023678	-0.023678\\
16.5897	13.9138	-0.0236726	-0.0236726\\
16.5897	14.0172	-0.0236673	-0.0236673\\
16.5897	14.1207	-0.023662	-0.023662\\
16.5897	14.2241	-0.0236567	-0.0236567\\
16.5897	14.3276	-0.0236514	-0.0236514\\
16.5897	14.431	-0.0236462	-0.0236462\\
16.5897	14.5345	-0.023641	-0.023641\\
16.5897	14.6379	-0.0236359	-0.0236359\\
16.5897	14.7414	-0.0236308	-0.0236308\\
16.5897	14.8448	-0.0236257	-0.0236257\\
16.5897	14.9483	-0.0236207	-0.0236207\\
16.5897	15.0517	-0.0236157	-0.0236157\\
16.5897	15.1552	-0.0236108	-0.0236108\\
16.5897	15.2586	-0.0236058	-0.0236058\\
16.5897	15.3621	-0.023601	-0.023601\\
16.5897	15.4655	-0.0235961	-0.0235961\\
16.5897	15.569	-0.0235913	-0.0235913\\
16.5897	15.6724	-0.0235865	-0.0235865\\
16.5897	15.7759	-0.0235818	-0.0235818\\
16.5897	15.8793	-0.0235771	-0.0235771\\
16.5897	15.9828	-0.0235725	-0.0235725\\
16.5897	16.0862	-0.0235679	-0.0235679\\
16.5897	16.1897	-0.0235633	-0.0235633\\
16.5897	16.2931	-0.0235588	-0.0235588\\
16.5897	16.3966	-0.0235543	-0.0235543\\
16.5897	 16.5	-0.0235498	-0.0235498\\
16.7069	 13.5	-0.0236926	-0.0236926\\
16.7069	13.6034	-0.0237006	-0.0237006\\
16.7069	13.7069	-0.0237087	-0.0237087\\
16.7069	13.8103	-0.0237037	-0.0237037\\
16.7069	13.9138	-0.0236983	-0.0236983\\
16.7069	14.0172	-0.023693	-0.023693\\
16.7069	14.1207	-0.0236877	-0.0236877\\
16.7069	14.2241	-0.0236824	-0.0236824\\
16.7069	14.3276	-0.0236771	-0.0236771\\
16.7069	14.431	-0.0236719	-0.0236719\\
16.7069	14.5345	-0.0236667	-0.0236667\\
16.7069	14.6379	-0.0236615	-0.0236615\\
16.7069	14.7414	-0.0236564	-0.0236564\\
16.7069	14.8448	-0.0236513	-0.0236513\\
16.7069	14.9483	-0.0236463	-0.0236463\\
16.7069	15.0517	-0.0236413	-0.0236413\\
16.7069	15.1552	-0.0236363	-0.0236363\\
16.7069	15.2586	-0.0236314	-0.0236314\\
16.7069	15.3621	-0.0236265	-0.0236265\\
16.7069	15.4655	-0.0236216	-0.0236216\\
16.7069	15.569	-0.0236168	-0.0236168\\
16.7069	15.6724	-0.023612	-0.023612\\
16.7069	15.7759	-0.0236073	-0.0236073\\
16.7069	15.8793	-0.0236026	-0.0236026\\
16.7069	15.9828	-0.0235979	-0.0235979\\
16.7069	16.0862	-0.0235933	-0.0235933\\
16.7069	16.1897	-0.0235887	-0.0235887\\
16.7069	16.2931	-0.0235841	-0.0235841\\
16.7069	16.3966	-0.0235796	-0.0235796\\
16.7069	 16.5	-0.0235751	-0.0235751\\
16.8241	 13.5	-0.0236758	-0.0236758\\
16.8241	13.6034	-0.0236838	-0.0236838\\
16.8241	13.7069	-0.0236919	-0.0236919\\
16.8241	13.8103	-0.0237	-0.0237\\
16.8241	13.9138	-0.0237083	-0.0237083\\
16.8241	14.0172	-0.0237166	-0.0237166\\
16.8241	14.1207	-0.0237134	-0.0237134\\
16.8241	14.2241	-0.0237081	-0.0237081\\
16.8241	14.3276	-0.0237028	-0.0237028\\
16.8241	14.431	-0.0236976	-0.0236976\\
16.8241	14.5345	-0.0236924	-0.0236924\\
16.8241	14.6379	-0.0236872	-0.0236872\\
16.8241	14.7414	-0.0236821	-0.0236821\\
16.8241	14.8448	-0.023677	-0.023677\\
16.8241	14.9483	-0.0236719	-0.0236719\\
16.8241	15.0517	-0.0236669	-0.0236669\\
16.8241	15.1552	-0.0236619	-0.0236619\\
16.8241	15.2586	-0.023657	-0.023657\\
16.8241	15.3621	-0.023652	-0.023652\\
16.8241	15.4655	-0.0236472	-0.0236472\\
16.8241	15.569	-0.0236423	-0.0236423\\
16.8241	15.6724	-0.0236375	-0.0236375\\
16.8241	15.7759	-0.0236328	-0.0236328\\
16.8241	15.8793	-0.023628	-0.023628\\
16.8241	15.9828	-0.0236234	-0.0236234\\
16.8241	16.0862	-0.0236187	-0.0236187\\
16.8241	16.1897	-0.0236141	-0.0236141\\
16.8241	16.2931	-0.0236095	-0.0236095\\
16.8241	16.3966	-0.023605	-0.023605\\
16.8241	 16.5	-0.0236005	-0.0236005\\
16.9414	 13.5	-0.0236589	-0.0236589\\
16.9414	13.6034	-0.0236669	-0.0236669\\
16.9414	13.7069	-0.023675	-0.023675\\
16.9414	13.8103	-0.0236831	-0.0236831\\
16.9414	13.9138	-0.0236914	-0.0236914\\
16.9414	14.0172	-0.0236997	-0.0236997\\
16.9414	14.1207	-0.0237082	-0.0237082\\
16.9414	14.2241	-0.0237167	-0.0237167\\
16.9414	14.3276	-0.0237254	-0.0237254\\
16.9414	14.431	-0.0237234	-0.0237234\\
16.9414	14.5345	-0.0237181	-0.0237181\\
16.9414	14.6379	-0.023713	-0.023713\\
16.9414	14.7414	-0.0237078	-0.0237078\\
16.9414	14.8448	-0.0237027	-0.0237027\\
16.9414	14.9483	-0.0236976	-0.0236976\\
16.9414	15.0517	-0.0236926	-0.0236926\\
16.9414	15.1552	-0.0236876	-0.0236876\\
16.9414	15.2586	-0.0236826	-0.0236826\\
16.9414	15.3621	-0.0236777	-0.0236777\\
16.9414	15.4655	-0.0236728	-0.0236728\\
16.9414	15.569	-0.0236679	-0.0236679\\
16.9414	15.6724	-0.0236631	-0.0236631\\
16.9414	15.7759	-0.0236583	-0.0236583\\
16.9414	15.8793	-0.0236536	-0.0236536\\
16.9414	15.9828	-0.0236489	-0.0236489\\
16.9414	16.0862	-0.0236442	-0.0236442\\
16.9414	16.1897	-0.0236396	-0.0236396\\
16.9414	16.2931	-0.023635	-0.023635\\
16.9414	16.3966	-0.0236305	-0.0236305\\
16.9414	 16.5	-0.0236259	-0.0236259\\
17.0586	 13.5	-0.0236419	-0.0236419\\
17.0586	13.6034	-0.0236499	-0.0236499\\
17.0586	13.7069	-0.023658	-0.023658\\
17.0586	13.8103	-0.0236662	-0.0236662\\
17.0586	13.9138	-0.0236744	-0.0236744\\
17.0586	14.0172	-0.0236828	-0.0236828\\
17.0586	14.1207	-0.0236912	-0.0236912\\
17.0586	14.2241	-0.0236998	-0.0236998\\
17.0586	14.3276	-0.0237084	-0.0237084\\
17.0586	14.431	-0.0237172	-0.0237172\\
17.0586	14.5345	-0.023726	-0.023726\\
17.0586	14.6379	-0.023735	-0.023735\\
17.0586	14.7414	-0.0237336	-0.0237336\\
17.0586	14.8448	-0.0237284	-0.0237284\\
17.0586	14.9483	-0.0237233	-0.0237233\\
17.0586	15.0517	-0.0237183	-0.0237183\\
17.0586	15.1552	-0.0237133	-0.0237133\\
17.0586	15.2586	-0.0237083	-0.0237083\\
17.0586	15.3621	-0.0237033	-0.0237033\\
17.0586	15.4655	-0.0236984	-0.0236984\\
17.0586	15.569	-0.0236935	-0.0236935\\
17.0586	15.6724	-0.0236887	-0.0236887\\
17.0586	15.7759	-0.0236839	-0.0236839\\
17.0586	15.8793	-0.0236792	-0.0236792\\
17.0586	15.9828	-0.0236744	-0.0236744\\
17.0586	16.0862	-0.0236698	-0.0236698\\
17.0586	16.1897	-0.0236651	-0.0236651\\
17.0586	16.2931	-0.0236605	-0.0236605\\
17.0586	16.3966	-0.023656	-0.023656\\
17.0586	 16.5	-0.0236514	-0.0236514\\
17.1759	 13.5	-0.023625	-0.023625\\
17.1759	13.6034	-0.023633	-0.023633\\
17.1759	13.7069	-0.023641	-0.023641\\
17.1759	13.8103	-0.0236492	-0.0236492\\
17.1759	13.9138	-0.0236575	-0.0236575\\
17.1759	14.0172	-0.0236658	-0.0236658\\
17.1759	14.1207	-0.0236743	-0.0236743\\
17.1759	14.2241	-0.0236828	-0.0236828\\
17.1759	14.3276	-0.0236914	-0.0236914\\
17.1759	14.431	-0.0237002	-0.0237002\\
17.1759	14.5345	-0.023709	-0.023709\\
17.1759	14.6379	-0.023718	-0.023718\\
17.1759	14.7414	-0.023727	-0.023727\\
17.1759	14.8448	-0.0237362	-0.0237362\\
17.1759	14.9483	-0.0237455	-0.0237455\\
17.1759	15.0517	-0.023744	-0.023744\\
17.1759	15.1552	-0.023739	-0.023739\\
17.1759	15.2586	-0.023734	-0.023734\\
17.1759	15.3621	-0.023729	-0.023729\\
17.1759	15.4655	-0.0237241	-0.0237241\\
17.1759	15.569	-0.0237192	-0.0237192\\
17.1759	15.6724	-0.0237144	-0.0237144\\
17.1759	15.7759	-0.0237096	-0.0237096\\
17.1759	15.8793	-0.0237048	-0.0237048\\
17.1759	15.9828	-0.0237	-0.0237\\
17.1759	16.0862	-0.0236954	-0.0236954\\
17.1759	16.1897	-0.0236907	-0.0236907\\
17.1759	16.2931	-0.0236861	-0.0236861\\
17.1759	16.3966	-0.0236815	-0.0236815\\
17.1759	 16.5	-0.023677	-0.023677\\
17.2931	 13.5	-0.023608	-0.023608\\
17.2931	13.6034	-0.0236159	-0.0236159\\
17.2931	13.7069	-0.023624	-0.023624\\
17.2931	13.8103	-0.0236322	-0.0236322\\
17.2931	13.9138	-0.0236404	-0.0236404\\
17.2931	14.0172	-0.0236488	-0.0236488\\
17.2931	14.1207	-0.0236572	-0.0236572\\
17.2931	14.2241	-0.0236658	-0.0236658\\
17.2931	14.3276	-0.0236744	-0.0236744\\
17.2931	14.431	-0.0236832	-0.0236832\\
17.2931	14.5345	-0.023692	-0.023692\\
17.2931	14.6379	-0.0237009	-0.0237009\\
17.2931	14.7414	-0.02371	-0.02371\\
17.2931	14.8448	-0.0237192	-0.0237192\\
17.2931	14.9483	-0.0237284	-0.0237284\\
17.2931	15.0517	-0.0237378	-0.0237378\\
17.2931	15.1552	-0.0237473	-0.0237473\\
17.2931	15.2586	-0.0237569	-0.0237569\\
17.2931	15.3621	-0.0237548	-0.0237548\\
17.2931	15.4655	-0.0237499	-0.0237499\\
17.2931	15.569	-0.0237449	-0.0237449\\
17.2931	15.6724	-0.0237401	-0.0237401\\
17.2931	15.7759	-0.0237352	-0.0237352\\
17.2931	15.8793	-0.0237305	-0.0237305\\
17.2931	15.9828	-0.0237257	-0.0237257\\
17.2931	16.0862	-0.023721	-0.023721\\
17.2931	16.1897	-0.0237163	-0.0237163\\
17.2931	16.2931	-0.0237117	-0.0237117\\
17.2931	16.3966	-0.0237071	-0.0237071\\
17.2931	 16.5	-0.0237025	-0.0237025\\
17.4103	 13.5	-0.0235909	-0.0235909\\
17.4103	13.6034	-0.0235989	-0.0235989\\
17.4103	13.7069	-0.023607	-0.023607\\
17.4103	13.8103	-0.0236151	-0.0236151\\
17.4103	13.9138	-0.0236234	-0.0236234\\
17.4103	14.0172	-0.0236317	-0.0236317\\
17.4103	14.1207	-0.0236402	-0.0236402\\
17.4103	14.2241	-0.0236487	-0.0236487\\
17.4103	14.3276	-0.0236574	-0.0236574\\
17.4103	14.431	-0.0236661	-0.0236661\\
17.4103	14.5345	-0.0236749	-0.0236749\\
17.4103	14.6379	-0.0236839	-0.0236839\\
17.4103	14.7414	-0.0236929	-0.0236929\\
17.4103	14.8448	-0.0237021	-0.0237021\\
17.4103	14.9483	-0.0237114	-0.0237114\\
17.4103	15.0517	-0.0237207	-0.0237207\\
17.4103	15.1552	-0.0237302	-0.0237302\\
17.4103	15.2586	-0.0237399	-0.0237399\\
17.4103	15.3621	-0.0237496	-0.0237496\\
17.4103	15.4655	-0.0237594	-0.0237594\\
17.4103	15.569	-0.0237694	-0.0237694\\
17.4103	15.6724	-0.0237658	-0.0237658\\
17.4103	15.7759	-0.023761	-0.023761\\
17.4103	15.8793	-0.0237562	-0.0237562\\
17.4103	15.9828	-0.0237514	-0.0237514\\
17.4103	16.0862	-0.0237467	-0.0237467\\
17.4103	16.1897	-0.023742	-0.023742\\
17.4103	16.2931	-0.0237373	-0.0237373\\
17.4103	16.3966	-0.0237327	-0.0237327\\
17.4103	 16.5	-0.0237281	-0.0237281\\
17.5276	 13.5	-0.0235738	-0.0235738\\
17.5276	13.6034	-0.0235818	-0.0235818\\
17.5276	13.7069	-0.0235899	-0.0235899\\
17.5276	13.8103	-0.023598	-0.023598\\
17.5276	13.9138	-0.0236063	-0.0236063\\
17.5276	14.0172	-0.0236146	-0.0236146\\
17.5276	14.1207	-0.0236231	-0.0236231\\
17.5276	14.2241	-0.0236316	-0.0236316\\
17.5276	14.3276	-0.0236402	-0.0236402\\
17.5276	14.431	-0.023649	-0.023649\\
17.5276	14.5345	-0.0236578	-0.0236578\\
17.5276	14.6379	-0.0236668	-0.0236668\\
17.5276	14.7414	-0.0236758	-0.0236758\\
17.5276	14.8448	-0.023685	-0.023685\\
17.5276	14.9483	-0.0236942	-0.0236942\\
17.5276	15.0517	-0.0237036	-0.0237036\\
17.5276	15.1552	-0.0237131	-0.0237131\\
17.5276	15.2586	-0.0237227	-0.0237227\\
17.5276	15.3621	-0.0237325	-0.0237325\\
17.5276	15.4655	-0.0237423	-0.0237423\\
17.5276	15.569	-0.0237523	-0.0237523\\
17.5276	15.6724	-0.0237624	-0.0237624\\
17.5276	15.7759	-0.0237726	-0.0237726\\
17.5276	15.8793	-0.0237819	-0.0237819\\
17.5276	15.9828	-0.0237771	-0.0237771\\
17.5276	16.0862	-0.0237724	-0.0237724\\
17.5276	16.1897	-0.0237677	-0.0237677\\
17.5276	16.2931	-0.023763	-0.023763\\
17.5276	16.3966	-0.0237584	-0.0237584\\
17.5276	 16.5	-0.0237538	-0.0237538\\
17.6448	 13.5	-0.0235567	-0.0235567\\
17.6448	13.6034	-0.0235646	-0.0235646\\
17.6448	13.7069	-0.0235727	-0.0235727\\
17.6448	13.8103	-0.0235809	-0.0235809\\
17.6448	13.9138	-0.0235891	-0.0235891\\
17.6448	14.0172	-0.0235975	-0.0235975\\
17.6448	14.1207	-0.0236059	-0.0236059\\
17.6448	14.2241	-0.0236145	-0.0236145\\
17.6448	14.3276	-0.0236231	-0.0236231\\
17.6448	14.431	-0.0236318	-0.0236318\\
17.6448	14.5345	-0.0236407	-0.0236407\\
17.6448	14.6379	-0.0236496	-0.0236496\\
17.6448	14.7414	-0.0236587	-0.0236587\\
17.6448	14.8448	-0.0236678	-0.0236678\\
17.6448	14.9483	-0.0236771	-0.0236771\\
17.6448	15.0517	-0.0236865	-0.0236865\\
17.6448	15.1552	-0.023696	-0.023696\\
17.6448	15.2586	-0.0237056	-0.0237056\\
17.6448	15.3621	-0.0237153	-0.0237153\\
17.6448	15.4655	-0.0237251	-0.0237251\\
17.6448	15.569	-0.0237351	-0.0237351\\
17.6448	15.6724	-0.0237452	-0.0237452\\
17.6448	15.7759	-0.0237555	-0.0237555\\
17.6448	15.8793	-0.0237658	-0.0237658\\
17.6448	15.9828	-0.0237763	-0.0237763\\
17.6448	16.0862	-0.023787	-0.023787\\
17.6448	16.1897	-0.0237934	-0.0237934\\
17.6448	16.2931	-0.0237887	-0.0237887\\
17.6448	16.3966	-0.0237841	-0.0237841\\
17.6448	 16.5	-0.0237795	-0.0237795\\
17.7621	 13.5	-0.0235395	-0.0235395\\
17.7621	13.6034	-0.0235475	-0.0235475\\
17.7621	13.7069	-0.0235555	-0.0235555\\
17.7621	13.8103	-0.0235637	-0.0235637\\
17.7621	13.9138	-0.023572	-0.023572\\
17.7621	14.0172	-0.0235803	-0.0235803\\
17.7621	14.1207	-0.0235887	-0.0235887\\
17.7621	14.2241	-0.0235973	-0.0235973\\
17.7621	14.3276	-0.0236059	-0.0236059\\
17.7621	14.431	-0.0236146	-0.0236146\\
17.7621	14.5345	-0.0236235	-0.0236235\\
17.7621	14.6379	-0.0236324	-0.0236324\\
17.7621	14.7414	-0.0236415	-0.0236415\\
17.7621	14.8448	-0.0236506	-0.0236506\\
17.7621	14.9483	-0.0236599	-0.0236599\\
17.7621	15.0517	-0.0236693	-0.0236693\\
17.7621	15.1552	-0.0236788	-0.0236788\\
17.7621	15.2586	-0.0236884	-0.0236884\\
17.7621	15.3621	-0.0236981	-0.0236981\\
17.7621	15.4655	-0.0237079	-0.0237079\\
17.7621	15.569	-0.0237179	-0.0237179\\
17.7621	15.6724	-0.023728	-0.023728\\
17.7621	15.7759	-0.0237382	-0.0237382\\
17.7621	15.8793	-0.0237486	-0.0237486\\
17.7621	15.9828	-0.0237591	-0.0237591\\
17.7621	16.0862	-0.0237697	-0.0237697\\
17.7621	16.1897	-0.0237805	-0.0237805\\
17.7621	16.2931	-0.0237914	-0.0237914\\
17.7621	16.3966	-0.0238025	-0.0238025\\
17.7621	 16.5	-0.0238052	-0.0238052\\
17.8793	 13.5	-0.0235223	-0.0235223\\
17.8793	13.6034	-0.0235303	-0.0235303\\
17.8793	13.7069	-0.0235383	-0.0235383\\
17.8793	13.8103	-0.0235465	-0.0235465\\
17.8793	13.9138	-0.0235547	-0.0235547\\
17.8793	14.0172	-0.0235631	-0.0235631\\
17.8793	14.1207	-0.0235715	-0.0235715\\
17.8793	14.2241	-0.0235801	-0.0235801\\
17.8793	14.3276	-0.0235887	-0.0235887\\
17.8793	14.431	-0.0235974	-0.0235974\\
17.8793	14.5345	-0.0236063	-0.0236063\\
17.8793	14.6379	-0.0236152	-0.0236152\\
17.8793	14.7414	-0.0236242	-0.0236242\\
17.8793	14.8448	-0.0236334	-0.0236334\\
17.8793	14.9483	-0.0236426	-0.0236426\\
17.8793	15.0517	-0.023652	-0.023652\\
17.8793	15.1552	-0.0236615	-0.0236615\\
17.8793	15.2586	-0.0236711	-0.0236711\\
17.8793	15.3621	-0.0236808	-0.0236808\\
17.8793	15.4655	-0.0236907	-0.0236907\\
17.8793	15.569	-0.0237006	-0.0237006\\
17.8793	15.6724	-0.0237107	-0.0237107\\
17.8793	15.7759	-0.023721	-0.023721\\
17.8793	15.8793	-0.0237313	-0.0237313\\
17.8793	15.9828	-0.0237418	-0.0237418\\
17.8793	16.0862	-0.0237525	-0.0237525\\
17.8793	16.1897	-0.0237632	-0.0237632\\
17.8793	16.2931	-0.0237741	-0.0237741\\
17.8793	16.3966	-0.0237852	-0.0237852\\
17.8793	 16.5	-0.0237964	-0.0237964\\
17.9966	 13.5	-0.023505	-0.023505\\
17.9966	13.6034	-0.023513	-0.023513\\
17.9966	13.7069	-0.0235211	-0.0235211\\
17.9966	13.8103	-0.0235292	-0.0235292\\
17.9966	13.9138	-0.0235375	-0.0235375\\
17.9966	14.0172	-0.0235458	-0.0235458\\
17.9966	14.1207	-0.0235543	-0.0235543\\
17.9966	14.2241	-0.0235628	-0.0235628\\
17.9966	14.3276	-0.0235714	-0.0235714\\
17.9966	14.431	-0.0235801	-0.0235801\\
17.9966	14.5345	-0.023589	-0.023589\\
17.9966	14.6379	-0.0235979	-0.0235979\\
17.9966	14.7414	-0.023607	-0.023607\\
17.9966	14.8448	-0.0236161	-0.0236161\\
17.9966	14.9483	-0.0236254	-0.0236254\\
17.9966	15.0517	-0.0236347	-0.0236347\\
17.9966	15.1552	-0.0236442	-0.0236442\\
17.9966	15.2586	-0.0236538	-0.0236538\\
17.9966	15.3621	-0.0236635	-0.0236635\\
17.9966	15.4655	-0.0236734	-0.0236734\\
17.9966	15.569	-0.0236833	-0.0236833\\
17.9966	15.6724	-0.0236934	-0.0236934\\
17.9966	15.7759	-0.0237037	-0.0237037\\
17.9966	15.8793	-0.023714	-0.023714\\
17.9966	15.9828	-0.0237245	-0.0237245\\
17.9966	16.0862	-0.0237351	-0.0237351\\
17.9966	16.1897	-0.0237459	-0.0237459\\
17.9966	16.2931	-0.0237568	-0.0237568\\
17.9966	16.3966	-0.0237679	-0.0237679\\
17.9966	 16.5	-0.0237791	-0.0237791\\
18.1138	 13.5	-0.0234877	-0.0234877\\
18.1138	13.6034	-0.0234957	-0.0234957\\
18.1138	13.7069	-0.0235038	-0.0235038\\
18.1138	13.8103	-0.0235119	-0.0235119\\
18.1138	13.9138	-0.0235202	-0.0235202\\
18.1138	14.0172	-0.0235285	-0.0235285\\
18.1138	14.1207	-0.023537	-0.023537\\
18.1138	14.2241	-0.0235455	-0.0235455\\
18.1138	14.3276	-0.0235541	-0.0235541\\
18.1138	14.431	-0.0235628	-0.0235628\\
18.1138	14.5345	-0.0235717	-0.0235717\\
18.1138	14.6379	-0.0235806	-0.0235806\\
18.1138	14.7414	-0.0235896	-0.0235896\\
18.1138	14.8448	-0.0235988	-0.0235988\\
18.1138	14.9483	-0.023608	-0.023608\\
18.1138	15.0517	-0.0236174	-0.0236174\\
18.1138	15.1552	-0.0236269	-0.0236269\\
18.1138	15.2586	-0.0236365	-0.0236365\\
18.1138	15.3621	-0.0236462	-0.0236462\\
18.1138	15.4655	-0.023656	-0.023656\\
18.1138	15.569	-0.023666	-0.023666\\
18.1138	15.6724	-0.0236761	-0.0236761\\
18.1138	15.7759	-0.0236863	-0.0236863\\
18.1138	15.8793	-0.0236967	-0.0236967\\
18.1138	15.9828	-0.0237071	-0.0237071\\
18.1138	16.0862	-0.0237178	-0.0237178\\
18.1138	16.1897	-0.0237285	-0.0237285\\
18.1138	16.2931	-0.0237394	-0.0237394\\
18.1138	16.3966	-0.0237505	-0.0237505\\
18.1138	 16.5	-0.0237617	-0.0237617\\
18.231	 13.5	-0.0234704	-0.0234704\\
18.231	13.6034	-0.0234784	-0.0234784\\
18.231	13.7069	-0.0234864	-0.0234864\\
18.231	13.8103	-0.0234946	-0.0234946\\
18.231	13.9138	-0.0235028	-0.0235028\\
18.231	14.0172	-0.0235112	-0.0235112\\
18.231	14.1207	-0.0235196	-0.0235196\\
18.231	14.2241	-0.0235281	-0.0235281\\
18.231	14.3276	-0.0235368	-0.0235368\\
18.231	14.431	-0.0235455	-0.0235455\\
18.231	14.5345	-0.0235543	-0.0235543\\
18.231	14.6379	-0.0235632	-0.0235632\\
18.231	14.7414	-0.0235723	-0.0235723\\
18.231	14.8448	-0.0235814	-0.0235814\\
18.231	14.9483	-0.0235907	-0.0235907\\
18.231	15.0517	-0.0236	-0.0236\\
18.231	15.1552	-0.0236095	-0.0236095\\
18.231	15.2586	-0.0236191	-0.0236191\\
18.231	15.3621	-0.0236288	-0.0236288\\
18.231	15.4655	-0.0236387	-0.0236387\\
18.231	15.569	-0.0236486	-0.0236486\\
18.231	15.6724	-0.0236587	-0.0236587\\
18.231	15.7759	-0.0236689	-0.0236689\\
18.231	15.8793	-0.0236793	-0.0236793\\
18.231	15.9828	-0.0236898	-0.0236898\\
18.231	16.0862	-0.0237004	-0.0237004\\
18.231	16.1897	-0.0237111	-0.0237111\\
18.231	16.2931	-0.023722	-0.023722\\
18.231	16.3966	-0.0237331	-0.0237331\\
18.231	 16.5	-0.0237443	-0.0237443\\
18.3483	 13.5	-0.023453	-0.023453\\
18.3483	13.6034	-0.023461	-0.023461\\
18.3483	13.7069	-0.0234691	-0.0234691\\
18.3483	13.8103	-0.0234772	-0.0234772\\
18.3483	13.9138	-0.0234855	-0.0234855\\
18.3483	14.0172	-0.0234938	-0.0234938\\
18.3483	14.1207	-0.0235022	-0.0235022\\
18.3483	14.2241	-0.0235107	-0.0235107\\
18.3483	14.3276	-0.0235194	-0.0235194\\
18.3483	14.431	-0.0235281	-0.0235281\\
18.3483	14.5345	-0.0235369	-0.0235369\\
18.3483	14.6379	-0.0235458	-0.0235458\\
18.3483	14.7414	-0.0235549	-0.0235549\\
18.3483	14.8448	-0.023564	-0.023564\\
18.3483	14.9483	-0.0235733	-0.0235733\\
18.3483	15.0517	-0.0235826	-0.0235826\\
18.3483	15.1552	-0.0235921	-0.0235921\\
18.3483	15.2586	-0.0236017	-0.0236017\\
18.3483	15.3621	-0.0236114	-0.0236114\\
18.3483	15.4655	-0.0236212	-0.0236212\\
18.3483	15.569	-0.0236312	-0.0236312\\
18.3483	15.6724	-0.0236413	-0.0236413\\
18.3483	15.7759	-0.0236515	-0.0236515\\
18.3483	15.8793	-0.0236618	-0.0236618\\
18.3483	15.9828	-0.0236723	-0.0236723\\
18.3483	16.0862	-0.0236829	-0.0236829\\
18.3483	16.1897	-0.0236937	-0.0236937\\
18.3483	16.2931	-0.0237046	-0.0237046\\
18.3483	16.3966	-0.0237156	-0.0237156\\
18.3483	 16.5	-0.0237268	-0.0237268\\
18.4655	 13.5	-0.0234356	-0.0234356\\
18.4655	13.6034	-0.0234436	-0.0234436\\
18.4655	13.7069	-0.0234516	-0.0234516\\
18.4655	13.8103	-0.0234598	-0.0234598\\
18.4655	13.9138	-0.023468	-0.023468\\
18.4655	14.0172	-0.0234764	-0.0234764\\
18.4655	14.1207	-0.0234848	-0.0234848\\
18.4655	14.2241	-0.0234933	-0.0234933\\
18.4655	14.3276	-0.0235019	-0.0235019\\
18.4655	14.431	-0.0235107	-0.0235107\\
18.4655	14.5345	-0.0235195	-0.0235195\\
18.4655	14.6379	-0.0235284	-0.0235284\\
18.4655	14.7414	-0.0235374	-0.0235374\\
18.4655	14.8448	-0.0235466	-0.0235466\\
18.4655	14.9483	-0.0235558	-0.0235558\\
18.4655	15.0517	-0.0235652	-0.0235652\\
18.4655	15.1552	-0.0235747	-0.0235747\\
18.4655	15.2586	-0.0235842	-0.0235842\\
18.4655	15.3621	-0.023594	-0.023594\\
18.4655	15.4655	-0.0236038	-0.0236038\\
18.4655	15.569	-0.0236137	-0.0236137\\
18.4655	15.6724	-0.0236238	-0.0236238\\
18.4655	15.7759	-0.023634	-0.023634\\
18.4655	15.8793	-0.0236444	-0.0236444\\
18.4655	15.9828	-0.0236548	-0.0236548\\
18.4655	16.0862	-0.0236654	-0.0236654\\
18.4655	16.1897	-0.0236762	-0.0236762\\
18.4655	16.2931	-0.0236871	-0.0236871\\
18.4655	16.3966	-0.0236981	-0.0236981\\
18.4655	 16.5	-0.0237093	-0.0237093\\
18.5828	 13.5	-0.0234181	-0.0234181\\
18.5828	13.6034	-0.0234261	-0.0234261\\
18.5828	13.7069	-0.0234342	-0.0234342\\
18.5828	13.8103	-0.0234423	-0.0234423\\
18.5828	13.9138	-0.0234506	-0.0234506\\
18.5828	14.0172	-0.0234589	-0.0234589\\
18.5828	14.1207	-0.0234673	-0.0234673\\
18.5828	14.2241	-0.0234759	-0.0234759\\
18.5828	14.3276	-0.0234845	-0.0234845\\
18.5828	14.431	-0.0234932	-0.0234932\\
18.5828	14.5345	-0.023502	-0.023502\\
18.5828	14.6379	-0.0235109	-0.0235109\\
18.5828	14.7414	-0.02352	-0.02352\\
18.5828	14.8448	-0.0235291	-0.0235291\\
18.5828	14.9483	-0.0235383	-0.0235383\\
18.5828	15.0517	-0.0235477	-0.0235477\\
18.5828	15.1552	-0.0235572	-0.0235572\\
18.5828	15.2586	-0.0235668	-0.0235668\\
18.5828	15.3621	-0.0235765	-0.0235765\\
18.5828	15.4655	-0.0235863	-0.0235863\\
18.5828	15.569	-0.0235962	-0.0235962\\
18.5828	15.6724	-0.0236063	-0.0236063\\
18.5828	15.7759	-0.0236165	-0.0236165\\
18.5828	15.8793	-0.0236268	-0.0236268\\
18.5828	15.9828	-0.0236373	-0.0236373\\
18.5828	16.0862	-0.0236479	-0.0236479\\
18.5828	16.1897	-0.0236587	-0.0236587\\
18.5828	16.2931	-0.0236695	-0.0236695\\
18.5828	16.3966	-0.0236806	-0.0236806\\
18.5828	 16.5	-0.0236918	-0.0236918\\
 18.7	 13.5	-0.0234006	-0.0234006\\
 18.7	13.6034	-0.0234086	-0.0234086\\
 18.7	13.7069	-0.0234167	-0.0234167\\
 18.7	13.8103	-0.0234248	-0.0234248\\
 18.7	13.9138	-0.0234331	-0.0234331\\
 18.7	14.0172	-0.0234414	-0.0234414\\
 18.7	14.1207	-0.0234498	-0.0234498\\
 18.7	14.2241	-0.0234583	-0.0234583\\
 18.7	14.3276	-0.023467	-0.023467\\
 18.7	14.431	-0.0234757	-0.0234757\\
 18.7	14.5345	-0.0234845	-0.0234845\\
 18.7	14.6379	-0.0234934	-0.0234934\\
 18.7	14.7414	-0.0235024	-0.0235024\\
 18.7	14.8448	-0.0235116	-0.0235116\\
 18.7	14.9483	-0.0235208	-0.0235208\\
 18.7	15.0517	-0.0235302	-0.0235302\\
 18.7	15.1552	-0.0235396	-0.0235396\\
 18.7	15.2586	-0.0235492	-0.0235492\\
 18.7	15.3621	-0.0235589	-0.0235589\\
 18.7	15.4655	-0.0235687	-0.0235687\\
 18.7	15.569	-0.0235787	-0.0235787\\
 18.7	15.6724	-0.0235887	-0.0235887\\
 18.7	15.7759	-0.0235989	-0.0235989\\
 18.7	15.8793	-0.0236093	-0.0236093\\
 18.7	15.9828	-0.0236197	-0.0236197\\
 18.7	16.0862	-0.0236303	-0.0236303\\
 18.7	16.1897	-0.0236411	-0.0236411\\
 18.7	16.2931	-0.023652	-0.023652\\
 18.7	16.3966	-0.023663	-0.023663\\
 18.7	 16.5	-0.0236742	-0.0236742\\
};
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/Heating_2_meanresidu_fix.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\Arnoldi_inverse\code_Luca\Heating_Luca_main on 17-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=    0,
xmax=   15,
xlabel style={font=\color{white!15!black}},
xlabel={iteration k},
ymode=log,
ymin=1e-12,
ymax= 0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\hat{\VM R}}_F/( \sqrt{n_0} \norm{ \VM A_0})$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
    1	3.04635e-05\\
    2	5.70015e-05\\
    3	6.67384e-05\\
    4	0.000110437\\
    5	1.20292e-05\\
    6	1.05661e-05\\
    7	0.000254667\\
    8	1.2734e-08\\
    9	4.86908e-10\\
   10	5.07167e-07\\
   11	6.31797e-08\\
   12	8.04593e-09\\
   13	1.66396e-09\\
   14	1.41777e-10\\
   15	1.53195e-11\\
};
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/Heating_4_eigenw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\Arnoldi_inverse\fig_Heating_2D_PSIRA_dD on 21-Jan-2020
%
\begin{tikzpicture}

\begin{axis}[%
width=0.91\figW,
height=0.727\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin= 15.3,
xmax= 18.7,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_2$},
ymin=   13,
ymax=   17,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega_1$},
zmin=-0.03,
zmax=-0.0253828,
zlabel style={font=\color{white!15!black}},
zlabel={$ \text{Re}(\lambda)$},
view={  -63}{   42},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
 15.3	 13.5	-0.0253828	-0.0253828\\
 15.3	13.6034	-0.0255038	-0.0255038\\
 15.3	13.7069	-0.0256336	-0.0256336\\
 15.3	13.8103	-0.0257735	-0.0257735\\
 15.3	13.9138	-0.0259253	-0.0259253\\
 15.3	14.0172	-0.0260913	-0.0260913\\
 15.3	14.1207	-0.0262742	-0.0262742\\
 15.3	14.2241	-0.0264247	-0.0264247\\
 15.3	14.3276	-0.0264019	-0.0264019\\
 15.3	14.431	-0.0263791	-0.0263791\\
 15.3	14.5345	-0.0263565	-0.0263565\\
 15.3	14.6379	-0.0263339	-0.0263339\\
 15.3	14.7414	-0.0263114	-0.0263114\\
 15.3	14.8448	-0.026289	-0.026289\\
 15.3	14.9483	-0.0262667	-0.0262667\\
 15.3	15.0517	-0.0262445	-0.0262445\\
 15.3	15.1552	-0.0262224	-0.0262224\\
 15.3	15.2586	-0.0262003	-0.0262003\\
 15.3	15.3621	-0.0261784	-0.0261784\\
 15.3	15.4655	-0.0261565	-0.0261565\\
 15.3	15.569	-0.0261348	-0.0261348\\
 15.3	15.6724	-0.0261132	-0.0261132\\
 15.3	15.7759	-0.0260916	-0.0260916\\
 15.3	15.8793	-0.0260702	-0.0260702\\
 15.3	15.9828	-0.0260488	-0.0260488\\
 15.3	16.0862	-0.0260276	-0.0260276\\
 15.3	16.1897	-0.0260064	-0.0260064\\
 15.3	16.2931	-0.0259854	-0.0259854\\
 15.3	16.3966	-0.0259645	-0.0259645\\
 15.3	 16.5	-0.0259436	-0.0259436\\
15.4172	 13.5	-0.025452	-0.025452\\
15.4172	13.6034	-0.0255756	-0.0255756\\
15.4172	13.7069	-0.0257083	-0.0257083\\
15.4172	13.8103	-0.0258516	-0.0258516\\
15.4172	13.9138	-0.0260072	-0.0260072\\
15.4172	14.0172	-0.0261776	-0.0261776\\
15.4172	14.1207	-0.0263658	-0.0263658\\
15.4172	14.2241	-0.0265188	-0.0265188\\
15.4172	14.3276	-0.026496	-0.026496\\
15.4172	14.431	-0.0264733	-0.0264733\\
15.4172	14.5345	-0.0264507	-0.0264507\\
15.4172	14.6379	-0.0264282	-0.0264282\\
15.4172	14.7414	-0.0264057	-0.0264057\\
15.4172	14.8448	-0.0263834	-0.0263834\\
15.4172	14.9483	-0.0263611	-0.0263611\\
15.4172	15.0517	-0.0263389	-0.0263389\\
15.4172	15.1552	-0.0263168	-0.0263168\\
15.4172	15.2586	-0.0262948	-0.0262948\\
15.4172	15.3621	-0.0262729	-0.0262729\\
15.4172	15.4655	-0.0262511	-0.0262511\\
15.4172	15.569	-0.0262294	-0.0262294\\
15.4172	15.6724	-0.0262078	-0.0262078\\
15.4172	15.7759	-0.0261863	-0.0261863\\
15.4172	15.8793	-0.0261649	-0.0261649\\
15.4172	15.9828	-0.0261436	-0.0261436\\
15.4172	16.0862	-0.0261223	-0.0261223\\
15.4172	16.1897	-0.0261012	-0.0261012\\
15.4172	16.2931	-0.0260802	-0.0260802\\
15.4172	16.3966	-0.0260593	-0.0260593\\
15.4172	 16.5	-0.0260385	-0.0260385\\
15.5345	 13.5	-0.0255215	-0.0255215\\
15.5345	13.6034	-0.0256478	-0.0256478\\
15.5345	13.7069	-0.0257835	-0.0257835\\
15.5345	13.8103	-0.0259301	-0.0259301\\
15.5345	13.9138	-0.0260896	-0.0260896\\
15.5345	14.0172	-0.0262644	-0.0262644\\
15.5345	14.1207	-0.026458	-0.026458\\
15.5345	14.2241	-0.0266139	-0.0266139\\
15.5345	14.3276	-0.0265912	-0.0265912\\
15.5345	14.431	-0.0265685	-0.0265685\\
15.5345	14.5345	-0.026546	-0.026546\\
15.5345	14.6379	-0.0265235	-0.0265235\\
15.5345	14.7414	-0.0265011	-0.0265011\\
15.5345	14.8448	-0.0264788	-0.0264788\\
15.5345	14.9483	-0.0264566	-0.0264566\\
15.5345	15.0517	-0.0264344	-0.0264344\\
15.5345	15.1552	-0.0264124	-0.0264124\\
15.5345	15.2586	-0.0263905	-0.0263905\\
15.5345	15.3621	-0.0263686	-0.0263686\\
15.5345	15.4655	-0.0263468	-0.0263468\\
15.5345	15.569	-0.0263252	-0.0263252\\
15.5345	15.6724	-0.0263036	-0.0263036\\
15.5345	15.7759	-0.0262822	-0.0262822\\
15.5345	15.8793	-0.0262608	-0.0262608\\
15.5345	15.9828	-0.0262395	-0.0262395\\
15.5345	16.0862	-0.0262184	-0.0262184\\
15.5345	16.1897	-0.0261973	-0.0261973\\
15.5345	16.2931	-0.0261763	-0.0261763\\
15.5345	16.3966	-0.0261555	-0.0261555\\
15.5345	 16.5	-0.0261347	-0.0261347\\
15.6517	 13.5	-0.0255913	-0.0255913\\
15.6517	13.6034	-0.0257202	-0.0257202\\
15.6517	13.7069	-0.0258589	-0.0258589\\
15.6517	13.8103	-0.026009	-0.026009\\
15.6517	13.9138	-0.0261724	-0.0261724\\
15.6517	14.0172	-0.0263518	-0.0263518\\
15.6517	14.1207	-0.0265509	-0.0265509\\
15.6517	14.2241	-0.02671	-0.02671\\
15.6517	14.3276	-0.0266873	-0.0266873\\
15.6517	14.431	-0.0266647	-0.0266647\\
15.6517	14.5345	-0.0266422	-0.0266422\\
15.6517	14.6379	-0.0266198	-0.0266198\\
15.6517	14.7414	-0.0265975	-0.0265975\\
15.6517	14.8448	-0.0265753	-0.0265753\\
15.6517	14.9483	-0.0265531	-0.0265531\\
15.6517	15.0517	-0.026531	-0.026531\\
15.6517	15.1552	-0.0265091	-0.0265091\\
15.6517	15.2586	-0.0264872	-0.0264872\\
15.6517	15.3621	-0.0264654	-0.0264654\\
15.6517	15.4655	-0.0264437	-0.0264437\\
15.6517	15.569	-0.0264221	-0.0264221\\
15.6517	15.6724	-0.0264006	-0.0264006\\
15.6517	15.7759	-0.0263792	-0.0263792\\
15.6517	15.8793	-0.0263579	-0.0263579\\
15.6517	15.9828	-0.0263367	-0.0263367\\
15.6517	16.0862	-0.0263156	-0.0263156\\
15.6517	16.1897	-0.0262946	-0.0262946\\
15.6517	16.2931	-0.0262737	-0.0262737\\
15.6517	16.3966	-0.0262529	-0.0262529\\
15.6517	 16.5	-0.0262322	-0.0262322\\
15.769	 13.5	-0.0256612	-0.0256612\\
15.769	13.6034	-0.0257929	-0.0257929\\
15.769	13.7069	-0.0259346	-0.0259346\\
15.769	13.8103	-0.0260882	-0.0260882\\
15.769	13.9138	-0.0262556	-0.0262556\\
15.769	14.0172	-0.0264398	-0.0264398\\
15.769	14.1207	-0.0266445	-0.0266445\\
15.769	14.2241	-0.026807	-0.026807\\
15.769	14.3276	-0.0267844	-0.0267844\\
15.769	14.431	-0.0267619	-0.0267619\\
15.769	14.5345	-0.0267395	-0.0267395\\
15.769	14.6379	-0.0267172	-0.0267172\\
15.769	14.7414	-0.0266949	-0.0266949\\
15.769	14.8448	-0.0266728	-0.0266728\\
15.769	14.9483	-0.0266507	-0.0266507\\
15.769	15.0517	-0.0266288	-0.0266288\\
15.769	15.1552	-0.0266069	-0.0266069\\
15.769	15.2586	-0.0265851	-0.0265851\\
15.769	15.3621	-0.0265634	-0.0265634\\
15.769	15.4655	-0.0265418	-0.0265418\\
15.769	15.569	-0.0265203	-0.0265203\\
15.769	15.6724	-0.0264989	-0.0264989\\
15.769	15.7759	-0.0264775	-0.0264775\\
15.769	15.8793	-0.0264563	-0.0264563\\
15.769	15.9828	-0.0264352	-0.0264352\\
15.769	16.0862	-0.0264142	-0.0264142\\
15.769	16.1897	-0.0263932	-0.0263932\\
15.769	16.2931	-0.0263724	-0.0263724\\
15.769	16.3966	-0.0263517	-0.0263517\\
15.769	 16.5	-0.0263311	-0.0263311\\
15.8862	 13.5	-0.0257314	-0.0257314\\
15.8862	13.6034	-0.0258658	-0.0258658\\
15.8862	13.7069	-0.0260107	-0.0260107\\
15.8862	13.8103	-0.0261678	-0.0261678\\
15.8862	13.9138	-0.0263393	-0.0263393\\
15.8862	14.0172	-0.0265283	-0.0265283\\
15.8862	14.1207	-0.0267387	-0.0267387\\
15.8862	14.2241	-0.026905	-0.026905\\
15.8862	14.3276	-0.0268825	-0.0268825\\
15.8862	14.431	-0.0268601	-0.0268601\\
15.8862	14.5345	-0.0268378	-0.0268378\\
15.8862	14.6379	-0.0268156	-0.0268156\\
15.8862	14.7414	-0.0267934	-0.0267934\\
15.8862	14.8448	-0.0267714	-0.0267714\\
15.8862	14.9483	-0.0267494	-0.0267494\\
15.8862	15.0517	-0.0267275	-0.0267275\\
15.8862	15.1552	-0.0267057	-0.0267057\\
15.8862	15.2586	-0.0266841	-0.0266841\\
15.8862	15.3621	-0.0266625	-0.0266625\\
15.8862	15.4655	-0.026641	-0.026641\\
15.8862	15.569	-0.0266196	-0.0266196\\
15.8862	15.6724	-0.0265982	-0.0265982\\
15.8862	15.7759	-0.026577	-0.026577\\
15.8862	15.8793	-0.0265559	-0.0265559\\
15.8862	15.9828	-0.0265349	-0.0265349\\
15.8862	16.0862	-0.026514	-0.026514\\
15.8862	16.1897	-0.0264932	-0.0264932\\
15.8862	16.2931	-0.0264724	-0.0264724\\
15.8862	16.3966	-0.0264518	-0.0264518\\
15.8862	 16.5	-0.0264313	-0.0264313\\
16.0034	 13.5	-0.0258018	-0.0258018\\
16.0034	13.6034	-0.025939	-0.025939\\
16.0034	13.7069	-0.026087	-0.026087\\
16.0034	13.8103	-0.0262477	-0.0262477\\
16.0034	13.9138	-0.0264234	-0.0264234\\
16.0034	14.0172	-0.0266173	-0.0266173\\
16.0034	14.1207	-0.0268336	-0.0268336\\
16.0034	14.2241	-0.0270038	-0.0270038\\
16.0034	14.3276	-0.0269815	-0.0269815\\
16.0034	14.431	-0.0269592	-0.0269592\\
16.0034	14.5345	-0.026937	-0.026937\\
16.0034	14.6379	-0.0269149	-0.0269149\\
16.0034	14.7414	-0.0268929	-0.0268929\\
16.0034	14.8448	-0.026871	-0.026871\\
16.0034	14.9483	-0.0268491	-0.0268491\\
16.0034	15.0517	-0.0268274	-0.0268274\\
16.0034	15.1552	-0.0268057	-0.0268057\\
16.0034	15.2586	-0.0267841	-0.0267841\\
16.0034	15.3621	-0.0267627	-0.0267627\\
16.0034	15.4655	-0.0267413	-0.0267413\\
16.0034	15.569	-0.02672	-0.02672\\
16.0034	15.6724	-0.0266988	-0.0266988\\
16.0034	15.7759	-0.0266777	-0.0266777\\
16.0034	15.8793	-0.0266567	-0.0266567\\
16.0034	15.9828	-0.0266358	-0.0266358\\
16.0034	16.0862	-0.026615	-0.026615\\
16.0034	16.1897	-0.0265943	-0.0265943\\
16.0034	16.2931	-0.0265737	-0.0265737\\
16.0034	16.3966	-0.0265532	-0.0265532\\
16.0034	 16.5	-0.0265328	-0.0265328\\
16.1207	 13.5	-0.0258724	-0.0258724\\
16.1207	13.6034	-0.0260124	-0.0260124\\
16.1207	13.7069	-0.0261636	-0.0261636\\
16.1207	13.8103	-0.0263279	-0.0263279\\
16.1207	13.9138	-0.0265079	-0.0265079\\
16.1207	14.0172	-0.0267067	-0.0267067\\
16.1207	14.1207	-0.0269292	-0.0269292\\
16.1207	14.2241	-0.0271036	-0.0271036\\
16.1207	14.3276	-0.0270814	-0.0270814\\
16.1207	14.431	-0.0270593	-0.0270593\\
16.1207	14.5345	-0.0270372	-0.0270372\\
16.1207	14.6379	-0.0270152	-0.0270152\\
16.1207	14.7414	-0.0269934	-0.0269934\\
16.1207	14.8448	-0.0269716	-0.0269716\\
16.1207	14.9483	-0.0269499	-0.0269499\\
16.1207	15.0517	-0.0269283	-0.0269283\\
16.1207	15.1552	-0.0269067	-0.0269067\\
16.1207	15.2586	-0.0268853	-0.0268853\\
16.1207	15.3621	-0.026864	-0.026864\\
16.1207	15.4655	-0.0268427	-0.0268427\\
16.1207	15.569	-0.0268216	-0.0268216\\
16.1207	15.6724	-0.0268006	-0.0268006\\
16.1207	15.7759	-0.0267796	-0.0267796\\
16.1207	15.8793	-0.0267588	-0.0267588\\
16.1207	15.9828	-0.026738	-0.026738\\
16.1207	16.0862	-0.0267174	-0.0267174\\
16.1207	16.1897	-0.0266968	-0.0266968\\
16.1207	16.2931	-0.0266763	-0.0266763\\
16.1207	16.3966	-0.026656	-0.026656\\
16.1207	 16.5	-0.0266357	-0.0266357\\
16.2379	 13.5	-0.0259432	-0.0259432\\
16.2379	13.6034	-0.0260861	-0.0260861\\
16.2379	13.7069	-0.0262405	-0.0262405\\
16.2379	13.8103	-0.0264085	-0.0264085\\
16.2379	13.9138	-0.0265928	-0.0265928\\
16.2379	14.0172	-0.0267967	-0.0267967\\
16.2379	14.1207	-0.0270254	-0.0270254\\
16.2379	14.2241	-0.0272043	-0.0272043\\
16.2379	14.3276	-0.0271822	-0.0271822\\
16.2379	14.431	-0.0271602	-0.0271602\\
16.2379	14.5345	-0.0271383	-0.0271383\\
16.2379	14.6379	-0.0271165	-0.0271165\\
16.2379	14.7414	-0.0270948	-0.0270948\\
16.2379	14.8448	-0.0270732	-0.0270732\\
16.2379	14.9483	-0.0270516	-0.0270516\\
16.2379	15.0517	-0.0270302	-0.0270302\\
16.2379	15.1552	-0.0270088	-0.0270088\\
16.2379	15.2586	-0.0269875	-0.0269875\\
16.2379	15.3621	-0.0269664	-0.0269664\\
16.2379	15.4655	-0.0269453	-0.0269453\\
16.2379	15.569	-0.0269243	-0.0269243\\
16.2379	15.6724	-0.0269034	-0.0269034\\
16.2379	15.7759	-0.0268827	-0.0268827\\
16.2379	15.8793	-0.026862	-0.026862\\
16.2379	15.9828	-0.0268414	-0.0268414\\
16.2379	16.0862	-0.0268209	-0.0268209\\
16.2379	16.1897	-0.0268005	-0.0268005\\
16.2379	16.2931	-0.0267802	-0.0267802\\
16.2379	16.3966	-0.0267601	-0.0267601\\
16.2379	 16.5	-0.0266666	-0.0266666\\
16.3552	 13.5	-0.0260142	-0.0260142\\
16.3552	13.6034	-0.02616	-0.02616\\
16.3552	13.7069	-0.0263176	-0.0263176\\
16.3552	13.8103	-0.0264894	-0.0264894\\
16.3552	13.9138	-0.026678	-0.026678\\
16.3552	14.0172	-0.0268872	-0.0268872\\
16.3552	14.1207	-0.0271222	-0.0271222\\
16.3552	14.2241	-0.0273058	-0.0273058\\
16.3552	14.3276	-0.0272839	-0.0272839\\
16.3552	14.431	-0.0272621	-0.0272621\\
16.3552	14.5345	-0.0272404	-0.0272404\\
16.3552	14.6379	-0.0272187	-0.0272187\\
16.3552	14.7414	-0.0271972	-0.0271972\\
16.3552	14.8448	-0.0271757	-0.0271757\\
16.3552	14.9483	-0.0271544	-0.0271544\\
16.3552	15.0517	-0.0271331	-0.0271331\\
16.3552	15.1552	-0.0271119	-0.0271119\\
16.3552	15.2586	-0.0270908	-0.0270908\\
16.3552	15.3621	-0.0270698	-0.0270698\\
16.3552	15.4655	-0.027049	-0.027049\\
16.3552	15.569	-0.0270282	-0.0270282\\
16.3552	15.6724	-0.0270075	-0.0270075\\
16.3552	15.7759	-0.0269869	-0.0269869\\
16.3552	15.8793	-0.0269664	-0.0269664\\
16.3552	15.9828	-0.026946	-0.026946\\
16.3552	16.0862	-0.0269257	-0.0269257\\
16.3552	16.1897	-0.0269055	-0.0269055\\
16.3552	16.2931	-0.0268854	-0.0268854\\
16.3552	16.3966	-0.0268655	-0.0268655\\
16.3552	 16.5	-0.0266828	-0.0266828\\
16.4724	 13.5	-0.0260854	-0.0260854\\
16.4724	13.6034	-0.026234	-0.026234\\
16.4724	13.7069	-0.026395	-0.026395\\
16.4724	13.8103	-0.0265706	-0.0265706\\
16.4724	13.9138	-0.0267636	-0.0267636\\
16.4724	14.0172	-0.0269781	-0.0269781\\
16.4724	14.1207	-0.0272196	-0.0272196\\
16.4724	14.2241	-0.0274081	-0.0274081\\
16.4724	14.3276	-0.0273864	-0.0273864\\
16.4724	14.431	-0.0273648	-0.0273648\\
16.4724	14.5345	-0.0273433	-0.0273433\\
16.4724	14.6379	-0.0273218	-0.0273218\\
16.4724	14.7414	-0.0273005	-0.0273005\\
16.4724	14.8448	-0.0272792	-0.0272792\\
16.4724	14.9483	-0.0272581	-0.0272581\\
16.4724	15.0517	-0.027237	-0.027237\\
16.4724	15.1552	-0.027216	-0.027216\\
16.4724	15.2586	-0.0271951	-0.0271951\\
16.4724	15.3621	-0.0271744	-0.0271744\\
16.4724	15.4655	-0.0271537	-0.0271537\\
16.4724	15.569	-0.0271331	-0.0271331\\
16.4724	15.6724	-0.0271126	-0.0271126\\
16.4724	15.7759	-0.0270922	-0.0270922\\
16.4724	15.8793	-0.027072	-0.027072\\
16.4724	15.9828	-0.0270518	-0.0270518\\
16.4724	16.0862	-0.0270317	-0.0270317\\
16.4724	16.1897	-0.0270118	-0.0270118\\
16.4724	16.2931	-0.0269919	-0.0269919\\
16.4724	16.3966	-0.0268919	-0.0268919\\
16.4724	 16.5	-0.0266992	-0.0266992\\
16.5897	 13.5	-0.0261567	-0.0261567\\
16.5897	13.6034	-0.0263083	-0.0263083\\
16.5897	13.7069	-0.0264726	-0.0264726\\
16.5897	13.8103	-0.026652	-0.026652\\
16.5897	13.9138	-0.0268496	-0.0268496\\
16.5897	14.0172	-0.0270695	-0.0270695\\
16.5897	14.1207	-0.0273176	-0.0273176\\
16.5897	14.2241	-0.0275112	-0.0275112\\
16.5897	14.3276	-0.0274897	-0.0274897\\
16.5897	14.431	-0.0274683	-0.0274683\\
16.5897	14.5345	-0.027447	-0.027447\\
16.5897	14.6379	-0.0274258	-0.0274258\\
16.5897	14.7414	-0.0274047	-0.0274047\\
16.5897	14.8448	-0.0273836	-0.0273836\\
16.5897	14.9483	-0.0273627	-0.0273627\\
16.5897	15.0517	-0.0273419	-0.0273419\\
16.5897	15.1552	-0.0273211	-0.0273211\\
16.5897	15.2586	-0.0273005	-0.0273005\\
16.5897	15.3621	-0.0272799	-0.0272799\\
16.5897	15.4655	-0.0272595	-0.0272595\\
16.5897	15.569	-0.0272391	-0.0272391\\
16.5897	15.6724	-0.0272189	-0.0272189\\
16.5897	15.7759	-0.0271987	-0.0271987\\
16.5897	15.8793	-0.0271787	-0.0271787\\
16.5897	15.9828	-0.0271588	-0.0271588\\
16.5897	16.0862	-0.0271389	-0.0271389\\
16.5897	16.1897	-0.0271192	-0.0271192\\
16.5897	16.2931	-0.0270996	-0.0270996\\
16.5897	16.3966	-0.0269099	-0.0269099\\
16.5897	 16.5	-0.0267159	-0.0267159\\
16.7069	 13.5	-0.0262281	-0.0262281\\
16.7069	13.6034	-0.0263827	-0.0263827\\
16.7069	13.7069	-0.0265504	-0.0265504\\
16.7069	13.8103	-0.0267338	-0.0267338\\
16.7069	13.9138	-0.0269359	-0.0269359\\
16.7069	14.0172	-0.0271613	-0.0271613\\
16.7069	14.1207	-0.0274162	-0.0274162\\
16.7069	14.2241	-0.0276151	-0.0276151\\
16.7069	14.3276	-0.0275938	-0.0275938\\
16.7069	14.431	-0.0275727	-0.0275727\\
16.7069	14.5345	-0.0275516	-0.0275516\\
16.7069	14.6379	-0.0275306	-0.0275306\\
16.7069	14.7414	-0.0275097	-0.0275097\\
16.7069	14.8448	-0.0274889	-0.0274889\\
16.7069	14.9483	-0.0274682	-0.0274682\\
16.7069	15.0517	-0.0274476	-0.0274476\\
16.7069	15.1552	-0.0274271	-0.0274271\\
16.7069	15.2586	-0.0274067	-0.0274067\\
16.7069	15.3621	-0.0273864	-0.0273864\\
16.7069	15.4655	-0.0273663	-0.0273663\\
16.7069	15.569	-0.0273462	-0.0273462\\
16.7069	15.6724	-0.0273262	-0.0273262\\
16.7069	15.7759	-0.0273063	-0.0273063\\
16.7069	15.8793	-0.0272865	-0.0272865\\
16.7069	15.9828	-0.0272669	-0.0272669\\
16.7069	16.0862	-0.0272473	-0.0272473\\
16.7069	16.1897	-0.0272279	-0.0272279\\
16.7069	16.2931	-0.0271313	-0.0271313\\
16.7069	16.3966	-0.0269281	-0.0269281\\
16.7069	 16.5	-0.0267329	-0.0267329\\
16.8241	 13.5	-0.0262997	-0.0262997\\
16.8241	13.6034	-0.0264573	-0.0264573\\
16.8241	13.7069	-0.0266285	-0.0266285\\
16.8241	13.8103	-0.0268157	-0.0268157\\
16.8241	13.9138	-0.0270226	-0.0270226\\
16.8241	14.0172	-0.0272536	-0.0272536\\
16.8241	14.1207	-0.0275154	-0.0275154\\
16.8241	14.2241	-0.0277197	-0.0277197\\
16.8241	14.3276	-0.0276987	-0.0276987\\
16.8241	14.431	-0.0276778	-0.0276778\\
16.8241	14.5345	-0.027657	-0.027657\\
16.8241	14.6379	-0.0276362	-0.0276362\\
16.8241	14.7414	-0.0276156	-0.0276156\\
16.8241	14.8448	-0.0275951	-0.0275951\\
16.8241	14.9483	-0.0275746	-0.0275746\\
16.8241	15.0517	-0.0275543	-0.0275543\\
16.8241	15.1552	-0.0275341	-0.0275341\\
16.8241	15.2586	-0.027514	-0.027514\\
16.8241	15.3621	-0.0274939	-0.0274939\\
16.8241	15.4655	-0.027474	-0.027474\\
16.8241	15.569	-0.0274542	-0.0274542\\
16.8241	15.6724	-0.0274345	-0.0274345\\
16.8241	15.7759	-0.027415	-0.027415\\
16.8241	15.8793	-0.0273955	-0.0273955\\
16.8241	15.9828	-0.0273761	-0.0273761\\
16.8241	16.0862	-0.0273569	-0.0273569\\
16.8241	16.1897	-0.0273377	-0.0273377\\
16.8241	16.2931	-0.0271513	-0.0271513\\
16.8241	16.3966	-0.0269467	-0.0269467\\
16.8241	 16.5	-0.0267502	-0.0267502\\
16.9414	 13.5	-0.0263715	-0.0263715\\
16.9414	13.6034	-0.0265321	-0.0265321\\
16.9414	13.7069	-0.0267067	-0.0267067\\
16.9414	13.8103	-0.026898	-0.026898\\
16.9414	13.9138	-0.0271095	-0.0271095\\
16.9414	14.0172	-0.0273462	-0.0273462\\
16.9414	14.1207	-0.0276152	-0.0276152\\
16.9414	14.2241	-0.027825	-0.027825\\
16.9414	14.3276	-0.0278042	-0.0278042\\
16.9414	14.431	-0.0277836	-0.0277836\\
16.9414	14.5345	-0.0277631	-0.0277631\\
16.9414	14.6379	-0.0277426	-0.0277426\\
16.9414	14.7414	-0.0277223	-0.0277223\\
16.9414	14.8448	-0.027702	-0.027702\\
16.9414	14.9483	-0.0276819	-0.0276819\\
16.9414	15.0517	-0.0276618	-0.0276618\\
16.9414	15.1552	-0.0276419	-0.0276419\\
16.9414	15.2586	-0.0276221	-0.0276221\\
16.9414	15.3621	-0.0276024	-0.0276024\\
16.9414	15.4655	-0.0275828	-0.0275828\\
16.9414	15.569	-0.0275633	-0.0275633\\
16.9414	15.6724	-0.0275439	-0.0275439\\
16.9414	15.7759	-0.0275246	-0.0275246\\
16.9414	15.8793	-0.0275055	-0.0275055\\
16.9414	15.9828	-0.0274865	-0.0274865\\
16.9414	16.0862	-0.0274675	-0.0274675\\
16.9414	16.1897	-0.0273863	-0.0273863\\
16.9414	16.2931	-0.0271716	-0.0271716\\
16.9414	16.3966	-0.0269656	-0.0269656\\
16.9414	 16.5	-0.0267677	-0.0267677\\
17.0586	 13.5	-0.0264433	-0.0264433\\
17.0586	13.6034	-0.026607	-0.026607\\
17.0586	13.7069	-0.0267851	-0.0267851\\
17.0586	13.8103	-0.0269804	-0.0269804\\
17.0586	13.9138	-0.0271967	-0.0271967\\
17.0586	14.0172	-0.0274392	-0.0274392\\
17.0586	14.1207	-0.0277154	-0.0277154\\
17.0586	14.2241	-0.0279309	-0.0279309\\
17.0586	14.3276	-0.0279105	-0.0279105\\
17.0586	14.431	-0.0278901	-0.0278901\\
17.0586	14.5345	-0.0278699	-0.0278699\\
17.0586	14.6379	-0.0278497	-0.0278497\\
17.0586	14.7414	-0.0278297	-0.0278297\\
17.0586	14.8448	-0.0278097	-0.0278097\\
17.0586	14.9483	-0.0277899	-0.0277899\\
17.0586	15.0517	-0.0277702	-0.0277702\\
17.0586	15.1552	-0.0277506	-0.0277506\\
17.0586	15.2586	-0.0277311	-0.0277311\\
17.0586	15.3621	-0.0277117	-0.0277117\\
17.0586	15.4655	-0.0276924	-0.0276924\\
17.0586	15.569	-0.0276733	-0.0276733\\
17.0586	15.6724	-0.0276542	-0.0276542\\
17.0586	15.7759	-0.0276353	-0.0276353\\
17.0586	15.8793	-0.0276165	-0.0276165\\
17.0586	15.9828	-0.0275978	-0.0275978\\
17.0586	16.0862	-0.0275793	-0.0275793\\
17.0586	16.1897	-0.0274085	-0.0274085\\
17.0586	16.2931	-0.0271923	-0.0271923\\
17.0586	16.3966	-0.0269849	-0.0269849\\
17.0586	 16.5	-0.0267856	-0.0267856\\
17.1759	 13.5	-0.0265152	-0.0265152\\
17.1759	13.6034	-0.026682	-0.026682\\
17.1759	13.7069	-0.0268636	-0.0268636\\
17.1759	13.8103	-0.027063	-0.027063\\
17.1759	13.9138	-0.0272842	-0.0272842\\
17.1759	14.0172	-0.0275326	-0.0275326\\
17.1759	14.1207	-0.0278162	-0.0278162\\
17.1759	14.2241	-0.0280374	-0.0280374\\
17.1759	14.3276	-0.0280173	-0.0280173\\
17.1759	14.431	-0.0279972	-0.0279972\\
17.1759	14.5345	-0.0279773	-0.0279773\\
17.1759	14.6379	-0.0279575	-0.0279575\\
17.1759	14.7414	-0.0279378	-0.0279378\\
17.1759	14.8448	-0.0279182	-0.0279182\\
17.1759	14.9483	-0.0278987	-0.0278987\\
17.1759	15.0517	-0.0278793	-0.0278793\\
17.1759	15.1552	-0.02786	-0.02786\\
17.1759	15.2586	-0.0278409	-0.0278409\\
17.1759	15.3621	-0.0278218	-0.0278218\\
17.1759	15.4655	-0.0278029	-0.0278029\\
17.1759	15.569	-0.0277841	-0.0277841\\
17.1759	15.6724	-0.0277655	-0.0277655\\
17.1759	15.7759	-0.0277469	-0.0277469\\
17.1759	15.8793	-0.0277285	-0.0277285\\
17.1759	15.9828	-0.0277102	-0.0277102\\
17.1759	16.0862	-0.0276583	-0.0276583\\
17.1759	16.1897	-0.0274312	-0.0274312\\
17.1759	16.2931	-0.0272134	-0.0272134\\
17.1759	16.3966	-0.0270045	-0.0270045\\
17.1759	 16.5	-0.0268039	-0.0268039\\
17.2931	 13.5	-0.0265873	-0.0265873\\
17.2931	13.6034	-0.0267571	-0.0267571\\
17.2931	13.7069	-0.0269423	-0.0269423\\
17.2931	13.8103	-0.0271459	-0.0271459\\
17.2931	13.9138	-0.0273719	-0.0273719\\
17.2931	14.0172	-0.0276263	-0.0276263\\
17.2931	14.1207	-0.0279175	-0.0279175\\
17.2931	14.2241	-0.0281445	-0.0281445\\
17.2931	14.3276	-0.0281247	-0.0281247\\
17.2931	14.431	-0.028105	-0.028105\\
17.2931	14.5345	-0.0280854	-0.0280854\\
17.2931	14.6379	-0.0280659	-0.0280659\\
17.2931	14.7414	-0.0280465	-0.0280465\\
17.2931	14.8448	-0.0280273	-0.0280273\\
17.2931	14.9483	-0.0280081	-0.0280081\\
17.2931	15.0517	-0.0279891	-0.0279891\\
17.2931	15.1552	-0.0279702	-0.0279702\\
17.2931	15.2586	-0.0279514	-0.0279514\\
17.2931	15.3621	-0.0279328	-0.0279328\\
17.2931	15.4655	-0.0279142	-0.0279142\\
17.2931	15.569	-0.0278958	-0.0278958\\
17.2931	15.6724	-0.0278776	-0.0278776\\
17.2931	15.7759	-0.0278594	-0.0278594\\
17.2931	15.8793	-0.0278414	-0.0278414\\
17.2931	15.9828	-0.0278235	-0.0278235\\
17.2931	16.0862	-0.0276831	-0.0276831\\
17.2931	16.1897	-0.0274543	-0.0274543\\
17.2931	16.2931	-0.0272349	-0.0272349\\
17.2931	16.3966	-0.0270245	-0.0270245\\
17.2931	 16.5	-0.0268225	-0.0268225\\
17.4103	 13.5	-0.0266594	-0.0266594\\
17.4103	13.6034	-0.0268323	-0.0268323\\
17.4103	13.7069	-0.0270211	-0.0270211\\
17.4103	13.8103	-0.0272289	-0.0272289\\
17.4103	13.9138	-0.0274599	-0.0274599\\
17.4103	14.0172	-0.0277204	-0.0277204\\
17.4103	14.1207	-0.0280192	-0.0280192\\
17.4103	14.2241	-0.0282521	-0.0282521\\
17.4103	14.3276	-0.0282326	-0.0282326\\
17.4103	14.431	-0.0282132	-0.0282132\\
17.4103	14.5345	-0.028194	-0.028194\\
17.4103	14.6379	-0.0281749	-0.0281749\\
17.4103	14.7414	-0.0281559	-0.0281559\\
17.4103	14.8448	-0.028137	-0.028137\\
17.4103	14.9483	-0.0281182	-0.0281182\\
17.4103	15.0517	-0.0280996	-0.0280996\\
17.4103	15.1552	-0.0280811	-0.0280811\\
17.4103	15.2586	-0.0280627	-0.0280627\\
17.4103	15.3621	-0.0280444	-0.0280444\\
17.4103	15.4655	-0.0280263	-0.0280263\\
17.4103	15.569	-0.0280083	-0.0280083\\
17.4103	15.6724	-0.0279905	-0.0279905\\
17.4103	15.7759	-0.0279728	-0.0279728\\
17.4103	15.8793	-0.0279552	-0.0279552\\
17.4103	15.9828	-0.0279377	-0.0279377\\
17.4103	16.0862	-0.0277084	-0.0277084\\
17.4103	16.1897	-0.0274778	-0.0274778\\
17.4103	16.2931	-0.0272568	-0.0272568\\
17.4103	16.3966	-0.0270449	-0.0270449\\
17.4103	 16.5	-0.0268414	-0.0268414\\
17.5276	 13.5	-0.0267316	-0.0267316\\
17.5276	13.6034	-0.0269077	-0.0269077\\
17.5276	13.7069	-0.0271	-0.0271\\
17.5276	13.8103	-0.027312	-0.027312\\
17.5276	13.9138	-0.0275481	-0.0275481\\
17.5276	14.0172	-0.0278147	-0.0278147\\
17.5276	14.1207	-0.0280437	-0.0280437\\
17.5276	14.2241	-0.0282388	-0.0282388\\
17.5276	14.3276	-0.028341	-0.028341\\
17.5276	14.431	-0.028322	-0.028322\\
17.5276	14.5345	-0.0283031	-0.0283031\\
17.5276	14.6379	-0.0282844	-0.0282844\\
17.5276	14.7414	-0.0282658	-0.0282658\\
17.5276	14.8448	-0.0282473	-0.0282473\\
17.5276	14.9483	-0.0282289	-0.0282289\\
17.5276	15.0517	-0.0282107	-0.0282107\\
17.5276	15.1552	-0.0281926	-0.0281926\\
17.5276	15.2586	-0.0281746	-0.0281746\\
17.5276	15.3621	-0.0281568	-0.0281568\\
17.5276	15.4655	-0.0281391	-0.0281391\\
17.5276	15.569	-0.0281216	-0.0281216\\
17.5276	15.6724	-0.0281042	-0.0281042\\
17.5276	15.7759	-0.0280869	-0.0280869\\
17.5276	15.8793	-0.0280698	-0.0280698\\
17.5276	15.9828	-0.0279766	-0.0279766\\
17.5276	16.0862	-0.0277342	-0.0277342\\
17.5276	16.1897	-0.0275019	-0.0275019\\
17.5276	16.2931	-0.0272792	-0.0272792\\
17.5276	16.3966	-0.0270656	-0.0270656\\
17.5276	 16.5	-0.0268606	-0.0268606\\
17.6448	 13.5	-0.0267896	-0.0267896\\
17.6448	13.6034	-0.0269658	-0.0269658\\
17.6448	13.7069	-0.0271458	-0.0271458\\
17.6448	13.8103	-0.0273295	-0.0273295\\
17.6448	13.9138	-0.0275166	-0.0275166\\
17.6448	14.0172	-0.0277066	-0.0277066\\
17.6448	14.1207	-0.027899	-0.027899\\
17.6448	14.2241	-0.0280931	-0.0280931\\
17.6448	14.3276	-0.0282881	-0.0282881\\
17.6448	14.431	-0.0284312	-0.0284312\\
17.6448	14.5345	-0.0284127	-0.0284127\\
17.6448	14.6379	-0.0283944	-0.0283944\\
17.6448	14.7414	-0.0283762	-0.0283762\\
17.6448	14.8448	-0.0283581	-0.0283581\\
17.6448	14.9483	-0.0283401	-0.0283401\\
17.6448	15.0517	-0.0283223	-0.0283223\\
17.6448	15.1552	-0.0283047	-0.0283047\\
17.6448	15.2586	-0.0282871	-0.0282871\\
17.6448	15.3621	-0.0282698	-0.0282698\\
17.6448	15.4655	-0.0282525	-0.0282525\\
17.6448	15.569	-0.0282355	-0.0282355\\
17.6448	15.6724	-0.0282185	-0.0282185\\
17.6448	15.7759	-0.0282017	-0.0282017\\
17.6448	15.8793	-0.0281851	-0.0281851\\
17.6448	15.9828	-0.0280049	-0.0280049\\
17.6448	16.0862	-0.0277605	-0.0277605\\
17.6448	16.1897	-0.0275263	-0.0275263\\
17.6448	16.2931	-0.027302	-0.027302\\
17.6448	16.3966	-0.0270868	-0.0270868\\
17.6448	 16.5	-0.0268803	-0.0268803\\
17.7621	 13.5	-0.0266529	-0.0266529\\
17.7621	13.6034	-0.0268275	-0.0268275\\
17.7621	13.7069	-0.027006	-0.027006\\
17.7621	13.8103	-0.0271882	-0.0271882\\
17.7621	13.9138	-0.0273738	-0.0273738\\
17.7621	14.0172	-0.0275625	-0.0275625\\
17.7621	14.1207	-0.0277538	-0.0277538\\
17.7621	14.2241	-0.0279469	-0.0279469\\
17.7621	14.3276	-0.0281412	-0.0281412\\
17.7621	14.431	-0.0283356	-0.0283356\\
17.7621	14.5345	-0.0285227	-0.0285227\\
17.7621	14.6379	-0.0285048	-0.0285048\\
17.7621	14.7414	-0.028487	-0.028487\\
17.7621	14.8448	-0.0284694	-0.0284694\\
17.7621	14.9483	-0.0284518	-0.0284518\\
17.7621	15.0517	-0.0284345	-0.0284345\\
17.7621	15.1552	-0.0284173	-0.0284173\\
17.7621	15.2586	-0.0284002	-0.0284002\\
17.7621	15.3621	-0.0283833	-0.0283833\\
17.7621	15.4655	-0.0283665	-0.0283665\\
17.7621	15.569	-0.02835	-0.02835\\
17.7621	15.6724	-0.0283335	-0.0283335\\
17.7621	15.7759	-0.0283172	-0.0283172\\
17.7621	15.8793	-0.0282909	-0.0282909\\
17.7621	15.9828	-0.0280337	-0.0280337\\
17.7621	16.0862	-0.0277873	-0.0277873\\
17.7621	16.1897	-0.0275513	-0.0275513\\
17.7621	16.2931	-0.0273252	-0.0273252\\
17.7621	16.3966	-0.0271084	-0.0271084\\
17.7621	 16.5	-0.0269003	-0.0269003\\
17.8793	 13.5	-0.0265161	-0.0265161\\
17.8793	13.6034	-0.0266891	-0.0266891\\
17.8793	13.7069	-0.026866	-0.026866\\
17.8793	13.8103	-0.0270466	-0.0270466\\
17.8793	13.9138	-0.0272308	-0.0272308\\
17.8793	14.0172	-0.0274182	-0.0274182\\
17.8793	14.1207	-0.0276082	-0.0276082\\
17.8793	14.2241	-0.0278003	-0.0278003\\
17.8793	14.3276	-0.0279936	-0.0279936\\
17.8793	14.431	-0.0281874	-0.0281874\\
17.8793	14.5345	-0.0283806	-0.0283806\\
17.8793	14.6379	-0.0285719	-0.0285719\\
17.8793	14.7414	-0.0285982	-0.0285982\\
17.8793	14.8448	-0.028581	-0.028581\\
17.8793	14.9483	-0.028564	-0.028564\\
17.8793	15.0517	-0.0285471	-0.0285471\\
17.8793	15.1552	-0.0285303	-0.0285303\\
17.8793	15.2586	-0.0285137	-0.0285137\\
17.8793	15.3621	-0.0284973	-0.0284973\\
17.8793	15.4655	-0.0284811	-0.0284811\\
17.8793	15.569	-0.028465	-0.028465\\
17.8793	15.6724	-0.0284491	-0.0284491\\
17.8793	15.7759	-0.0284333	-0.0284333\\
17.8793	15.8793	-0.0283224	-0.0283224\\
17.8793	15.9828	-0.0280631	-0.0280631\\
17.8793	16.0862	-0.0278147	-0.0278147\\
17.8793	16.1897	-0.0275768	-0.0275768\\
17.8793	16.2931	-0.0273489	-0.0273489\\
17.8793	16.3966	-0.0271304	-0.0271304\\
17.8793	 16.5	-0.0269208	-0.0269208\\
17.9966	 13.5	-0.0263791	-0.0263791\\
17.9966	13.6034	-0.0265505	-0.0265505\\
17.9966	13.7069	-0.0267258	-0.0267258\\
17.9966	13.8103	-0.0269049	-0.0269049\\
17.9966	13.9138	-0.0270876	-0.0270876\\
17.9966	14.0172	-0.0272735	-0.0272735\\
17.9966	14.1207	-0.0274623	-0.0274623\\
17.9966	14.2241	-0.0276532	-0.0276532\\
17.9966	14.3276	-0.0278457	-0.0278457\\
17.9966	14.431	-0.0280388	-0.0280388\\
17.9966	14.5345	-0.0282315	-0.0282315\\
17.9966	14.6379	-0.0284227	-0.0284227\\
17.9966	14.7414	-0.0286111	-0.0286111\\
17.9966	14.8448	-0.028693	-0.028693\\
17.9966	14.9483	-0.0286764	-0.0286764\\
17.9966	15.0517	-0.02866	-0.02866\\
17.9966	15.1552	-0.0286438	-0.0286438\\
17.9966	15.2586	-0.0286277	-0.0286277\\
17.9966	15.3621	-0.0286118	-0.0286118\\
17.9966	15.4655	-0.028596	-0.028596\\
17.9966	15.569	-0.0285805	-0.0285805\\
17.9966	15.6724	-0.0285651	-0.0285651\\
17.9966	15.7759	-0.0285499	-0.0285499\\
17.9966	15.8793	-0.0283546	-0.0283546\\
17.9966	15.9828	-0.0280931	-0.0280931\\
17.9966	16.0862	-0.0278427	-0.0278427\\
17.9966	16.1897	-0.0276029	-0.0276029\\
17.9966	16.2931	-0.0273731	-0.0273731\\
17.9966	16.3966	-0.0271528	-0.0271528\\
17.9966	 16.5	-0.0269416	-0.0269416\\
18.1138	 13.5	-0.0262422	-0.0262422\\
18.1138	13.6034	-0.0264119	-0.0264119\\
18.1138	13.7069	-0.0265856	-0.0265856\\
18.1138	13.8103	-0.0267631	-0.0267631\\
18.1138	13.9138	-0.0269442	-0.0269442\\
18.1138	14.0172	-0.0271287	-0.0271287\\
18.1138	14.1207	-0.0273161	-0.0273161\\
18.1138	14.2241	-0.0275058	-0.0275058\\
18.1138	14.3276	-0.0276973	-0.0276973\\
18.1138	14.431	-0.0278896	-0.0278896\\
18.1138	14.5345	-0.0280818	-0.0280818\\
18.1138	14.6379	-0.0282728	-0.0282728\\
18.1138	14.7414	-0.0284614	-0.0284614\\
18.1138	14.8448	-0.0286462	-0.0286462\\
18.1138	14.9483	-0.0287891	-0.0287891\\
18.1138	15.0517	-0.0287732	-0.0287732\\
18.1138	15.1552	-0.0287575	-0.0287575\\
18.1138	15.2586	-0.0287419	-0.0287419\\
18.1138	15.3621	-0.0287266	-0.0287266\\
18.1138	15.4655	-0.0287114	-0.0287114\\
18.1138	15.569	-0.0286964	-0.0286964\\
18.1138	15.6724	-0.0286816	-0.0286816\\
18.1138	15.7759	-0.0286626	-0.0286626\\
18.1138	15.8793	-0.0283874	-0.0283874\\
18.1138	15.9828	-0.0281237	-0.0281237\\
18.1138	16.0862	-0.0278713	-0.0278713\\
18.1138	16.1897	-0.0276294	-0.0276294\\
18.1138	16.2931	-0.0273978	-0.0273978\\
18.1138	16.3966	-0.0271758	-0.0271758\\
18.1138	 16.5	-0.0269629	-0.0269629\\
18.231	 13.5	-0.0261053	-0.0261053\\
18.231	13.6034	-0.0262733	-0.0262733\\
18.231	13.7069	-0.0264454	-0.0264454\\
18.231	13.8103	-0.0266212	-0.0266212\\
18.231	13.9138	-0.0268008	-0.0268008\\
18.231	14.0172	-0.0269837	-0.0269837\\
18.231	14.1207	-0.0271697	-0.0271697\\
18.231	14.2241	-0.0273582	-0.0273582\\
18.231	14.3276	-0.0275486	-0.0275486\\
18.231	14.431	-0.0277401	-0.0277401\\
18.231	14.5345	-0.0279317	-0.0279317\\
18.231	14.6379	-0.0281224	-0.0281224\\
18.231	14.7414	-0.0283109	-0.0283109\\
18.231	14.8448	-0.0284961	-0.0284961\\
18.231	14.9483	-0.0286767	-0.0286767\\
18.231	15.0517	-0.0288513	-0.0288513\\
18.231	15.1552	-0.0288715	-0.0288715\\
18.231	15.2586	-0.0288565	-0.0288565\\
18.231	15.3621	-0.0288416	-0.0288416\\
18.231	15.4655	-0.028827	-0.028827\\
18.231	15.569	-0.0288126	-0.0288126\\
18.231	15.6724	-0.0287983	-0.0287983\\
18.231	15.7759	-0.0286985	-0.0286985\\
18.231	15.8793	-0.0284209	-0.0284209\\
18.231	15.9828	-0.028155	-0.028155\\
18.231	16.0862	-0.0279004	-0.0279004\\
18.231	16.1897	-0.0276566	-0.0276566\\
18.231	16.2931	-0.027423	-0.027423\\
18.231	16.3966	-0.0271992	-0.0271992\\
18.231	 16.5	-0.0269846	-0.0269846\\
18.3483	 13.5	-0.0259685	-0.0259685\\
18.3483	13.6034	-0.0261348	-0.0261348\\
18.3483	13.7069	-0.0263052	-0.0263052\\
18.3483	13.8103	-0.0264794	-0.0264794\\
18.3483	13.9138	-0.0266573	-0.0266573\\
18.3483	14.0172	-0.0268387	-0.0268387\\
18.3483	14.1207	-0.0270232	-0.0270232\\
18.3483	14.2241	-0.0272104	-0.0272104\\
18.3483	14.3276	-0.0273996	-0.0273996\\
18.3483	14.431	-0.0275902	-0.0275902\\
18.3483	14.5345	-0.0277811	-0.0277811\\
18.3483	14.6379	-0.0279714	-0.0279714\\
18.3483	14.7414	-0.0281599	-0.0281599\\
18.3483	14.8448	-0.0283454	-0.0283454\\
18.3483	14.9483	-0.0285265	-0.0285265\\
18.3483	15.0517	-0.028702	-0.028702\\
18.3483	15.1552	-0.0288708	-0.0288708\\
18.3483	15.2586	-0.0289712	-0.0289712\\
18.3483	15.3621	-0.0289569	-0.0289569\\
18.3483	15.4655	-0.0289428	-0.0289428\\
18.3483	15.569	-0.028929	-0.028929\\
18.3483	15.6724	-0.0289153	-0.0289153\\
18.3483	15.7759	-0.028735	-0.028735\\
18.3483	15.8793	-0.0284552	-0.0284552\\
18.3483	15.9828	-0.028187	-0.028187\\
18.3483	16.0862	-0.0279302	-0.0279302\\
18.3483	16.1897	-0.0276843	-0.0276843\\
18.3483	16.2931	-0.0274488	-0.0274488\\
18.3483	16.3966	-0.0272231	-0.0272231\\
18.3483	 16.5	-0.0270067	-0.0270067\\
18.4655	 13.5	-0.0258318	-0.0258318\\
18.4655	13.6034	-0.0259965	-0.0259965\\
18.4655	13.7069	-0.0261651	-0.0261651\\
18.4655	13.8103	-0.0263376	-0.0263376\\
18.4655	13.9138	-0.0265138	-0.0265138\\
18.4655	14.0172	-0.0266936	-0.0266936\\
18.4655	14.1207	-0.0268767	-0.0268767\\
18.4655	14.2241	-0.0270625	-0.0270625\\
18.4655	14.3276	-0.0272505	-0.0272505\\
18.4655	14.431	-0.02744	-0.02744\\
18.4655	14.5345	-0.0276302	-0.0276302\\
18.4655	14.6379	-0.0278201	-0.0278201\\
18.4655	14.7414	-0.0280084	-0.0280084\\
18.4655	14.8448	-0.028194	-0.028194\\
18.4655	14.9483	-0.0283756	-0.0283756\\
18.4655	15.0517	-0.028552	-0.028552\\
18.4655	15.1552	-0.0287219	-0.0287219\\
18.4655	15.2586	-0.0288842	-0.0288842\\
18.4655	15.3621	-0.0290382	-0.0290382\\
18.4655	15.4655	-0.0290588	-0.0290588\\
18.4655	15.569	-0.0290455	-0.0290455\\
18.4655	15.6724	-0.0290325	-0.0290325\\
18.4655	15.7759	-0.0287724	-0.0287724\\
18.4655	15.8793	-0.0284901	-0.0284901\\
18.4655	15.9828	-0.0282197	-0.0282197\\
18.4655	16.0862	-0.0279607	-0.0279607\\
18.4655	16.1897	-0.0277126	-0.0277126\\
18.4655	16.2931	-0.0274751	-0.0274751\\
18.4655	16.3966	-0.0272475	-0.0272475\\
18.4655	 16.5	-0.0270294	-0.0270294\\
18.5828	 13.5	-0.0256954	-0.0256954\\
18.5828	13.6034	-0.0258583	-0.0258583\\
18.5828	13.7069	-0.0260251	-0.0260251\\
18.5828	13.8103	-0.0261959	-0.0261959\\
18.5828	13.9138	-0.0263705	-0.0263705\\
18.5828	14.0172	-0.0265486	-0.0265486\\
18.5828	14.1207	-0.0267301	-0.0267301\\
18.5828	14.2241	-0.0269145	-0.0269145\\
18.5828	14.3276	-0.0271013	-0.0271013\\
18.5828	14.431	-0.0272897	-0.0272897\\
18.5828	14.5345	-0.0274791	-0.0274791\\
18.5828	14.6379	-0.0276683	-0.0276683\\
18.5828	14.7414	-0.0278564	-0.0278564\\
18.5828	14.8448	-0.0280421	-0.0280421\\
18.5828	14.9483	-0.0282241	-0.0282241\\
18.5828	15.0517	-0.0284012	-0.0284012\\
18.5828	15.1552	-0.0285722	-0.0285722\\
18.5828	15.2586	-0.0287358	-0.0287358\\
18.5828	15.3621	-0.0288913	-0.0288913\\
18.5828	15.4655	-0.0290378	-0.0290378\\
18.5828	15.569	-0.0291622	-0.0291622\\
18.5828	15.6724	-0.0291073	-0.0291073\\
18.5828	15.7759	-0.0288105	-0.0288105\\
18.5828	15.8793	-0.0285259	-0.0285259\\
18.5828	15.9828	-0.0282531	-0.0282531\\
18.5828	16.0862	-0.0279918	-0.0279918\\
18.5828	16.1897	-0.0277416	-0.0277416\\
18.5828	16.2931	-0.027502	-0.027502\\
18.5828	16.3966	-0.0272725	-0.0272725\\
18.5828	 16.5	-0.0270525	-0.0270525\\
 18.7	 13.5	-0.0255592	-0.0255592\\
 18.7	13.6034	-0.0257203	-0.0257203\\
 18.7	13.7069	-0.0258854	-0.0258854\\
 18.7	13.8103	-0.0260545	-0.0260545\\
 18.7	13.9138	-0.0262273	-0.0262273\\
 18.7	14.0172	-0.0264038	-0.0264038\\
 18.7	14.1207	-0.0265837	-0.0265837\\
 18.7	14.2241	-0.0267665	-0.0267665\\
 18.7	14.3276	-0.026952	-0.026952\\
 18.7	14.431	-0.0271393	-0.0271393\\
 18.7	14.5345	-0.0273277	-0.0273277\\
 18.7	14.6379	-0.0275164	-0.0275164\\
 18.7	14.7414	-0.0277041	-0.0277041\\
 18.7	14.8448	-0.0278898	-0.0278898\\
 18.7	14.9483	-0.0280721	-0.0280721\\
 18.7	15.0517	-0.0282499	-0.0282499\\
 18.7	15.1552	-0.0284218	-0.0284218\\
 18.7	15.2586	-0.0285867	-0.0285867\\
 18.7	15.3621	-0.0287436	-0.0287436\\
 18.7	15.4655	-0.0288917	-0.0288917\\
 18.7	15.569	-0.0290305	-0.0290305\\
 18.7	15.6724	-0.0291488	-0.0291488\\
 18.7	15.7759	-0.0288495	-0.0288495\\
 18.7	15.8793	-0.0285624	-0.0285624\\
 18.7	15.9828	-0.0282872	-0.0282872\\
 18.7	16.0862	-0.0280236	-0.0280236\\
 18.7	16.1897	-0.0277712	-0.0277712\\
 18.7	16.2931	-0.0275295	-0.0275295\\
 18.7	16.3966	-0.027298	-0.027298\\
 18.7	 16.5	-0.0270761	-0.0270761\\
};
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/Heating_4_meanresidu_fix.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\Arnoldi_inverse\code_Luca\Heating_Luca_main on 17-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=    0,
xmax=   14,
xlabel style={font=\color{white!15!black}},
xlabel={iteration k},
ymode=log,
ymin=8.46979e-11,
ymax=0.000114763,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\hat{\VM R}}_F/( \sqrt{n_0} \norm{ \VM A_0})$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
    1	1.9977e-05\\
    2	3.87839e-05\\
    3	0.000114763\\
    4	0.000108584\\
    5	1.84359e-05\\
    6	1.38654e-05\\
    7	8.66993e-06\\
    8	2.62343e-07\\
    9	1.04244e-08\\
   10	1.11461e-07\\
   11	5.00292e-09\\
   12	7.76036e-10\\
   13	8.46979e-11\\
};
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/conv_diff_10_meanresidu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\symmetrische matrix\fig_conv_diff_3D on 05-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=    0,
xmax=  600,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
ymode=log,
ymin=1e-08,
ymax=1e+06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \norm{\VM R}_F/\sqrt{n_1\hdots n_d}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
    1	20367.3\\
    2	16087\\
    3	10197.7\\
    4	7267.06\\
    5	5520.83\\
    6	4414.98\\
    7	3575.35\\
    8	2957.45\\
    9	2485.8\\
   10	2103.46\\
   11	1822.69\\
   12	1607.6\\
   13	1434.33\\
   14	1306.64\\
   15	1204.74\\
   16	1119.79\\
   17	1032.38\\
   18	959.122\\
   19	892.008\\
   20	843.728\\
   21	811.937\\
   22	784.147\\
   23	757.214\\
   24	724.202\\
   25	693.638\\
   26	670.284\\
   27	632.739\\
   28	597.64\\
   29	567.517\\
   30	540.336\\
   31	516.588\\
   32	487.831\\
   33	465.842\\
   34	465.842\\
   35	441.456\\
   36	421.748\\
   37	407.879\\
   38	394.273\\
   39	385.04\\
   40	382.205\\
   41	379.234\\
   42	375.903\\
   43	368.853\\
   44	364.791\\
   45	349.61\\
   46	347.394\\
   47	343.114\\
   48	340.447\\
   49	336.415\\
   50	337.691\\
   51	334.822\\
   52	336.458\\
   53	336.458\\
   54	331.183\\
   55	320.139\\
   56	332.831\\
   57	337.358\\
   58	335.015\\
   59	329.051\\
   60	327.932\\
   61	324.393\\
   62	318.362\\
   63	316.51\\
   64	316.51\\
   65	307.367\\
   66	295.042\\
   67	299.726\\
   68	299.483\\
   69	294.639\\
   70	291.957\\
   71	283.829\\
   72	283.829\\
   73	280.387\\
   74	263.195\\
   75	273.554\\
   76	263.246\\
   77	272.27\\
   78	264.348\\
   79	264.348\\
   80	264.735\\
   81	243.506\\
   82	261.533\\
   83	259.745\\
   84	248.3\\
   85	238.079\\
   86	238.079\\
   87	233.381\\
   88	228.996\\
   89	231.152\\
   90	228.504\\
   91	225.655\\
   92	215.141\\
   93	215.141\\
   94	203.931\\
   95	200.424\\
   96	208.216\\
   97	204.455\\
   98	207.547\\
   99	207.547\\
  100	187.476\\
  101	170.042\\
  102	183.456\\
  103	182.272\\
  104	164.565\\
  105	164.565\\
  106	150.315\\
  107	140.614\\
  108	147.557\\
  109	137.533\\
  110	114.675\\
  111	101.95\\
  112	101.95\\
  113	101.845\\
  114	76.7619\\
  115	75.4186\\
  116	76.6593\\
  117	69.8727\\
  118	58.7254\\
  119	61.7383\\
  120	56.4824\\
  121	56.4824\\
  122	42.3411\\
  123	33.483\\
  124	32.969\\
  125	30.7517\\
  126	29.8448\\
  127	25.6664\\
  128	23.4062\\
  129	21.256\\
  130	20.1847\\
  131	18.5159\\
  132	18.5159\\
  133	16.2262\\
  134	12.5074\\
  135	12.0848\\
  136	11.7481\\
  137	11.4394\\
  138	10.9471\\
  139	10.5837\\
  140	9.39142\\
  141	8.27179\\
  142	7.20709\\
  143	7.20709\\
  144	7.21672\\
  145	5.78752\\
  146	5.76086\\
  147	5.69859\\
  148	5.57176\\
  149	5.088\\
  150	4.56736\\
  151	3.88137\\
  152	3.3805\\
  153	2.95952\\
  154	2.95952\\
  155	3.03588\\
  156	2.29494\\
  157	2.25735\\
  158	2.2636\\
  159	2.24235\\
  160	2.06746\\
  161	1.76926\\
  162	1.46122\\
  163	1.30405\\
  164	1.10743\\
  165	1.10743\\
  166	1.07681\\
  167	0.832798\\
  168	0.783071\\
  169	0.711641\\
  170	0.672551\\
  171	0.613003\\
  172	0.528299\\
  173	0.443347\\
  174	0.381975\\
  175	0.381975\\
  176	0.336209\\
  177	0.272714\\
  178	0.296062\\
  179	0.274689\\
  180	0.255515\\
  181	0.217562\\
  182	0.189219\\
  183	0.189219\\
  184	0.166899\\
  185	0.116746\\
  186	0.123582\\
  187	0.142673\\
  188	0.12119\\
  189	0.0972377\\
  190	0.0972377\\
  191	0.0810592\\
  192	0.0640372\\
  193	0.0780879\\
  194	0.0742977\\
  195	0.0647813\\
  196	0.0647813\\
  197	0.0512143\\
  198	0.039805\\
  199	0.0462048\\
  200	0.0429324\\
  201	0.0375863\\
  202	0.0375863\\
  203	0.0381258\\
  204	0.0278858\\
  205	0.0285473\\
  206	0.0282705\\
  207	0.0243089\\
  208	0.0243089\\
  209	0.0269136\\
  210	0.019762\\
  211	0.0201098\\
  212	0.0189467\\
  213	0.0176086\\
  214	0.0176086\\
  215	0.0205403\\
  216	0.0145632\\
  217	0.0140593\\
  218	0.0135712\\
  219	0.0123638\\
  220	0.0123638\\
  221	0.0148824\\
  222	0.0105793\\
  223	0.0103618\\
  224	0.00960162\\
  225	0.00896659\\
  226	0.00896659\\
  227	0.0110299\\
  228	0.00771432\\
  229	0.0074201\\
  230	0.00712249\\
  231	0.00712249\\
  232	0.00659921\\
  233	0.00545097\\
  234	0.00589444\\
  235	0.00531376\\
  236	0.00531376\\
  237	0.00652801\\
  238	0.00463247\\
  239	0.00464967\\
  240	0.0041199\\
  241	0.0041199\\
  242	0.00420967\\
  243	0.00338614\\
  244	0.00368202\\
  245	0.00329281\\
  246	0.00329281\\
  247	0.00404408\\
  248	0.00288969\\
  249	0.00292371\\
  250	0.00252577\\
  251	0.00252577\\
  252	0.00269347\\
  253	0.00215581\\
  254	0.00233163\\
  255	0.00209179\\
  256	0.00209179\\
  257	0.00255437\\
  258	0.00184214\\
  259	0.00185738\\
  260	0.00158105\\
  261	0.00158105\\
  262	0.00173645\\
  263	0.00137893\\
  264	0.00148195\\
  265	0.00133426\\
  266	0.00133426\\
  267	0.00162269\\
  268	0.00118706\\
  269	0.00118596\\
  270	0.00100645\\
  271	0.00100645\\
  272	0.00112031\\
  273	0.000897382\\
  274	0.000948155\\
  275	0.000865873\\
  276	0.000865873\\
  277	0.00104317\\
  278	0.000772553\\
  279	0.000761762\\
  280	0.000651546\\
  281	0.000651546\\
  282	0.000732915\\
  283	0.000587958\\
  284	0.000612086\\
  285	0.000612086\\
  286	0.000570113\\
  287	0.000460731\\
  288	0.000500044\\
  289	0.000500044\\
  290	0.000507142\\
  291	0.00043053\\
  292	0.000383214\\
  293	0.000383214\\
  294	0.000420058\\
  295	0.000337484\\
  296	0.000355994\\
  297	0.000355994\\
  298	0.000380252\\
  299	0.000314808\\
  300	0.000281274\\
  301	0.000281274\\
  302	0.000321635\\
  303	0.000250357\\
  304	0.000262465\\
  305	0.000262465\\
  306	0.000298007\\
  307	0.000228196\\
  308	0.000210294\\
  309	0.000210294\\
  310	0.000248635\\
  311	0.000185392\\
  312	0.000191289\\
  313	0.000191289\\
  314	0.000232952\\
  315	0.000169609\\
  316	0.000158272\\
  317	0.000158272\\
  318	0.00019197\\
  319	0.000143435\\
  320	0.000144247\\
  321	0.000144247\\
  322	0.000180085\\
  323	0.00013002\\
  324	0.00012238\\
  325	0.00012238\\
  326	0.000148076\\
  327	0.000111653\\
  328	0.000110327\\
  329	0.000110327\\
  330	0.000139691\\
  331	0.000100253\\
  332	9.50272e-05\\
  333	9.50272e-05\\
  334	0.000114802\\
  335	8.71457e-05\\
  336	8.64388e-05\\
  337	8.64388e-05\\
  338	0.000109255\\
  339	7.8188e-05\\
  340	7.45257e-05\\
  341	7.45257e-05\\
  342	8.99577e-05\\
  343	6.82663e-05\\
  344	6.60321e-05\\
  345	6.60321e-05\\
  346	8.50205e-05\\
  347	6.00875e-05\\
  348	5.81861e-05\\
  349	5.81861e-05\\
  350	7.05504e-05\\
  351	5.33261e-05\\
  352	5.12927e-05\\
  353	5.12927e-05\\
  354	6.57241e-05\\
  355	4.68493e-05\\
  356	4.51971e-05\\
  357	4.51971e-05\\
  358	5.5863e-05\\
  359	4.14758e-05\\
  360	3.9849e-05\\
  361	3.9849e-05\\
  362	5.1236e-05\\
  363	3.63861e-05\\
  364	3.52296e-05\\
  365	3.52296e-05\\
  366	4.4109e-05\\
  367	3.23983e-05\\
  368	3.10338e-05\\
  369	3.10338e-05\\
  370	4.02783e-05\\
  371	2.84603e-05\\
  372	2.75893e-05\\
  373	2.75893e-05\\
  374	3.47611e-05\\
  375	2.54078e-05\\
  376	2.43332e-05\\
  377	2.43332e-05\\
  378	3.14318e-05\\
  379	2.23575e-05\\
  380	2.17068e-05\\
  381	2.17068e-05\\
  382	2.7725e-05\\
  383	2.00553e-05\\
  384	1.98593e-05\\
  385	1.98593e-05\\
  386	2.47951e-05\\
  387	1.7941e-05\\
  388	1.70153e-05\\
  389	1.70153e-05\\
  390	2.1815e-05\\
  391	1.55333e-05\\
  392	1.52602e-05\\
  393	1.52602e-05\\
  394	1.95049e-05\\
  395	1.41357e-05\\
  396	1.32517e-05\\
  397	1.32517e-05\\
  398	1.74298e-05\\
  399	1.22118e-05\\
  400	1.22435e-05\\
  401	1.22435e-05\\
  402	1.52799e-05\\
  403	1.11252e-05\\
  404	1.03503e-05\\
  405	1.03503e-05\\
  406	1.36228e-05\\
  407	9.49446e-06\\
  408	9.54062e-06\\
  409	9.54062e-06\\
  410	1.198e-05\\
  411	8.72084e-06\\
  412	8.09133e-06\\
  413	8.09133e-06\\
  414	1.06778e-05\\
  415	7.47138e-06\\
  416	7.5525e-06\\
  417	7.5525e-06\\
  418	9.46565e-06\\
  419	6.85572e-06\\
  420	6.40457e-06\\
  421	6.40457e-06\\
  422	8.41742e-06\\
  423	5.86125e-06\\
  424	5.84312e-06\\
  425	5.84312e-06\\
  426	7.40907e-06\\
  427	5.35447e-06\\
  428	5.00485e-06\\
  429	5.00485e-06\\
  430	6.64136e-06\\
  431	4.60481e-06\\
  432	4.57233e-06\\
  433	4.57233e-06\\
  434	5.80761e-06\\
  435	4.1988e-06\\
  436	3.94938e-06\\
  437	3.94938e-06\\
  438	5.22676e-06\\
  439	3.62604e-06\\
  440	3.57987e-06\\
  441	3.57987e-06\\
  442	4.55895e-06\\
  443	3.28486e-06\\
  444	3.0959e-06\\
  445	3.0959e-06\\
  446	4.1092e-06\\
  447	2.84727e-06\\
  448	2.80503e-06\\
  449	2.80503e-06\\
  450	3.59437e-06\\
  451	2.57297e-06\\
  452	2.43002e-06\\
  453	2.43002e-06\\
  454	3.22866e-06\\
  455	2.23296e-06\\
  456	2.20485e-06\\
  457	2.20485e-06\\
  458	2.85828e-06\\
  459	2.02412e-06\\
  460	1.91981e-06\\
  461	1.91981e-06\\
  462	2.58409e-06\\
  463	1.76369e-06\\
  464	1.72552e-06\\
  465	1.72552e-06\\
  466	2.22519e-06\\
  467	1.58649e-06\\
  468	1.52708e-06\\
  469	1.52708e-06\\
  470	2.02619e-06\\
  471	1.39515e-06\\
  472	1.37794e-06\\
  473	1.37794e-06\\
  474	1.79032e-06\\
  475	1.26014e-06\\
  476	1.18776e-06\\
  477	1.18776e-06\\
  478	1.58492e-06\\
  479	1.09398e-06\\
  480	1.0891e-06\\
  481	1.0891e-06\\
  482	1.39792e-06\\
  483	9.89741e-07\\
  484	9.37624e-07\\
  485	9.37624e-07\\
  486	1.25054e-06\\
  487	8.60115e-07\\
  488	8.51546e-07\\
  489	8.51546e-07\\
  490	1.10607e-06\\
  491	7.82897e-07\\
  492	7.37078e-07\\
  493	7.37078e-07\\
  494	9.89836e-07\\
  495	6.79711e-07\\
  496	6.7041e-07\\
  497	6.7041e-07\\
  498	8.82765e-07\\
  499	6.16786e-07\\
  500	5.81472e-07\\
  501	5.81472e-07\\
  502	7.90345e-07\\
  503	5.35973e-07\\
  504	5.30515e-07\\
  505	5.30515e-07\\
  506	6.89167e-07\\
  507	4.87432e-07\\
  508	4.6121e-07\\
  509	4.6121e-07\\
  510	6.17899e-07\\
  511	4.24218e-07\\
  512	4.19884e-07\\
  513	4.19884e-07\\
  514	5.47727e-07\\
  515	3.86304e-07\\
  516	3.64392e-07\\
  517	3.64392e-07\\
  518	4.92038e-07\\
  519	3.35649e-07\\
  520	3.3164e-07\\
  521	3.3164e-07\\
  522	4.36332e-07\\
  523	3.05336e-07\\
  524	2.89741e-07\\
  525	2.89741e-07\\
  526	3.92493e-07\\
  527	2.66265e-07\\
  528	2.63435e-07\\
  529	2.63435e-07\\
  530	3.48723e-07\\
  531	2.42079e-07\\
  532	2.28914e-07\\
  533	2.28914e-07\\
  534	3.1364e-07\\
  535	2.11141e-07\\
  536	2.08436e-07\\
  537	2.08436e-07\\
  538	2.74803e-07\\
  539	1.9167e-07\\
  540	1.82138e-07\\
  541	1.82138e-07\\
  542	2.45958e-07\\
  543	1.67393e-07\\
  544	1.65972e-07\\
  545	1.65972e-07\\
  546	2.18723e-07\\
  547	1.52232e-07\\
  548	1.44194e-07\\
  549	1.44194e-07\\
  550	1.9623e-07\\
  551	1.32893e-07\\
  552	1.31185e-07\\
  553	1.31185e-07\\
  554	1.74914e-07\\
  555	1.20544e-07\\
  556	1.13764e-07\\
  557	1.13764e-07\\
  558	1.55699e-07\\
  559	1.05178e-07\\
  560	1.04034e-07\\
  561	1.04034e-07\\
  562	1.39374e-07\\
  563	9.55179e-08\\
};
\end{axis}

\begin{axis}[%
width=1.227\figW,
height=0.92\figW,
at={(-0.16\figW,-0.101\figW)},
scale only axis,
xmin=    0,
xmax=    1,
ymin=    0,
ymax=    1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/conv_diff_30_meanresidu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\symmetrische matrix\fig_conv_diff_3D on 05-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=    1,
xmax=    3,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
ymode=log,
ymin=1e-08,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \norm{\VM R}_F/\sqrt{n_1\hdots n_d}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
    1	0.000443512\\
    2	1.0556e-06\\
    3	7.83218e-08\\
};
\end{axis}

\begin{axis}[%
width=1.227\figW,
height=0.92\figW,
at={(-0.16\figW,-0.101\figW)},
scale only axis,
xmin=    0,
xmax=    1,
ymin=    0,
ymax=    1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/info_conv_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\symmetrische matrix\results_conv_diff\test1\figures_conv_diff on 06-Nov-2019
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
unbounded coords=jump,
xmin=  0.1,
xmax=    1,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{ \text{rank}( \VM U_1)}{\text{rank}( \VM U)}$},
ymin=    0,
ymax=    1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mean}_{i=1,2,\hdots,n_1} \dfrac{ \cos \left( \VM U_1,\VM x(\omega_i) \right)}{\cos \left( \VM U,\VM x(\omega_i) \right) }$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south east}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
    1	    1\\
0.333333	0.775014\\
  0.2	0.652403\\
0.166667	0.675102\\
0.166667	0.748258\\
0.166667	0.741378\\
0.166667	0.728109\\
0.166667	0.711383\\
0.142857	0.706084\\
0.142857	0.697721\\
0.214286	0.873046\\
0.214286	0.75183\\
0.214286	0.788415\\
0.1875	0.768095\\
0.1875	0.739357\\
0.1875	0.727278\\
0.1875	0.722755\\
0.1875	0.730455\\
0.1875	0.735641\\
0.166667	0.728953\\
0.166667	0.717277\\
0.166667	0.690129\\
0.166667	0.686539\\
0.166667	0.692366\\
0.166667	0.683499\\
 0.15	0.661957\\
 0.15	0.645376\\
 0.15	0.628853\\
 0.15	0.613364\\
 0.15	0.592711\\
 0.15	0.57271\\
 0.15	0.554188\\
 0.15	0.535097\\
 0.15	0.524358\\
0.181818	0.635401\\
  0.2	0.518098\\
  0.2	0.522603\\
0.181818	0.533354\\
0.181818	0.51708\\
0.181818	0.526261\\
0.181818	0.513628\\
0.166667	0.508619\\
0.166667	0.485906\\
0.166667	0.469411\\
0.166667	0.460025\\
0.166667	0.451209\\
0.166667	0.443858\\
0.166667	0.428797\\
0.166667	0.418442\\
  nan	  nan\\
0.166667	0.388882\\
0.166667	0.477182\\
0.166667	0.446834\\
0.166667	0.424734\\
0.166667	0.404363\\
0.166667	0.394388\\
0.153846	0.389511\\
0.153846	0.382108\\
0.153846	0.376099\\
0.153846	0.366737\\
0.153846	0.361893\\
0.153846	0.358204\\
0.153846	0.363465\\
0.153846	0.366171\\
0.142857	0.362732\\
0.147059	0.648499\\
0.138889	0.45219\\
0.138889	0.441829\\
0.138889	0.459748\\
0.166667	0.570993\\
0.166667	0.451008\\
0.157895	0.45688\\
 0.15	0.474122\\
 0.15	0.464843\\
 0.15	0.466968\\
0.142857	0.455705\\
0.142857	0.457297\\
0.136364	0.467757\\
0.136364	0.477133\\
  nan	  nan\\
0.130435	0.453688\\
0.152174	0.584653\\
0.152174	0.545071\\
0.152174	0.541323\\
0.152174	0.535339\\
0.145833	0.528938\\
0.145833	0.521319\\
0.145833	0.522436\\
0.145833	0.517203\\
0.145833	0.518605\\
 0.14	0.507374\\
 0.14	0.503685\\
0.134615	0.491345\\
0.153846	0.552951\\
0.153846	0.467177\\
0.153846	0.487291\\
0.148148	0.492834\\
0.148148	0.500075\\
  nan	  nan\\
0.148148	0.436907\\
0.148148	0.550624\\
0.148148	0.538426\\
0.148148	0.53856\\
0.148148	0.523415\\
0.148148	0.510778\\
0.142857	0.502441\\
0.137931	0.49126\\
0.137931	0.462935\\
0.142857	0.455379\\
0.142857	0.443974\\
0.142857	0.453002\\
0.142857	0.430273\\
0.137931	0.41808\\
0.137931	0.424565\\
0.137931	0.428157\\
  nan	  nan\\
0.137931	0.391078\\
0.137931	0.529844\\
0.137931	0.526241\\
0.137931	0.489888\\
0.137931	0.48151\\
0.137931	0.482842\\
0.137931	0.466977\\
0.137931	0.459623\\
0.133333	0.433325\\
0.133333	0.419053\\
0.145161	0.426113\\
0.145161	0.402804\\
0.145161	0.389376\\
0.145161	0.387653\\
0.145161	0.390603\\
  nan	  nan\\
0.140625	0.377308\\
0.15625	0.487983\\
0.15625	0.4375\\
0.15625	0.425935\\
0.15625	0.422556\\
0.15625	0.401945\\
0.15625	0.40619\\
0.15625	0.391326\\
0.15625	0.387126\\
0.15625	0.382702\\
0.15625	0.375416\\
0.15625	0.383941\\
  nan	  nan\\
0.15625	0.327584\\
0.15625	0.442794\\
0.15625	0.448084\\
0.15625	0.444493\\
0.15625	0.406339\\
0.15625	0.394865\\
0.15625	0.406357\\
0.151515	0.408028\\
0.151515	0.422594\\
0.151515	0.432653\\
0.151515	0.456537\\
0.151515	0.505138\\
  nan	  nan\\
0.151515	0.353619\\
0.166667	0.46302\\
0.166667	0.446039\\
0.166667	0.441162\\
0.166667	0.433082\\
0.166667	0.422611\\
0.166667	0.435089\\
0.166667	0.433114\\
0.166667	0.445892\\
0.166667	0.491435\\
0.161765	0.549225\\
  nan	  nan\\
0.151515	0.412393\\
0.151515	0.521216\\
0.140625	0.455092\\
0.145161	0.465962\\
 0.15	0.440343\\
0.155172	0.448117\\
0.148148	0.453578\\
0.153846	0.470968\\
0.153846	0.502173\\
0.153846	0.550435\\
0.153846	0.619584\\
0.153846	0.630366\\
 0.16	0.522724\\
 0.16	0.524414\\
  nan	  nan\\
0.166667	0.373461\\
0.166667	0.455736\\
0.166667	0.4134\\
0.166667	0.449165\\
0.166667	0.463243\\
0.166667	0.456249\\
0.166667	0.463795\\
0.166667	0.454326\\
0.166667	0.463895\\
0.166667	0.501422\\
0.166667	0.535005\\
0.166667	0.540033\\
0.166667	0.5048\\
0.166667	0.528028\\
0.166667	0.528453\\
0.166667	0.431641\\
  nan	  nan\\
0.166667	0.301131\\
0.166667	0.393225\\
0.166667	0.405694\\
0.166667	0.418964\\
0.166667	0.413263\\
0.1875	0.421114\\
0.1875	0.434429\\
0.1875	0.468128\\
0.1875	0.488591\\
0.1875	0.50372\\
0.1875	0.513148\\
0.1875	0.539505\\
0.1875	0.552434\\
0.195652	0.581336\\
0.195652	0.597217\\
  nan	  nan\\
0.195652	0.390927\\
0.208333	0.490365\\
0.1875	0.450199\\
0.1875	0.434598\\
0.1875	0.456516\\
0.208333	0.462808\\
0.208333	0.473932\\
0.208333	0.492884\\
0.192308	0.503398\\
0.192308	0.537004\\
0.192308	0.561163\\
0.192308	0.587664\\
0.192308	0.626773\\
0.192308	0.679318\\
  nan	  nan\\
0.203704	0.480945\\
0.203704	0.601172\\
0.203704	0.539898\\
0.203704	0.529637\\
0.203704	0.532828\\
0.203704	0.539655\\
0.203704	0.532589\\
0.203704	0.526145\\
0.203704	0.525795\\
0.196429	0.526771\\
0.196429	0.565289\\
0.196429	0.583545\\
  nan	  nan\\
0.196429	0.406442\\
0.214286	0.578178\\
0.214286	0.581969\\
0.214286	0.507907\\
0.214286	0.472826\\
0.214286	0.467556\\
0.214286	0.484435\\
0.214286	0.499178\\
0.214286	0.521243\\
0.214286	0.536725\\
0.214286	0.56242\\
  nan	  nan\\
0.214286	0.466239\\
0.232143	0.589522\\
0.232143	0.549798\\
0.232143	0.553164\\
0.232143	0.523188\\
0.232143	0.497359\\
0.232143	0.510826\\
0.232143	0.52701\\
0.232143	0.572737\\
0.232143	0.6538\\
  nan	  nan\\
0.232143	0.489449\\
0.232143	0.620452\\
0.232143	0.572351\\
0.232143	0.573348\\
0.232143	0.56674\\
0.232143	0.542239\\
0.232143	0.563989\\
0.232143	0.636869\\
0.232143	0.691503\\
0.232143	0.7968\\
  nan	  nan\\
0.224138	0.447383\\
0.224138	0.575015\\
0.224138	0.534899\\
0.224138	0.54205\\
0.224138	0.521857\\
0.224138	0.511005\\
0.224138	0.545178\\
0.224138	0.605093\\
0.224138	0.681832\\
0.241379	0.81875\\
  nan	  nan\\
0.241379	0.448812\\
0.241379	0.568261\\
0.241379	0.536672\\
0.241379	0.523922\\
0.224138	0.525402\\
0.224138	0.518908\\
0.224138	0.544857\\
0.241379	0.622245\\
 0.25	0.714393\\
  nan	  nan\\
 0.25	0.487085\\
 0.25	0.588906\\
 0.25	0.504715\\
 0.25	0.516953\\
 0.25	0.499266\\
 0.25	0.560977\\
 0.25	0.59484\\
 0.25	0.67267\\
 0.25	0.816603\\
  nan	  nan\\
0.232143	0.443472\\
 0.25	0.560894\\
0.232143	0.519961\\
0.232143	0.530635\\
0.232143	0.556986\\
0.232143	0.571323\\
0.232143	0.609509\\
0.232143	0.685808\\
 0.25	0.828206\\
 0.25	0.911441\\
  nan	  nan\\
0.214286	0.299855\\
 0.25	0.487572\\
 0.25	0.55115\\
0.232143	0.517471\\
0.232143	0.523676\\
0.232143	0.540959\\
0.232143	0.586304\\
0.232143	0.631165\\
 0.25	0.706436\\
 0.25	0.864292\\
  nan	  nan\\
 0.25	0.460475\\
 0.25	0.562595\\
 0.25	0.518589\\
 0.25	0.532112\\
 0.25	0.556086\\
 0.25	0.583429\\
 0.25	0.616957\\
 0.25	0.690866\\
 0.25	0.83119\\
  nan	  nan\\
 0.25	0.460826\\
 0.25	0.568553\\
 0.25	0.509328\\
 0.25	0.535623\\
 0.25	0.546428\\
 0.25	0.604628\\
 0.25	0.646604\\
 0.25	0.728967\\
 0.25	0.863469\\
  nan	  nan\\
 0.25	0.440583\\
 0.25	0.537711\\
 0.25	0.502684\\
 0.25	0.523891\\
 0.25	0.551493\\
 0.25	0.582697\\
 0.25	0.626229\\
 0.25	0.699181\\
0.267857	0.849471\\
  nan	  nan\\
0.267857	0.443282\\
0.267857	0.546983\\
0.267857	0.499103\\
0.267857	0.526326\\
 0.25	0.545701\\
0.267857	0.599274\\
 0.25	0.645997\\
 0.25	0.713351\\
0.267857	0.858252\\
  nan	  nan\\
 0.25	0.415412\\
0.267857	0.526464\\
 0.25	0.49696\\
 0.25	0.527309\\
 0.25	0.5609\\
 0.25	0.59702\\
 0.25	0.647561\\
 0.25	0.711827\\
0.267857	0.853408\\
  nan	  nan\\
 0.25	0.428161\\
0.267857	0.531163\\
 0.25	0.491989\\
 0.25	0.526324\\
 0.25	0.554801\\
 0.25	0.610314\\
 0.25	0.668528\\
 0.25	0.740341\\
 0.25	0.887783\\
  nan	  nan\\
 0.25	0.395363\\
 0.25	0.509898\\
 0.25	0.486808\\
 0.25	0.516448\\
 0.25	0.551427\\
 0.25	0.592587\\
 0.25	0.654086\\
 0.25	0.725927\\
0.267857	0.873705\\
  nan	  nan\\
 0.25	0.417784\\
0.267857	0.521026\\
 0.25	0.49464\\
 0.25	0.527828\\
 0.25	0.56133\\
0.267857	0.619333\\
0.267857	0.679788\\
 0.25	0.756349\\
0.267857	0.897424\\
  nan	  nan\\
 0.25	0.386678\\
0.267857	0.511844\\
 0.25	0.496347\\
 0.25	0.523266\\
0.267857	0.559858\\
0.267857	0.602575\\
0.267857	0.66694\\
0.267857	0.748919\\
0.267857	0.892309\\
  nan	  nan\\
0.267857	0.411574\\
0.267857	0.515925\\
0.267857	0.500231\\
0.267857	0.530543\\
 0.25	0.565584\\
0.267857	0.621096\\
0.267857	0.688038\\
 0.25	0.771771\\
0.267857	0.910051\\
  nan	  nan\\
 0.25	0.373604\\
0.267857	0.506266\\
 0.25	0.494752\\
 0.25	0.522869\\
 0.25	0.562295\\
0.267857	0.61102\\
0.267857	0.678789\\
0.267857	0.770535\\
0.267857	0.906537\\
  nan	  nan\\
 0.25	0.398809\\
0.267857	0.501298\\
0.267857	0.493585\\
0.267857	0.522934\\
0.267857	0.560391\\
0.277778	0.621656\\
0.259259	0.690639\\
0.259259	0.779698\\
0.277778	0.920891\\
  nan	  nan\\
0.240741	0.352745\\
0.277778	0.48453\\
0.259259	0.473194\\
0.259259	0.500844\\
0.259259	0.532024\\
0.259259	0.574781\\
0.259259	0.628821\\
0.259259	0.704784\\
0.277778	0.811509\\
  nan	  nan\\
0.259259	0.375761\\
0.277778	0.472617\\
0.259259	0.469052\\
0.259259	0.49394\\
0.259259	0.531892\\
0.259259	0.580093\\
0.259259	0.650647\\
0.259259	0.73059\\
0.259259	0.852398\\
  nan	  nan\\
0.240741	0.337439\\
0.277778	0.474313\\
0.259259	0.470048\\
0.259259	0.499568\\
0.259259	0.52816\\
0.259259	0.574342\\
0.259259	0.632638\\
0.259259	0.715476\\
0.259259	0.831631\\
  nan	  nan\\
0.240741	0.361706\\
0.259259	0.463733\\
0.259259	0.46559\\
0.259259	0.490273\\
0.259259	0.529826\\
0.259259	0.578916\\
0.259259	0.656004\\
0.259259	0.743194\\
0.259259	0.876853\\
  nan	  nan\\
0.240741	0.331732\\
0.259259	0.473538\\
0.259259	0.474632\\
0.259259	0.505612\\
0.259259	0.528541\\
0.259259	0.573586\\
0.259259	0.63029\\
0.259259	0.718628\\
0.259259	0.853836\\
  nan	  nan\\
0.259259	0.359378\\
0.259259	0.46491\\
0.259259	0.468566\\
0.259259	0.495358\\
0.259259	0.537276\\
0.259259	0.588707\\
0.259259	0.672563\\
0.259259	0.768372\\
0.259259	0.904858\\
  nan	  nan\\
0.240741	0.328689\\
0.277778	0.474592\\
0.259259	0.481529\\
0.259259	0.515754\\
0.259259	0.542439\\
0.259259	0.591481\\
0.259259	0.653441\\
0.259259	0.747053\\
0.259259	0.882555\\
  nan	  nan\\
0.240741	0.358192\\
0.277778	0.464791\\
0.259259	0.469468\\
0.259259	0.498099\\
0.259259	0.543014\\
0.259259	0.600926\\
0.259259	0.690568\\
0.259259	0.79241\\
0.259259	0.926946\\
  nan	  nan\\
0.240741	0.326322\\
0.277778	0.47475\\
0.277778	0.486088\\
0.259259	0.521916\\
0.259259	0.552987\\
0.259259	0.604648\\
0.259259	0.669491\\
0.259259	0.767703\\
0.259259	0.903602\\
  nan	  nan\\
0.240741	0.351976\\
0.259259	0.457028\\
0.259259	0.465198\\
0.259259	0.494032\\
0.259259	0.540313\\
0.259259	0.600805\\
0.259259	0.691527\\
0.259259	0.798615\\
0.259259	0.937143\\
  nan	  nan\\
0.222222	0.319533\\
0.259259	0.469499\\
0.259259	0.484714\\
0.259259	0.521412\\
0.240741	0.554145\\
0.240741	0.607106\\
0.240741	0.673721\\
0.240741	0.7749\\
0.240741	0.91221\\
0.222222	0.953099\\
  nan	  nan\\
0.185185	0.143827\\
0.203704	0.223218\\
0.240741	0.315689\\
0.259259	0.357844\\
0.259259	0.385029\\
0.259259	0.410803\\
0.277778	0.4635\\
0.277778	0.492982\\
0.296296	0.664574\\
0.314815	0.863656\\
  nan	  nan\\
0.277778	0.414057\\
0.314815	0.621919\\
0.296296	0.636646\\
0.277778	0.599644\\
0.277778	0.637697\\
0.277778	0.694508\\
0.259259	0.769697\\
0.259259	0.834443\\
0.240741	0.879905\\
  nan	  nan\\
0.222222	0.272386\\
0.240741	0.339923\\
0.240741	0.360009\\
0.259259	0.40069\\
0.259259	0.434623\\
0.277778	0.466106\\
0.277778	0.522058\\
0.296296	0.664733\\
0.296296	0.864948\\
  nan	  nan\\
0.277778	0.433015\\
0.314815	0.618979\\
0.277778	0.61548\\
0.277778	0.602099\\
0.259259	0.63457\\
0.259259	0.69692\\
0.259259	0.783869\\
0.240741	0.857174\\
0.240741	0.933466\\
  nan	  nan\\
0.203704	0.272545\\
0.240741	0.350494\\
0.240741	0.3687\\
0.259259	0.414322\\
0.259259	0.445955\\
0.259259	0.480513\\
0.259259	0.544625\\
0.277778	0.678317\\
0.296296	0.878784\\
  nan	  nan\\
0.259259	0.422968\\
0.277778	0.599299\\
0.259259	0.596098\\
0.240741	0.591916\\
0.240741	0.623662\\
0.240741	0.6838\\
0.222222	0.765626\\
0.222222	0.838679\\
0.222222	0.917042\\
0.185185	0.927752\\
  nan	  nan\\
0.166667	0.138421\\
0.192308	0.240965\\
0.222222	0.319332\\
0.240741	0.377431\\
0.259259	0.375696\\
0.259259	0.412198\\
0.259259	0.430626\\
0.259259	0.47863\\
0.296296	0.598519\\
0.314815	0.791338\\
  nan	  nan\\
0.296296	0.465089\\
0.314815	0.637387\\
0.296296	0.597041\\
0.277778	0.576045\\
0.277778	0.592578\\
0.259259	0.635444\\
0.259259	0.665052\\
0.259259	0.704913\\
0.240741	0.743437\\
  nan	  nan\\
0.211538	0.267384\\
 0.25	0.354753\\
 0.25	0.374725\\
0.269231	0.410501\\
0.269231	0.442439\\
0.288462	0.467398\\
0.288462	0.526389\\
0.307692	0.639498\\
0.326923	0.849721\\
  nan	  nan\\
0.307692	0.464637\\
0.326923	0.614639\\
0.288462	0.578474\\
0.269231	0.578962\\
0.269231	0.594997\\
 0.25	0.65698\\
 0.25	0.723929\\
 0.25	0.791376\\
0.230769	0.884873\\
  nan	  nan\\
0.211538	0.267983\\
 0.25	0.348893\\
 0.25	0.401889\\
 0.25	0.424952\\
0.269231	0.446602\\
0.269231	0.486547\\
0.269231	0.526761\\
0.288462	0.648157\\
0.326923	0.850975\\
0.288462	0.951616\\
  nan	  nan\\
0.192308	0.179972\\
0.269231	0.351874\\
0.288462	0.457629\\
0.288462	0.56353\\
0.288462	0.558913\\
0.288462	0.622609\\
0.269231	0.567357\\
 0.25	0.57312\\
0.269231	0.694982\\
  nan	  nan\\
 0.25	0.389855\\
0.288462	0.545088\\
0.230769	0.458163\\
0.230769	0.457351\\
 0.25	0.51465\\
0.269231	0.585797\\
0.269231	0.698618\\
0.269231	0.761583\\
 0.25	0.736705\\
0.173077	0.813393\\
  nan	  nan\\
0.148148	0.150322\\
0.185185	0.234819\\
0.203704	0.264439\\
0.240741	0.371531\\
0.259259	0.433391\\
0.277778	0.434262\\
0.277778	0.482928\\
0.296296	0.587437\\
0.296296	0.560398\\
0.307692	0.722354\\
  nan	  nan\\
0.269231	0.487277\\
0.346154	0.610633\\
0.307692	0.576507\\
0.288462	0.631915\\
0.288462	0.619184\\
0.269231	0.654204\\
0.269231	0.666589\\
 0.25	0.604842\\
0.230769	0.604776\\
  nan	  nan\\
0.230769	0.357191\\
 0.25	0.383831\\
 0.25	0.399664\\
0.269231	0.532623\\
0.269231	0.431014\\
0.269231	0.490561\\
0.288462	0.568134\\
0.288462	0.613818\\
0.307692	0.752238\\
  nan	  nan\\
0.269231	0.430715\\
0.326923	0.641973\\
0.269231	0.530878\\
0.269231	0.529418\\
 0.25	0.445115\\
 0.25	0.590577\\
0.230769	0.516582\\
0.230769	0.517606\\
0.211538	0.632782\\
0.192308	0.537558\\
  nan	  nan\\
0.134615	0.0752347\\
0.211538	0.224965\\
 0.25	0.378793\\
 0.25	0.346042\\
 0.25	0.390058\\
0.269231	0.432933\\
0.288462	0.582654\\
0.288462	0.572006\\
0.307692	0.633161\\
0.326923	0.727263\\
  nan	  nan\\
0.288462	0.422791\\
0.326923	0.6251\\
0.288462	0.608843\\
0.269231	0.44279\\
 0.25	0.410645\\
 0.25	0.457285\\
0.230769	0.467881\\
0.230769	0.410361\\
0.211538	0.498597\\
0.192308	0.382831\\
  nan	  nan\\
0.134615	0.0965823\\
0.211538	0.273983\\
 0.25	0.336545\\
 0.25	0.341066\\
 0.25	0.403932\\
0.269231	0.418258\\
0.269231	0.406413\\
0.288462	0.471619\\
0.307692	0.528131\\
0.326923	0.57447\\
  nan	  nan\\
0.269231	0.479951\\
0.326923	0.55438\\
0.288462	0.510778\\
0.269231	0.478494\\
 0.25	0.388363\\
0.230769	0.408811\\
0.230769	0.442151\\
0.230769	0.460365\\
0.211538	0.448755\\
0.192308	0.469685\\
  nan	  nan\\
0.134615	0.116269\\
0.211538	0.287122\\
0.230769	0.396498\\
0.230769	0.515801\\
 0.25	0.587083\\
 0.25	0.480779\\
0.269231	0.510881\\
0.269231	0.536353\\
0.307692	0.515131\\
0.326923	0.624399\\
  nan	  nan\\
0.288462	0.362416\\
0.326923	0.550005\\
0.288462	0.509133\\
};
\addlegendentry{$\epsilon_R =10^{-3}$}

\addplot [color=mycolor2, draw=none, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
    1	    1\\
  0.5	0.859471\\
  0.3	0.678669\\
  0.4	0.993088\\
0.333333	0.89905\\
0.333333	0.882208\\
0.285714	0.867505\\
0.285714	0.821074\\
0.357143	0.850218\\
0.357143	0.839926\\
0.3125	0.831878\\
0.3125	0.798717\\
0.3125	0.793556\\
0.3125	0.800644\\
0.3125	0.772245\\
0.277778	0.756641\\
0.333333	0.793155\\
0.333333	0.733804\\
  0.3	0.738379\\
  0.3	0.723529\\
  0.3	0.718052\\
  0.3	0.697969\\
  0.3	0.690672\\
  0.3	0.682551\\
0.272727	0.666511\\
0.272727	0.663367\\
0.272727	0.659293\\
0.318182	0.674184\\
0.318182	0.652\\
0.291667	0.634407\\
  nan	  nan\\
0.291667	0.554807\\
0.333333	0.711212\\
0.333333	0.650504\\
0.333333	0.615669\\
0.307692	0.596635\\
0.307692	0.581629\\
0.307692	0.552779\\
0.307692	0.537063\\
0.307692	0.540603\\
0.321429	0.562487\\
0.3125	0.542303\\
0.34375	0.572552\\
0.323529	0.554082\\
0.305556	0.546128\\
0.333333	0.600808\\
0.333333	0.578291\\
  nan	  nan\\
  0.3	0.519256\\
0.325	0.674933\\
0.325	0.641471\\
0.325	0.63006\\
0.333333	0.606936\\
0.318182	0.568726\\
0.304348	0.555449\\
0.304348	0.531543\\
0.304348	0.517822\\
0.3125	0.544237\\
  nan	  nan\\
0.3125	0.44049\\
0.3125	0.570311\\
0.3125	0.574567\\
0.3125	0.563701\\
0.333333	0.565951\\
0.333333	0.565312\\
 0.32	0.542974\\
 0.32	0.539909\\
0.307692	0.52494\\
  nan	  nan\\
0.307692	0.451244\\
0.307692	0.56332\\
0.307692	0.542516\\
0.307692	0.530079\\
0.307692	0.527631\\
0.307692	0.502194\\
0.326923	0.504048\\
0.326923	0.506863\\
  nan	  nan\\
0.326923	0.432543\\
0.326923	0.534787\\
0.326923	0.489685\\
0.326923	0.480024\\
0.326923	0.476001\\
0.346154	0.470515\\
0.333333	0.449982\\
0.333333	0.467498\\
  nan	  nan\\
0.321429	0.373821\\
0.321429	0.46898\\
0.321429	0.41466\\
0.321429	0.385135\\
0.321429	0.370279\\
0.321429	0.350228\\
0.321429	0.34895\\
  nan	  nan\\
0.321429	0.370662\\
0.321429	0.457494\\
0.321429	0.382426\\
0.321429	0.372528\\
0.321429	0.355802\\
0.321429	0.358507\\
0.310345	0.394798\\
  nan	  nan\\
0.310345	0.344891\\
0.310345	0.431244\\
0.310345	0.397455\\
0.310345	0.402818\\
0.310345	0.405338\\
0.310345	0.392796\\
  0.3	0.446344\\
  nan	  nan\\
  0.3	0.371999\\
0.316667	0.463167\\
  0.3	0.417739\\
  0.3	0.426669\\
  0.3	0.435518\\
  0.3	0.446245\\
  0.3	0.524563\\
  nan	  nan\\
0.290323	0.408815\\
0.306452	0.512494\\
0.306452	0.477621\\
0.306452	0.4828\\
0.306452	0.483854\\
0.316667	0.495881\\
0.316667	0.577248\\
  nan	  nan\\
0.316667	0.406185\\
0.306452	0.515254\\
0.306452	0.474669\\
0.306452	0.477482\\
0.322581	0.49284\\
0.322581	0.521881\\
0.322581	0.6077\\
  nan	  nan\\
0.3125	0.409095\\
0.3125	0.517802\\
0.3125	0.499283\\
0.3125	0.515644\\
0.3125	0.535603\\
0.322581	0.57572\\
  nan	  nan\\
0.322581	0.473662\\
0.322581	0.558617\\
0.322581	0.499936\\
0.322581	0.539676\\
0.322581	0.601623\\
0.322581	0.6804\\
  nan	  nan\\
0.322581	0.424482\\
0.322581	0.522065\\
0.322581	0.508872\\
0.322581	0.530439\\
0.322581	0.553343\\
0.322581	0.664374\\
  nan	  nan\\
0.322581	0.442877\\
0.328125	0.543303\\
0.328125	0.491866\\
0.328125	0.52465\\
0.328125	0.597271\\
0.328125	0.720103\\
  nan	  nan\\
0.328125	0.393729\\
0.328125	0.50594\\
0.328125	0.502778\\
0.328125	0.517835\\
0.328125	0.572335\\
0.328125	0.713615\\
  nan	  nan\\
0.328125	0.422413\\
0.328125	0.511897\\
0.328125	0.486534\\
0.328125	0.515219\\
0.328125	0.598509\\
0.328125	0.745223\\
  nan	  nan\\
0.328125	0.402885\\
0.328125	0.509421\\
0.328125	0.513716\\
0.328125	0.529622\\
0.328125	0.582739\\
0.328125	0.731976\\
  nan	  nan\\
0.328125	0.427286\\
0.328125	0.51484\\
0.328125	0.486941\\
0.328125	0.519137\\
0.328125	0.595422\\
0.328125	0.76839\\
  nan	  nan\\
0.328125	0.399044\\
0.328125	0.51451\\
0.328125	0.508838\\
0.328125	0.527937\\
0.328125	0.576615\\
0.328125	0.752108\\
  nan	  nan\\
0.318182	0.424373\\
0.318182	0.532445\\
0.318182	0.497667\\
0.318182	0.541484\\
0.318182	0.613019\\
0.318182	0.789925\\
  nan	  nan\\
0.318182	0.374434\\
0.318182	0.492225\\
0.318182	0.488268\\
0.318182	0.526854\\
0.318182	0.576525\\
0.318182	0.781787\\
  nan	  nan\\
0.318182	0.397743\\
0.318182	0.523614\\
0.328125	0.495802\\
0.328125	0.550348\\
0.328125	0.612209\\
0.328125	0.785529\\
  nan	  nan\\
0.328125	0.36862\\
0.328125	0.486889\\
0.328125	0.486596\\
0.328125	0.532471\\
0.33871	0.587613\\
0.328125	0.78702\\
  nan	  nan\\
0.33871	0.400507\\
0.33871	0.526554\\
0.322581	0.502178\\
0.322581	0.555319\\
0.322581	0.619189\\
0.333333	0.784149\\
  nan	  nan\\
0.333333	0.371254\\
0.333333	0.483008\\
0.333333	0.488439\\
0.333333	0.534346\\
0.333333	0.591846\\
0.333333	0.774456\\
0.333333	0.821879\\
  nan	  nan\\
0.306452	0.241512\\
0.322581	0.34782\\
0.322581	0.432878\\
0.322581	0.454275\\
0.322581	0.465848\\
0.322581	0.606149\\
0.322581	0.726733\\
  nan	  nan\\
0.322581	0.383788\\
0.33871	0.568141\\
0.33871	0.59849\\
0.33871	0.601707\\
0.33871	0.631485\\
 0.35	0.773415\\
  nan	  nan\\
 0.35	0.35387\\
 0.35	0.482755\\
 0.35	0.469534\\
 0.35	0.524858\\
 0.35	0.650606\\
 0.35	0.80813\\
  nan	  nan\\
 0.35	0.39779\\
 0.35	0.559964\\
 0.35	0.596762\\
 0.35	0.607874\\
 0.35	0.669558\\
 0.35	0.825605\\
  nan	  nan\\
 0.35	0.364287\\
 0.35	0.490986\\
 0.35	0.481319\\
 0.35	0.540443\\
 0.35	0.670403\\
 0.35	0.835553\\
  nan	  nan\\
 0.35	0.398307\\
 0.35	0.553081\\
 0.35	0.594395\\
 0.35	0.611281\\
 0.35	0.676822\\
 0.35	0.84536\\
  nan	  nan\\
 0.35	0.367098\\
 0.35	0.491003\\
 0.35	0.485704\\
 0.35	0.549452\\
 0.35	0.682316\\
 0.35	0.846949\\
  nan	  nan\\
 0.35	0.394913\\
 0.35	0.54554\\
 0.35	0.589317\\
 0.35	0.608479\\
 0.35	0.675455\\
 0.35	0.848144\\
  nan	  nan\\
 0.35	0.367773\\
 0.35	0.49104\\
 0.35	0.488373\\
 0.35	0.554126\\
 0.35	0.688004\\
 0.35	0.850105\\
  nan	  nan\\
 0.35	0.390793\\
 0.35	0.540734\\
 0.35	0.586335\\
 0.35	0.606798\\
0.362069	0.683082\\
0.362069	0.859084\\
  nan	  nan\\
0.362069	0.369089\\
0.362069	0.494635\\
0.362069	0.494594\\
0.362069	0.559974\\
0.362069	0.693699\\
0.362069	0.854607\\
  nan	  nan\\
0.362069	0.389836\\
0.362069	0.54009\\
0.362069	0.587183\\
0.362069	0.606992\\
0.362069	0.676001\\
0.362069	0.852071\\
  nan	  nan\\
0.362069	0.365185\\
0.362069	0.495077\\
0.362069	0.498958\\
0.362069	0.567729\\
0.362069	0.697997\\
0.362069	0.86385\\
  nan	  nan\\
0.362069	0.390979\\
0.362069	0.542332\\
0.362069	0.591493\\
0.362069	0.61374\\
0.362069	0.686134\\
0.362069	0.86391\\
  nan	  nan\\
0.344828	0.366401\\
0.362069	0.504047\\
0.362069	0.511787\\
0.362069	0.572848\\
0.362069	0.704419\\
0.344828	0.867245\\
  nan	  nan\\
0.344828	0.394543\\
0.344828	0.545803\\
0.344828	0.59352\\
0.344828	0.614163\\
0.344828	0.687037\\
0.344828	0.866404\\
0.344828	0.953019\\
  nan	  nan\\
 0.35	0.213332\\
0.357143	0.299911\\
0.37037	0.410124\\
0.365385	0.449294\\
0.365385	0.464851\\
0.384615	0.690719\\
0.365385	0.815248\\
  nan	  nan\\
0.365385	0.485888\\
0.365385	0.671812\\
0.365385	0.72525\\
0.365385	0.695844\\
0.365385	0.682801\\
0.365385	0.743854\\
0.346154	0.712404\\
  nan	  nan\\
0.346154	0.238704\\
0.365385	0.35628\\
0.365385	0.421937\\
0.365385	0.452347\\
0.365385	0.491322\\
0.384615	0.666314\\
0.384615	0.805137\\
  nan	  nan\\
0.384615	0.452018\\
0.384615	0.646143\\
0.384615	0.684082\\
0.384615	0.655367\\
0.384615	0.681766\\
0.384615	0.753886\\
0.365385	0.773257\\
  nan	  nan\\
0.365385	0.243758\\
0.384615	0.370207\\
0.403846	0.437376\\
0.403846	0.466047\\
0.423077	0.523028\\
0.423077	0.684826\\
  nan	  nan\\
0.407407	0.566884\\
0.407407	0.716706\\
0.407407	0.632785\\
0.407407	0.690781\\
0.425926	0.773678\\
0.425926	0.854148\\
  nan	  nan\\
0.410714	0.279136\\
0.425926	0.393482\\
0.410714	0.440221\\
0.410714	0.486031\\
0.410714	0.528698\\
0.410714	0.76408\\
  nan	  nan\\
0.410714	0.550298\\
0.428571	0.686684\\
0.410714	0.606714\\
0.410714	0.678595\\
0.410714	0.76015\\
0.410714	0.868543\\
  nan	  nan\\
0.410714	0.279716\\
0.410714	0.398538\\
0.410714	0.451823\\
0.410714	0.503861\\
0.410714	0.548737\\
0.428571	0.790325\\
  nan	  nan\\
0.428571	0.537396\\
0.428571	0.669339\\
0.428571	0.605523\\
0.428571	0.678437\\
0.428571	0.765101\\
0.428571	0.888028\\
  nan	  nan\\
0.410714	0.285776\\
0.428571	0.403569\\
0.428571	0.455279\\
0.428571	0.508175\\
0.428571	0.557376\\
0.446429	0.799145\\
  nan	  nan\\
0.428571	0.523302\\
0.446429	0.657436\\
0.428571	0.600032\\
0.428571	0.671183\\
0.428571	0.760031\\
0.410714	0.881857\\
  nan	  nan\\
0.392857	0.279706\\
0.410714	0.394383\\
0.428571	0.452961\\
0.428571	0.501361\\
0.428571	0.551804\\
0.428571	0.794212\\
  nan	  nan\\
0.428571	0.515106\\
0.428571	0.649969\\
0.428571	0.597114\\
0.428571	0.668066\\
0.428571	0.765803\\
0.410714	0.888093\\
  nan	  nan\\
0.410714	0.274927\\
0.410714	0.386445\\
0.410714	0.444993\\
0.410714	0.493791\\
0.410714	0.54648\\
0.428571	0.786996\\
  nan	  nan\\
0.428571	0.503178\\
0.428571	0.63517\\
0.444444	0.594896\\
0.444444	0.668152\\
0.425926	0.767447\\
0.425926	0.87817\\
  nan	  nan\\
0.425926	0.265281\\
0.425926	0.378502\\
0.425926	0.435047\\
0.425926	0.47939\\
0.425926	0.530903\\
0.444444	0.757938\\
  nan	  nan\\
0.444444	0.48775\\
0.444444	0.616366\\
0.425926	0.566871\\
0.425926	0.629913\\
0.425926	0.71559\\
0.425926	0.802998\\
  nan	  nan\\
0.407407	0.267617\\
0.425926	0.385395\\
0.425926	0.444412\\
0.444444	0.49652\\
0.425926	0.551835\\
0.444444	0.785845\\
  nan	  nan\\
0.444444	0.482565\\
0.444444	0.612856\\
0.444444	0.571997\\
0.444444	0.641905\\
0.444444	0.742966\\
0.444444	0.871192\\
  nan	  nan\\
0.425926	0.266185\\
0.444444	0.388599\\
0.444444	0.448912\\
0.444444	0.497993\\
0.444444	0.560984\\
0.444444	0.794024\\
  nan	  nan\\
0.444444	0.473498\\
0.444444	0.602979\\
0.444444	0.568515\\
0.444444	0.635647\\
0.444444	0.739511\\
0.444444	0.877527\\
  nan	  nan\\
0.425926	0.264288\\
0.444444	0.389814\\
0.444444	0.447474\\
0.444444	0.498184\\
0.444444	0.564754\\
0.444444	0.797492\\
  nan	  nan\\
0.444444	0.465802\\
0.462963	0.595442\\
0.444444	0.565613\\
0.444444	0.631191\\
0.444444	0.73446\\
0.425926	0.874018\\
  nan	  nan\\
0.425926	0.265317\\
0.444444	0.3887\\
0.444444	0.448459\\
0.444444	0.500426\\
0.444444	0.57215\\
0.462963	0.799951\\
  nan	  nan\\
0.462963	0.455455\\
0.462963	0.589453\\
0.444444	0.564223\\
0.444444	0.629316\\
0.444444	0.731843\\
0.444444	0.873288\\
  nan	  nan\\
0.425926	0.26658\\
0.444444	0.390683\\
0.444444	0.449167\\
0.444444	0.501897\\
0.444444	0.58314\\
0.462963	0.80796\\
  nan	  nan\\
0.444444	0.477874\\
0.444444	0.588158\\
0.425926	0.569208\\
0.425926	0.63089\\
0.425926	0.727396\\
0.425926	0.865815\\
  nan	  nan\\
0.407407	0.265386\\
0.444444	0.396468\\
0.444444	0.45075\\
0.444444	0.503957\\
0.444444	0.585021\\
0.462963	0.80974\\
  nan	  nan\\
0.444444	0.464154\\
0.444444	0.582749\\
0.425926	0.57299\\
0.425926	0.634357\\
0.425926	0.733967\\
0.425926	0.872168\\
  nan	  nan\\
0.425926	0.275676\\
0.444444	0.411904\\
0.425926	0.449978\\
0.425926	0.50846\\
0.425926	0.594958\\
0.444444	0.817426\\
  nan	  nan\\
0.462963	0.458187\\
0.444444	0.578492\\
0.444444	0.572799\\
0.425926	0.630649\\
0.425926	0.728701\\
0.425926	0.873029\\
  nan	  nan\\
0.425926	0.285977\\
0.444444	0.40909\\
0.444444	0.455259\\
0.444444	0.508369\\
0.444444	0.597074\\
0.444444	0.814924\\
  nan	  nan\\
0.462963	0.451241\\
0.444444	0.574215\\
0.444444	0.574065\\
0.444444	0.629062\\
0.425926	0.724551\\
0.425926	0.872133\\
  nan	  nan\\
0.425926	0.293701\\
0.444444	0.406762\\
0.444444	0.454903\\
0.444444	0.511701\\
0.444444	0.603976\\
0.462963	0.814067\\
  nan	  nan\\
0.462963	0.446907\\
0.444444	0.568155\\
0.444444	0.57137\\
0.425926	0.623524\\
0.425926	0.721977\\
0.425926	0.873662\\
  nan	  nan\\
0.425926	0.295956\\
0.425926	0.409116\\
0.425926	0.45764\\
0.425926	0.514177\\
0.444444	0.608872\\
0.444444	0.818467\\
  nan	  nan\\
0.444444	0.439318\\
0.444444	0.564767\\
0.425926	0.570965\\
0.425926	0.623732\\
0.425926	0.722969\\
0.425926	0.881528\\
  nan	  nan\\
0.444444	0.287327\\
0.444444	0.416679\\
0.444444	0.460393\\
0.444444	0.519339\\
0.444444	0.612559\\
0.462963	0.81834\\
  nan	  nan\\
0.462963	0.429528\\
0.481481	0.563862\\
0.444444	0.569687\\
0.444444	0.625395\\
0.444444	0.727744\\
0.444444	0.894661\\
  nan	  nan\\
0.444444	0.276643\\
0.481481	0.425317\\
0.462963	0.463078\\
0.462963	0.520054\\
0.462963	0.61394\\
  nan	  nan\\
0.481481	0.509722\\
0.481481	0.656208\\
0.462963	0.584137\\
  0.5	0.710196\\
0.462963	0.848856\\
  nan	  nan\\
0.462963	0.30869\\
0.462963	0.427611\\
0.481481	0.473554\\
0.481481	0.524016\\
0.481481	0.715907\\
  nan	  nan\\
  0.5	0.519229\\
  0.5	0.66319\\
0.461538	0.595078\\
0.461538	0.697494\\
0.444444	0.858565\\
  nan	  nan\\
0.462963	0.329204\\
0.462963	0.437899\\
0.462963	0.478606\\
0.480769	0.539905\\
0.462963	0.75921\\
  nan	  nan\\
0.481481	0.489632\\
0.481481	0.645476\\
0.444444	0.582719\\
0.462963	0.681135\\
0.462963	0.846222\\
  nan	  nan\\
0.462963	0.332708\\
0.462963	0.456298\\
0.462963	0.485089\\
  0.5	0.550527\\
0.462963	0.767017\\
  nan	  nan\\
  0.5	0.489364\\
0.481481	0.624132\\
0.462963	0.582435\\
0.462963	0.670911\\
0.462963	0.844645\\
  nan	  nan\\
0.481481	0.349825\\
0.481481	0.476661\\
0.462963	0.494302\\
0.481481	0.557392\\
0.481481	0.775201\\
  nan	  nan\\
0.518519	0.477349\\
0.481481	0.613635\\
0.462963	0.569903\\
0.462963	0.651274\\
0.462963	0.814102\\
  nan	  nan\\
0.481481	0.35579\\
0.462963	0.482003\\
  0.5	0.528248\\
0.462963	0.563491\\
0.481481	0.787257\\
  nan	  nan\\
0.464286	0.458672\\
0.464286	0.605307\\
0.464286	0.565951\\
0.464286	0.656234\\
0.481481	0.830845\\
  nan	  nan\\
0.481481	0.351154\\
0.462963	0.478197\\
0.462963	0.507651\\
0.481481	0.574659\\
0.481481	0.787687\\
  nan	  nan\\
  0.5	0.453691\\
0.481481	0.595852\\
0.481481	0.566034\\
0.481481	0.64258\\
0.481481	0.822377\\
  nan	  nan\\
  0.5	0.359924\\
  0.5	0.494395\\
0.481481	0.514715\\
0.462963	0.574224\\
0.481481	0.793662\\
  nan	  nan\\
  0.5	0.448333\\
0.481481	0.590653\\
0.462963	0.56688\\
0.462963	0.634748\\
0.462963	0.801188\\
  nan	  nan\\
0.481481	0.372712\\
0.481481	0.489445\\
0.462963	0.509518\\
0.462963	0.577165\\
0.481481	0.800313\\
  nan	  nan\\
0.481481	0.438994\\
0.462963	0.613777\\
0.444444	0.578602\\
0.444444	0.650578\\
0.462963	0.825706\\
  nan	  nan\\
0.481481	0.344025\\
0.462963	0.47257\\
0.462963	0.501018\\
0.462963	0.575471\\
0.481481	0.8057\\
  nan	  nan\\
  0.5	0.438891\\
0.462963	0.594806\\
0.462963	0.582802\\
0.462963	0.662564\\
0.462963	0.84251\\
  nan	  nan\\
0.481481	0.332829\\
0.481481	0.486613\\
0.462963	0.512372\\
0.462963	0.589276\\
0.462963	0.812044\\
  nan	  nan\\
0.481481	0.437127\\
0.481481	0.592078\\
0.462963	0.586455\\
0.444444	0.669963\\
0.462963	0.854149\\
  nan	  nan\\
0.462963	0.332662\\
0.462963	0.492996\\
0.462963	0.522992\\
0.462963	0.601501\\
0.462963	0.818779\\
  nan	  nan\\
0.462963	0.444301\\
0.462963	0.5876\\
0.444444	0.593314\\
0.444444	0.682111\\
0.444444	0.866785\\
0.425926	0.954558\\
  nan	  nan\\
0.425926	0.158591\\
0.425926	0.215995\\
0.425926	0.2611\\
0.462963	0.38048\\
0.462963	0.519016\\
0.481481	0.662149\\
  nan	  nan\\
  0.5	0.529083\\
0.481481	0.696304\\
0.481481	0.753521\\
0.462963	0.733318\\
0.462963	0.763006\\
  nan	  nan\\
0.481481	0.349883\\
0.462963	0.373039\\
};
\addlegendentry{$\epsilon_R =10^{-7}$}

\addplot [color=mycolor3, draw=none, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
    1	    1\\
0.666667	0.844579\\
  0.5	0.91801\\
  0.5	0.951522\\
  0.5	0.917565\\
0.583333	0.967027\\
  0.5	0.931388\\
  0.5	0.923106\\
0.571429	0.968602\\
  0.5	0.917418\\
  0.5	0.927634\\
  0.5	0.890889\\
0.5625	0.899003\\
  0.5	0.899508\\
  0.5	0.913283\\
  0.5	0.907336\\
  0.5	0.894367\\
0.555556	0.892549\\
  0.5	0.868694\\
  0.5	0.861253\\
  0.5	0.859354\\
  nan	  nan\\
  0.5	0.707579\\
  0.5	0.851606\\
  0.5	0.8206\\
  0.5	0.773126\\
  0.5	0.819265\\
 0.55	0.8988\\
 0.55	0.838346\\
  0.5	0.829471\\
  0.5	0.805566\\
  0.5	0.793794\\
0.545455	0.791917\\
  0.5	0.713539\\
  0.5	0.737973\\
  nan	  nan\\
  0.5	0.585523\\
0.541667	0.768303\\
  0.5	0.747069\\
  0.5	0.726356\\
  0.5	0.745874\\
  0.5	0.750028\\
0.541667	0.767451\\
  0.5	0.774692\\
  0.5	0.777386\\
0.541667	0.76828\\
  0.5	0.743939\\
  0.5	0.746132\\
  nan	  nan\\
0.538462	0.636233\\
  0.5	0.716814\\
  0.5	0.727443\\
0.538462	0.741803\\
  0.5	0.739321\\
  0.5	0.752825\\
0.538462	0.785833\\
0.538462	0.788059\\
  0.5	0.735223\\
  0.5	0.745586\\
  0.5	0.726199\\
  nan	  nan\\
0.533333	0.606595\\
0.533333	0.721685\\
0.53125	0.702381\\
0.555556	0.75327\\
 0.55	0.675469\\
0.545455	0.69194\\
  0.5	0.61243\\
  nan	  nan\\
0.541667	0.589545\\
0.520833	0.716702\\
0.541667	0.687438\\
 0.52	0.628667\\
  0.5	0.609949\\
  nan	  nan\\
0.538462	0.532399\\
  0.5	0.635413\\
0.519231	0.625167\\
0.519231	0.63614\\
0.519231	0.632766\\
  nan	  nan\\
0.538462	0.519246\\
0.519231	0.669595\\
0.538462	0.645034\\
0.519231	0.648077\\
0.538462	0.694422\\
  nan	  nan\\
0.538462	0.58606\\
0.537037	0.715924\\
0.518519	0.696996\\
0.518519	0.686669\\
0.518519	0.733873\\
  nan	  nan\\
0.537037	0.554551\\
0.537037	0.692734\\
0.518519	0.68303\\
0.537037	0.704697\\
0.517857	0.7588\\
  nan	  nan\\
0.535714	0.577156\\
0.517857	0.70763\\
0.535714	0.707837\\
0.517857	0.711411\\
0.517857	0.745746\\
  nan	  nan\\
0.553571	0.579123\\
0.517241	0.657382\\
0.517241	0.653299\\
0.517241	0.691748\\
0.517241	0.720646\\
  nan	  nan\\
0.534483	0.499758\\
0.534483	0.662285\\
0.517241	0.668826\\
0.516667	0.679592\\
  nan	  nan\\
0.533333	0.582509\\
  0.5	0.689453\\
0.516667	0.675421\\
0.516667	0.730147\\
  nan	  nan\\
0.533333	0.564709\\
0.516667	0.661675\\
0.516667	0.669887\\
0.516667	0.75121\\
  nan	  nan\\
0.533333	0.610491\\
0.516667	0.726159\\
0.516667	0.737487\\
0.516667	0.794407\\
  nan	  nan\\
0.533333	0.56448\\
0.516667	0.68136\\
0.516667	0.711102\\
0.533333	0.82538\\
  nan	  nan\\
 0.55	0.553538\\
0.516667	0.709198\\
0.516667	0.725724\\
0.516667	0.816459\\
  nan	  nan\\
0.533333	0.508128\\
0.533333	0.686456\\
0.533333	0.7259\\
0.516667	0.819221\\
  nan	  nan\\
 0.55	0.521954\\
0.533333	0.707659\\
0.533333	0.742284\\
0.516667	0.821057\\
  nan	  nan\\
 0.55	0.488396\\
0.533333	0.68524\\
0.533333	0.760256\\
0.533333	0.838468\\
  nan	  nan\\
0.566667	0.610855\\
0.516129	0.679378\\
0.516129	0.701501\\
0.516129	0.800072\\
  nan	  nan\\
0.548387	0.570122\\
0.516129	0.628236\\
0.516129	0.692663\\
0.516129	0.796614\\
  nan	  nan\\
0.548387	0.537396\\
0.516129	0.641748\\
0.516129	0.68202\\
0.532258	0.813263\\
  nan	  nan\\
0.53125	0.515581\\
0.515625	0.652713\\
0.515625	0.69196\\
  0.5	0.82152\\
  nan	  nan\\
0.53125	0.486812\\
0.515625	0.608218\\
0.515625	0.67392\\
  0.5	0.808633\\
  nan	  nan\\
0.53125	0.465854\\
0.515625	0.616172\\
0.515625	0.702544\\
0.515625	0.846391\\
  nan	  nan\\
0.546875	0.472463\\
0.515625	0.626828\\
0.515625	0.688894\\
0.515625	0.845872\\
  nan	  nan\\
0.546875	0.479344\\
0.53125	0.625698\\
0.515625	0.714502\\
0.515625	0.849404\\
  nan	  nan\\
0.546875	0.498243\\
0.53125	0.620962\\
0.515625	0.702456\\
0.515625	0.849364\\
  nan	  nan\\
0.546875	0.480253\\
0.53125	0.634298\\
  0.5	0.697313\\
0.515625	0.841137\\
  nan	  nan\\
0.546875	0.473833\\
0.515625	0.619671\\
0.515625	0.693148\\
0.515625	0.842097\\
  nan	  nan\\
0.546875	0.485783\\
0.515625	0.625593\\
0.53125	0.723121\\
0.532258	0.846863\\
  nan	  nan\\
0.564516	0.5033\\
0.532258	0.635846\\
0.532258	0.69017\\
0.532258	0.8369\\
  nan	  nan\\
0.564516	0.497984\\
0.532258	0.652101\\
0.532258	0.707168\\
0.548387	0.847418\\
  nan	  nan\\
0.546875	0.487551\\
0.53125	0.621835\\
0.53125	0.692482\\
0.515625	0.81868\\
  nan	  nan\\
0.546875	0.453155\\
0.53125	0.631551\\
0.53125	0.693027\\
0.515152	0.815523\\
  nan	  nan\\
0.545455	0.488107\\
0.515152	0.619595\\
0.546875	0.701608\\
0.53125	0.832343\\
  nan	  nan\\
0.545455	0.477684\\
0.560606	0.689126\\
0.545455	0.729654\\
0.530303	0.8318\\
  nan	  nan\\
0.545455	0.482781\\
0.546875	0.619834\\
0.532258	0.667225\\
0.516667	0.79076\\
  nan	  nan\\
 0.55	0.505973\\
0.517241	0.640441\\
0.537037	0.714286\\
0.518519	0.787023\\
0.519231	0.778422\\
  nan	  nan\\
 0.56	0.354871\\
 0.52	0.443045\\
 0.52	0.549066\\
 0.52	0.642408\\
 0.52	0.719894\\
  nan	  nan\\
 0.56	0.515266\\
 0.52	0.660904\\
 0.52	0.71322\\
 0.52	0.747701\\
  0.5	0.720248\\
  nan	  nan\\
0.5625	0.38239\\
0.5625	0.544024\\
0.541667	0.667886\\
0.541667	0.758098\\
0.520833	0.828429\\
  nan	  nan\\
0.5625	0.49702\\
0.5625	0.654058\\
0.5625	0.731022\\
0.520833	0.767196\\
0.520833	0.812999\\
  nan	  nan\\
0.5625	0.417475\\
0.5625	0.560394\\
0.5625	0.656286\\
0.520833	0.746445\\
0.541667	0.842375\\
  nan	  nan\\
0.583333	0.529113\\
0.5625	0.656936\\
0.541667	0.723549\\
0.541667	0.807234\\
0.520833	0.858125\\
  nan	  nan\\
0.583333	0.441515\\
0.5625	0.544097\\
0.5625	0.654209\\
0.541667	0.763312\\
0.520833	0.874698\\
  nan	  nan\\
0.583333	0.515316\\
0.583333	0.647637\\
0.541667	0.726032\\
0.520833	0.800529\\
0.541667	0.880175\\
  nan	  nan\\
0.583333	0.433747\\
0.5625	0.551717\\
0.583333	0.676435\\
0.541667	0.767684\\
0.541667	0.890823\\
  nan	  nan\\
0.583333	0.504931\\
0.604167	0.657105\\
0.541667	0.766718\\
0.541667	0.817992\\
0.520833	0.899237\\
  nan	  nan\\
0.583333	0.41262\\
0.604167	0.604095\\
0.5625	0.687358\\
0.541667	0.761836\\
0.520833	0.89136\\
  nan	  nan\\
0.583333	0.493693\\
0.604167	0.68892\\
0.5625	0.756849\\
0.541667	0.812827\\
0.520833	0.893317\\
  nan	  nan\\
0.583333	0.406326\\
0.625	0.608904\\
0.5625	0.699225\\
0.541667	0.759209\\
0.520833	0.870893\\
  nan	  nan\\
0.604167	0.498235\\
0.604167	0.708067\\
0.5625	0.784226\\
0.541667	0.825675\\
0.520833	0.89675\\
  nan	  nan\\
0.583333	0.404086\\
0.625	0.623143\\
0.5625	0.686724\\
0.541667	0.762166\\
0.541667	0.892278\\
  nan	  nan\\
0.604167	0.504268\\
0.625	0.728738\\
0.5625	0.767838\\
0.541667	0.832737\\
0.520833	0.893803\\
  nan	  nan\\
0.604167	0.423599\\
0.604167	0.565383\\
0.604167	0.746654\\
0.565217	0.801368\\
0.541667	0.892994\\
  nan	  nan\\
0.604167	0.501554\\
0.645833	0.712629\\
0.5625	0.73489\\
0.541667	0.801935\\
0.520833	0.864202\\
  nan	  nan\\
0.604167	0.453135\\
0.625	0.669079\\
0.604167	0.711996\\
0.541667	0.78521\\
0.520833	0.896328\\
  nan	  nan\\
0.604167	0.493929\\
0.666667	0.74749\\
0.5625	0.75693\\
0.520833	0.813055\\
0.520833	0.901223\\
  nan	  nan\\
0.604167	0.452357\\
0.645833	0.690103\\
0.583333	0.717719\\
0.541667	0.799813\\
0.520833	0.918782\\
  nan	  nan\\
0.604167	0.494101\\
0.666667	0.746217\\
0.5625	0.755915\\
0.541667	0.823044\\
0.520833	0.912558\\
  nan	  nan\\
0.604167	0.453724\\
0.6875	0.71032\\
0.541667	0.703807\\
0.541667	0.800545\\
0.541667	0.915529\\
  nan	  nan\\
0.604167	0.491515\\
0.6875	0.747144\\
0.5625	0.76344\\
0.520833	0.815534\\
0.541667	0.908539\\
  nan	  nan\\
0.604167	0.457921\\
0.6875	0.699429\\
0.5625	0.702345\\
0.541667	0.794522\\
0.520833	0.913277\\
  nan	  nan\\
0.604167	0.496983\\
0.708333	0.741841\\
0.541667	0.738807\\
0.541667	0.809732\\
0.520833	0.907079\\
  nan	  nan\\
0.604167	0.465192\\
0.708333	0.709146\\
0.5625	0.698184\\
0.541667	0.8035\\
0.541667	0.923926\\
  nan	  nan\\
0.604167	0.493074\\
0.708333	0.740536\\
0.5625	0.752173\\
0.541667	0.811912\\
0.541667	0.89931\\
  nan	  nan\\
0.604167	0.472515\\
0.708333	0.678938\\
0.583333	0.721867\\
0.541667	0.796325\\
0.541667	0.911917\\
  nan	  nan\\
0.604167	0.500267\\
0.729167	0.741643\\
0.5625	0.741204\\
0.541667	0.800557\\
0.541667	0.903994\\
  nan	  nan\\
0.604167	0.485796\\
0.729167	0.704694\\
0.583333	0.751001\\
0.541667	0.812168\\
0.541667	0.929392\\
  nan	  nan\\
0.604167	0.509677\\
 0.75	0.756383\\
0.583333	0.825173\\
0.541667	0.858852\\
0.565217	0.936989\\
  nan	  nan\\
0.604167	0.449389\\
 0.75	0.771652\\
0.604167	0.827652\\
0.5625	0.849542\\
 0.56	0.930939\\
  nan	  nan\\
 0.62	0.532375\\
 0.78	0.812018\\
 0.58	0.839252\\
 0.58	0.883241\\
  nan	  nan\\
 0.62	0.573211\\
 0.76	0.822665\\
  0.6	0.882508\\
 0.56	0.922454\\
  nan	  nan\\
0.615385	0.536139\\
0.788462	0.886528\\
0.596154	0.851109\\
0.557692	0.911183\\
  nan	  nan\\
0.62963	0.629738\\
0.759259	0.877581\\
0.611111	0.878375\\
0.574074	0.950607\\
  nan	  nan\\
0.62963	0.60652\\
0.796296	0.872206\\
0.592593	0.838526\\
0.592593	0.937569\\
  nan	  nan\\
0.62963	0.633708\\
0.796296	0.876065\\
0.592593	0.900119\\
0.574074	0.946188\\
  nan	  nan\\
0.62963	0.590081\\
0.777778	0.873128\\
0.592593	0.854742\\
0.592593	0.936545\\
  nan	  nan\\
0.62963	0.621049\\
0.796296	0.884587\\
0.592593	0.899147\\
0.592593	0.946994\\
  nan	  nan\\
0.648148	0.634731\\
0.777778	0.88547\\
0.592593	0.845069\\
0.592593	0.93323\\
  nan	  nan\\
0.666667	0.684543\\
0.759259	0.917033\\
0.611111	0.909209\\
0.574074	0.947044\\
  nan	  nan\\
0.648148	0.624401\\
0.777778	0.880855\\
0.592593	0.842976\\
0.592593	0.927442\\
  nan	  nan\\
0.666667	0.685627\\
0.759259	0.874044\\
0.611111	0.905746\\
0.574074	0.950017\\
  nan	  nan\\
0.648148	0.645438\\
0.777778	0.860845\\
0.592593	0.85581\\
0.611111	0.939165\\
  nan	  nan\\
0.666667	0.678578\\
0.777778	0.892372\\
0.592593	0.88599\\
0.592593	0.942955\\
  nan	  nan\\
0.685185	0.674742\\
0.759259	0.853188\\
0.611111	0.854394\\
0.574074	0.938934\\
  nan	  nan\\
0.666667	0.680952\\
0.777778	0.87074\\
0.592593	0.874034\\
0.596154	0.947966\\
  nan	  nan\\
0.673077	0.608752\\
0.769231	0.858493\\
0.596154	0.872686\\
 0.56	0.937086\\
  nan	  nan\\
 0.68	0.636562\\
 0.78	0.811382\\
 0.56	0.82032\\
0.5625	0.902028\\
  nan	  nan\\
0.6875	0.636337\\
0.770833	0.825491\\
0.583333	0.887104\\
0.583333	0.912573\\
0.541667	0.88513\\
  nan	  nan\\
0.645833	0.446507\\
0.8125	0.734474\\
0.608696	0.801989\\
0.604167	0.881725\\
  nan	  nan\\
0.729167	0.718929\\
0.770833	0.908773\\
0.583333	0.909068\\
0.583333	0.897507\\
  nan	  nan\\
 0.72	0.582108\\
 0.78	0.818362\\
 0.62	0.793538\\
0.634615	0.953995\\
  nan	  nan\\
 0.75	0.721033\\
 0.75	0.943252\\
0.615385	0.957168\\
 0.58	0.961595\\
  nan	  nan\\
0.711538	0.624375\\
 0.78	0.817352\\
 0.62	0.886664\\
0.615385	0.944016\\
  nan	  nan\\
 0.75	0.741755\\
0.769231	0.928572\\
0.596154	0.875212\\
0.596154	0.940056\\
  nan	  nan\\
0.730769	0.650275\\
0.769231	0.879632\\
0.615385	0.891674\\
0.615385	0.948589\\
  nan	  nan\\
 0.75	0.727665\\
0.769231	0.934931\\
0.615385	0.903004\\
0.615385	0.953393\\
  nan	  nan\\
0.740741	0.752686\\
0.777778	0.908163\\
0.62963	0.911778\\
0.62963	0.970196\\
  nan	  nan\\
0.777778	0.793726\\
0.759259	0.922351\\
0.62963	0.914862\\
0.611111	0.967169\\
  nan	  nan\\
0.777778	0.738727\\
0.759259	0.867269\\
0.62963	0.888455\\
0.62963	0.975291\\
  nan	  nan\\
0.796296	0.781763\\
0.740741	0.900816\\
0.611111	0.898869\\
0.611111	0.962285\\
  nan	  nan\\
0.777778	0.714915\\
0.759259	0.835211\\
0.62963	0.890484\\
0.611111	0.9637\\
  nan	  nan\\
0.796296	0.756852\\
0.740741	0.881011\\
0.611111	0.893852\\
0.611111	0.95087\\
  nan	  nan\\
0.777778	0.699024\\
0.740741	0.843923\\
0.62963	0.878001\\
0.611111	0.950254\\
  nan	  nan\\
0.814815	0.762346\\
0.722222	0.866778\\
0.611111	0.898288\\
0.611111	0.941388\\
  nan	  nan\\
0.796296	0.697738\\
0.740741	0.83172\\
0.62963	0.905671\\
0.611111	0.967646\\
  nan	  nan\\
0.814815	0.746208\\
0.740741	0.856884\\
0.611111	0.863923\\
0.611111	0.928205\\
  nan	  nan\\
0.796296	0.665591\\
0.759259	0.834508\\
0.62963	0.971561\\
0.607143	0.97935\\
  nan	  nan\\
0.785714	0.69782\\
 0.75	0.945663\\
0.625	0.94491\\
0.607143	0.970617\\
  nan	  nan\\
0.803571	0.653268\\
0.732143	0.840607\\
0.642857	0.978105\\
0.625	0.981395\\
  nan	  nan\\
0.803571	0.722846\\
0.732143	0.812001\\
0.625	0.955978\\
0.607143	0.962711\\
  nan	  nan\\
0.821429	0.66399\\
0.714286	0.941362\\
0.625	0.937143\\
0.625	0.975729\\
  nan	  nan\\
0.821429	0.712749\\
0.732143	0.905886\\
0.642857	0.977868\\
  nan	  nan\\
0.821429	0.725411\\
0.732143	0.974253\\
0.660714	0.968638\\
  nan	  nan\\
0.839286	0.723778\\
0.714286	0.928653\\
0.642857	0.94839\\
  nan	  nan\\
0.821429	0.715965\\
0.732143	0.960723\\
0.642857	0.953523\\
  nan	  nan\\
0.839286	0.734834\\
0.714286	0.967964\\
0.625	0.960525\\
0.607143	0.975858\\
  nan	  nan\\
0.796296	0.577759\\
0.759259	0.757027\\
0.648148	0.923416\\
0.648148	0.95614\\
  nan	  nan\\
0.851852	0.702211\\
0.722222	0.964208\\
0.62963	0.932657\\
0.611111	0.934418\\
  nan	  nan\\
0.821429	0.633559\\
 0.75	0.873427\\
0.648148	0.91734\\
  nan	  nan\\
0.87037	0.783768\\
0.703704	0.956997\\
0.611111	0.959148\\
0.611111	0.939652\\
  nan	  nan\\
0.803571	0.625098\\
0.759259	0.791581\\
0.660714	0.856673\\
  nan	  nan\\
0.87037	0.77917\\
0.703704	0.96593\\
0.625	0.940899\\
0.625	0.938569\\
  nan	  nan\\
0.839286	0.662132\\
0.732143	0.864878\\
0.660714	0.796152\\
  nan	  nan\\
0.892857	0.79071\\
0.678571	0.924753\\
0.642857	0.909702\\
  nan	  nan\\
0.875	0.751343\\
0.696429	0.890754\\
0.660714	0.965648\\
  nan	  nan\\
0.892857	0.784217\\
0.678571	0.894407\\
0.642857	0.937733\\
  nan	  nan\\
0.875	0.780976\\
0.696429	0.914572\\
0.642857	0.970016\\
  nan	  nan\\
0.892857	0.796922\\
0.696429	0.984454\\
0.607143	0.96545\\
  nan	  nan\\
0.875	0.781346\\
0.696429	0.879707\\
0.660714	0.950043\\
  nan	  nan\\
0.892857	0.836298\\
0.696429	0.952115\\
0.642857	0.967396\\
  nan	  nan\\
0.892857	0.807653\\
0.696429	0.971747\\
0.625	0.974288\\
  nan	  nan\\
0.892857	0.837505\\
0.696429	0.974721\\
0.625	0.966646\\
  nan	  nan\\
0.892857	0.82571\\
0.696429	0.923628\\
0.642857	0.957791\\
  nan	  nan\\
0.892857	0.846109\\
0.678571	0.956945\\
0.642857	0.965279\\
  nan	  nan\\
0.907407	0.837991\\
0.685185	0.975602\\
0.62963	0.979605\\
0.611111	0.980887\\
  nan	  nan\\
0.888889	0.82208\\
0.685185	0.855648\\
0.685185	0.948304\\
0.648148	0.975583\\
  nan	  nan\\
0.907407	0.869679\\
0.666667	0.964882\\
0.62963	0.9601\\
0.611111	0.959303\\
  nan	  nan\\
0.907407	0.84815\\
0.666667	0.94435\\
0.666667	0.936329\\
0.648148	0.974676\\
  nan	  nan\\
0.907407	0.882364\\
0.666667	0.975665\\
0.62963	0.949751\\
0.62963	0.966702\\
  nan	  nan\\
0.907407	0.866937\\
0.666667	0.925346\\
0.648148	0.912186\\
0.62963	0.961986\\
  nan	  nan\\
0.925926	0.903191\\
0.648148	0.971107\\
0.62963	0.955188\\
0.62963	0.971427\\
  nan	  nan\\
0.907407	0.865026\\
};
\addlegendentry{$\epsilon_R =10^{-12}$}

\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/rel_E1_conv_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\paper_low_rank_arnoldi\Code\Main_conv_diff_1D on 18-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
unbounded coords=jump,
xmin=    0,
xmax=  600,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $k$},
ymode=log,
ymin=1e-14,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \norm{\VM A_1} \frac{\text{mean}_{i=1,\hdots,n_1} \norm{ \xkb e_1(\omega_i)}}{ \text{mean}_{i=1,\hdots,n_1} \norm{ \xkb r(\omega_i)}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
    1	    0\\
    2	1.28216e-08\\
    3	1.96379e-08\\
    4	9.63434e-08\\
    5	3.21023e-07\\
    6	7.91389e-07\\
    7	1.76469e-06\\
    8	5.42638e-06\\
    9	1.02926e-05\\
   10	1.69539e-05\\
   11	2.43671e-05\\
   12	3.93348e-05\\
   13	6.45561e-05\\
   14	9.22727e-05\\
   15	0.000124932\\
   16	0.000174069\\
   17	0.000232869\\
   18	0.000303127\\
   19	0.000382457\\
   20	0.000497694\\
   21	0.00064055\\
   22	0.000792914\\
   23	0.000995522\\
   24	0.00158097\\
   25	0.00170674\\
   26	0.0025303\\
   27	0.00350883\\
   28	0.00451875\\
   29	0.0053805\\
   30	0.00626946\\
   31	0.00744155\\
   32	0.00875887\\
   33	0.0105836\\
   34	0.0118095\\
   35	0.0134934\\
   36	0.0131572\\
   37	0.0144678\\
   38	0.0175759\\
   39	0.0199662\\
   40	0.0200942\\
   41	0.0239786\\
   42	0.026296\\
   43	0.0313346\\
   44	0.0323779\\
   45	0.0336973\\
   46	0.0395797\\
   47	0.0428148\\
   48	0.0427321\\
   49	0.0461659\\
   50	0.0469114\\
   51	0.0525564\\
   52	0.0474597\\
   53	0.0461826\\
   54	0.0499596\\
   55	0.0510699\\
   56	0.0498711\\
   57	0.0508692\\
   58	0.0503401\\
   59	0.055879\\
   60	0.050968\\
   61	0.0482511\\
   62	0.0493091\\
   63	0.0489216\\
   64	0.0467599\\
   65	0.0464988\\
   66	0.0458423\\
   67	0.0501143\\
   68	0.0485461\\
   69	0.0468037\\
   70	0.0484017\\
   71	0.0507187\\
   72	0.0526237\\
   73	0.0530419\\
   74	0.0525644\\
   75	0.0630535\\
   76	0.0642025\\
   77	0.0639898\\
   78	0.0652655\\
   79	  nan\\
   80	0.071053\\
   81	0.0820643\\
   82	0.077472\\
   83	0.0728188\\
   84	0.0714936\\
   85	0.0745902\\
   86	0.0735356\\
   87	0.0757651\\
   88	0.0804512\\
   89	0.0862088\\
   90	0.0901295\\
   91	0.0896733\\
   92	0.0974449\\
   93	0.103878\\
   94	0.104742\\
   95	0.112532\\
   96	0.116824\\
   97	0.118187\\
   98	0.116812\\
   99	0.108777\\
  100	0.100458\\
  101	0.0975254\\
  102	0.0858303\\
  103	0.097609\\
  104	0.0922045\\
  105	0.097214\\
  106	0.0973796\\
  107	0.0975053\\
  108	0.0956673\\
  109	0.100607\\
  110	0.097889\\
  111	0.0967477\\
  112	0.0924372\\
  113	0.0978169\\
  114	0.101794\\
  115	0.0976663\\
  116	0.0916366\\
  117	0.090599\\
  118	0.0856714\\
  119	0.0831962\\
  120	0.0714459\\
  121	0.0672101\\
  122	0.0662543\\
  123	0.0638486\\
  124	0.0619496\\
  125	0.0626912\\
  126	0.0635421\\
  127	0.064293\\
  128	0.0605822\\
  129	0.0578439\\
  130	0.0573525\\
  131	0.0585601\\
  132	0.0572655\\
  133	0.057144\\
  134	0.0568458\\
  135	0.0605484\\
  136	0.0586845\\
  137	0.0600186\\
  138	0.0631143\\
  139	0.0669536\\
  140	0.0659842\\
  141	0.0682685\\
  142	0.070323\\
  143	0.0780728\\
  144	0.0760505\\
  145	0.0777778\\
  146	0.0837865\\
  147	0.0918411\\
  148	0.0954144\\
  149	0.102554\\
  150	0.112514\\
  151	  nan\\
  152	0.126333\\
  153	0.168693\\
  154	0.166875\\
  155	0.173998\\
  156	0.18804\\
  157	0.196361\\
  158	0.216164\\
  159	0.224346\\
  160	0.231302\\
  161	0.237634\\
  162	0.261066\\
  163	0.293821\\
  164	0.334771\\
  165	0.374784\\
  166	0.415507\\
  167	0.466741\\
  168	0.52907\\
  169	0.582879\\
  170	0.637258\\
  171	0.709902\\
  172	0.790065\\
  173	0.856193\\
  174	0.9426\\
  175	1.03471\\
  176	1.13714\\
  177	1.27847\\
  178	1.41772\\
  179	1.57317\\
  180	1.76933\\
  181	2.00098\\
  182	2.23025\\
  183	2.44269\\
  184	2.76253\\
  185	3.12045\\
  186	3.41121\\
  187	3.70958\\
  188	4.06795\\
  189	4.47508\\
  190	4.91006\\
  191	5.30872\\
  192	5.62081\\
  193	6.36023\\
  194	6.79076\\
  195	7.36526\\
  196	7.8975\\
  197	8.56512\\
  198	9.43161\\
  199	10.3164\\
  200	11.2348\\
  201	11.7862\\
  202	13.0989\\
  203	14.8431\\
  204	17.4569\\
  205	18.7264\\
  206	21.2324\\
  207	23.3724\\
  208	26.4868\\
  209	32.0803\\
  210	36.3031\\
  211	40.8497\\
  212	44.9515\\
  213	47.3248\\
  214	50.8407\\
  215	54.979\\
  216	  nan\\
  217	61.6055\\
  218	78.1249\\
  219	81.0368\\
  220	83.477\\
  221	89.8683\\
  222	95.8103\\
  223	101.265\\
  224	105.202\\
  225	105.156\\
  226	113.06\\
  227	116.384\\
  228	123.208\\
  229	129.26\\
  230	132.687\\
  231	139.272\\
  232	142.223\\
  233	146.174\\
  234	149.684\\
  235	152.443\\
  236	154.638\\
  237	156.141\\
  238	157.623\\
  239	160.403\\
  240	162.314\\
  241	163.082\\
  242	165.002\\
  243	164.488\\
  244	165.829\\
  245	166.973\\
  246	167.87\\
  247	168.28\\
  248	169.182\\
  249	170.741\\
  250	171.216\\
  251	171.447\\
  252	171.876\\
  253	170.912\\
  254	170.578\\
  255	172.301\\
  256	172.604\\
  257	173.461\\
  258	173.53\\
  259	175.306\\
  260	175.978\\
  261	176.456\\
  262	177.398\\
  263	177.73\\
  264	177.776\\
  265	177.818\\
  266	177.902\\
  267	178.047\\
  268	179.214\\
  269	178.938\\
  270	180.379\\
  271	180.658\\
  272	182.852\\
  273	183.146\\
  274	183.74\\
  275	183.826\\
  276	184.399\\
  277	184.31\\
  278	  nan\\
  279	185.273\\
  280	185.699\\
  281	185.857\\
  282	186.184\\
  283	186.253\\
  284	186.617\\
  285	187.47\\
  286	187.992\\
  287	187.87\\
  288	188.038\\
  289	189.365\\
  290	189.481\\
  291	190.794\\
  292	190.888\\
  293	191.769\\
  294	192.2\\
  295	192.716\\
  296	192.066\\
  297	192.138\\
  298	192.046\\
  299	192.773\\
  300	198.648\\
  301	214.951\\
  302	235.004\\
  303	251.79\\
  304	252.534\\
  305	272.343\\
  306	278.428\\
  307	283.695\\
  308	291.705\\
  309	299.27\\
  310	299.709\\
  311	301.297\\
  312	303.19\\
  313	302.962\\
  314	308.291\\
  315	311.991\\
  316	314.357\\
  317	316.237\\
  318	317.185\\
  319	317.697\\
  320	315.664\\
  321	326.291\\
  322	342.396\\
  323	347.918\\
  324	348.849\\
  325	348.411\\
  326	346.61\\
  327	347.13\\
  328	345.929\\
  329	348.005\\
  330	357.768\\
  331	362.271\\
  332	368.368\\
  333	371.435\\
  334	371.615\\
  335	368.697\\
  336	377.811\\
  337	394.983\\
  338	409.528\\
  339	413.346\\
  340	  nan\\
  341	411.612\\
  342	422.041\\
  343	420.931\\
  344	423.26\\
  345	421.162\\
  346	429.033\\
  347	427.783\\
  348	423.466\\
  349	426.643\\
  350	424.057\\
  351	425.298\\
  352	448.084\\
  353	454.969\\
  354	457.341\\
  355	459.658\\
  356	458.118\\
  357	464.677\\
  358	468.969\\
  359	471.372\\
  360	472.371\\
  361	480.946\\
  362	478.052\\
  363	481.024\\
  364	486.926\\
  365	488.245\\
  366	492.847\\
  367	497.989\\
  368	497.809\\
  369	498.849\\
  370	496.775\\
  371	501.188\\
  372	507.699\\
  373	511.55\\
  374	512.179\\
  375	514.205\\
  376	511.977\\
  377	509.479\\
  378	506.065\\
  379	510.377\\
  380	510.862\\
  381	512.301\\
  382	518.781\\
  383	518.958\\
  384	520.448\\
  385	519.096\\
  386	525.962\\
  387	529.208\\
  388	527.958\\
  389	524.306\\
  390	525.423\\
  391	529.006\\
  392	532.493\\
  393	535.83\\
  394	555.775\\
  395	557.429\\
  396	559.286\\
  397	574.811\\
  398	575.531\\
  399	575.576\\
  400	571.229\\
  401	578.803\\
  402	584.227\\
  403	592.388\\
  404	  nan\\
  405	594.235\\
  406	593.855\\
  407	597.578\\
  408	600.704\\
  409	604.367\\
  410	603.429\\
  411	600.915\\
  412	610.715\\
  413	614.664\\
  414	615.262\\
  415	616.157\\
  416	616.011\\
  417	619.624\\
  418	619.988\\
  419	619.272\\
  420	619.486\\
  421	619.033\\
  422	617.815\\
  423	620.268\\
  424	622.231\\
  425	626.812\\
  426	624.414\\
  427	626.127\\
  428	629.341\\
  429	631.205\\
  430	634.605\\
  431	636.18\\
  432	637.078\\
  433	640.558\\
  434	643.09\\
  435	643.614\\
  436	643.061\\
  437	647.182\\
  438	648.499\\
  439	647.269\\
  440	645.826\\
  441	648.063\\
  442	647.999\\
  443	646.604\\
  444	644.731\\
  445	645.501\\
  446	644.425\\
  447	650.719\\
  448	652.917\\
  449	655.458\\
  450	657.743\\
  451	657.578\\
  452	656.826\\
  453	657.575\\
  454	658.737\\
  455	662.198\\
  456	663.828\\
  457	666.24\\
  458	669.027\\
  459	668.354\\
  460	673.135\\
  461	675.784\\
  462	677.691\\
  463	677.788\\
  464	678.39\\
  465	682.387\\
  466	687.46\\
  467	689.461\\
  468	692.574\\
  469	689.833\\
  470	  nan\\
  471	694.762\\
  472	696.215\\
  473	697.99\\
  474	697.415\\
  475	699.234\\
  476	701.794\\
  477	702.652\\
  478	703.865\\
  479	708.573\\
  480	709.164\\
  481	712.481\\
  482	713.198\\
  483	717.991\\
  484	718.356\\
  485	718.838\\
  486	718.421\\
  487	722.145\\
  488	721.968\\
  489	721.466\\
  490	723.468\\
  491	724.068\\
  492	727.528\\
  493	731.111\\
  494	732.543\\
  495	733.965\\
  496	738.031\\
  497	742.52\\
  498	741.808\\
  499	744.787\\
  500	744.577\\
  501	746.554\\
  502	748.309\\
  503	749.733\\
  504	750.566\\
  505	751.204\\
  506	753.311\\
  507	753.673\\
  508	753.491\\
  509	755.976\\
  510	756.609\\
  511	759.537\\
  512	759.625\\
  513	760.018\\
  514	760.693\\
  515	762.075\\
  516	768.875\\
  517	769.004\\
  518	774.661\\
  519	777.263\\
  520	777.993\\
  521	780.942\\
  522	782.929\\
  523	783.386\\
  524	783.418\\
  525	784.474\\
  526	785.351\\
  527	784.869\\
  528	784.448\\
  529	784.957\\
  530	788.632\\
  531	791.172\\
  532	794.765\\
  533	795.924\\
  534	792.684\\
  535	798.86\\
  536	1.64626e-05\\
  537	798.98\\
  538	799.706\\
  539	801.854\\
  540	801.692\\
  541	802.198\\
  542	802.448\\
  543	804.623\\
  544	805.43\\
  545	805.402\\
  546	805.511\\
  547	806.895\\
  548	807.092\\
  549	806.954\\
  550	807.512\\
  551	808.006\\
  552	807.722\\
  553	808.279\\
  554	808.834\\
  555	  810\\
  556	809.781\\
  557	810.801\\
  558	812.133\\
  559	812.421\\
  560	813.905\\
  561	815.185\\
  562	814.023\\
  563	814.54\\
  564	815.545\\
  565	815.847\\
  566	817.058\\
  567	819.245\\
  568	820.154\\
  569	820.205\\
  570	819.47\\
  571	821.14\\
  572	821.245\\
  573	821.855\\
  574	821.604\\
  575	824.062\\
  576	827.336\\
  577	827.349\\
  578	829.136\\
  579	829.533\\
  580	832.074\\
  581	833.7\\
  582	832.909\\
  583	832.854\\
  584	834.334\\
  585	834.271\\
  586	841.044\\
  587	840.548\\
  588	842.452\\
  589	843.04\\
  590	842.995\\
  591	842.127\\
  592	839.754\\
  593	841.1\\
  594	839.884\\
  595	843.014\\
  596	845.611\\
  597	852.555\\
  598	851.29\\
  599	854.796\\
  600	856.208\\
};
% \addlegendentry{$\epsilon_X=0.001, \epsilon_R =0.0005$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
    1	    0\\
    2	    0\\
    3	4.92568e-15\\
    4	1.52913e-15\\
    5	3.11837e-15\\
    6	9.54758e-15\\
    7	4.62895e-14\\
    8	3.55882e-12\\
    9	1.09944e-12\\
   10	7.90074e-12\\
   11	1.25512e-13\\
   12	1.10442e-12\\
   13	3.63024e-12\\
   14	7.30196e-12\\
   15	2.41677e-11\\
   16	1.10636e-13\\
   17	1.21678e-13\\
   18	1.78876e-13\\
   19	2.98672e-13\\
   20	8.44779e-13\\
   21	2.02616e-12\\
   22	2.67216e-12\\
   23	5.48277e-12\\
   24	1.8834e-11\\
   25	3.68934e-11\\
   26	3.28263e-13\\
   27	3.96002e-13\\
   28	6.79252e-13\\
   29	9.98768e-13\\
   30	1.23453e-12\\
   31	1.6607e-12\\
   32	3.07087e-12\\
   33	5.19829e-12\\
   34	1.11108e-11\\
   35	1.50596e-11\\
   36	1.885e-11\\
   37	2.54295e-11\\
   38	3.49748e-11\\
   39	4.39975e-11\\
   40	5.15578e-11\\
   41	6.95867e-11\\
   42	8.93384e-11\\
   43	6.46764e-11\\
   44	7.79313e-11\\
   45	9.27412e-11\\
   46	1.15745e-10\\
   47	1.39123e-10\\
   48	1.30178e-12\\
   49	1.3348e-12\\
   50	1.43068e-12\\
   51	1.55927e-12\\
   52	1.71526e-12\\
   53	1.90198e-12\\
   54	2.44288e-12\\
   55	2.6382e-12\\
   56	2.51803e-12\\
   57	2.82978e-12\\
   58	3.16493e-12\\
   59	3.55147e-12\\
   60	3.94216e-12\\
   61	4.33388e-12\\
   62	5.2952e-12\\
   63	6.3947e-12\\
   64	6.7519e-12\\
   65	7.43435e-12\\
   66	8.62539e-12\\
   67	1.00902e-11\\
   68	1.06577e-11\\
   69	1.16432e-11\\
   70	1.31561e-11\\
   71	1.52697e-11\\
   72	1.83461e-11\\
   73	1.95994e-11\\
   74	2.16936e-11\\
   75	2.50194e-11\\
   76	2.66724e-11\\
   77	2.93746e-11\\
   78	3.11234e-11\\
   79	  nan\\
   80	    0\\
   81	1.54308e-12\\
   82	6.82251e-12\\
   83	1.34012e-11\\
   84	1.98939e-11\\
   85	2.77669e-11\\
   86	3.30307e-11\\
   87	3.97697e-11\\
   88	4.73198e-11\\
   89	5.60707e-11\\
   90	6.46138e-11\\
   91	7.20585e-11\\
   92	8.69493e-11\\
   93	1.04517e-10\\
   94	1.19053e-10\\
   95	1.47188e-10\\
   96	1.714e-10\\
   97	1.89496e-10\\
   98	2.03085e-10\\
   99	2.05512e-10\\
  100	2.09239e-10\\
  101	2.26848e-10\\
  102	2.27233e-10\\
  103	2.85525e-10\\
  104	2.95331e-10\\
  105	3.27038e-10\\
  106	3.49725e-10\\
  107	3.68602e-10\\
  108	3.86246e-10\\
  109	4.4143e-10\\
  110	4.66303e-10\\
  111	5.08358e-10\\
  112	5.34406e-10\\
  113	6.24686e-10\\
  114	7.17542e-10\\
  115	7.56945e-10\\
  116	7.76593e-10\\
  117	8.43636e-10\\
  118	8.72503e-10\\
  119	9.25541e-10\\
  120	8.93071e-10\\
  121	9.31329e-10\\
  122	1.00392e-09\\
  123	1.04472e-09\\
  124	1.0804e-09\\
  125	1.16326e-09\\
  126	1.25356e-09\\
  127	1.33382e-09\\
  128	1.35589e-09\\
  129	1.40922e-09\\
  130	1.51526e-09\\
  131	1.64442e-09\\
  132	1.68759e-09\\
  133	1.75522e-09\\
  134	1.78539e-09\\
  135	1.9796e-09\\
  136	1.93872e-09\\
  137	2.05263e-09\\
  138	2.25102e-09\\
  139	2.48879e-09\\
  140	2.51132e-09\\
  141	2.67922e-09\\
  142	2.78155e-09\\
  143	3.16442e-09\\
  144	3.02364e-09\\
  145	2.89815e-09\\
  146	2.65297e-09\\
  147	2.97736e-09\\
  148	2.9563e-09\\
  149	3.15105e-09\\
  150	3.19448e-09\\
  151	  nan\\
  152	    0\\
  153	6.93705e-11\\
  154	2.76417e-10\\
  155	1.45101e-09\\
  156	1.67726e-09\\
  157	2.81057e-09\\
  158	4.87432e-09\\
  159	6.31567e-09\\
  160	6.2365e-09\\
  161	8.44632e-09\\
  162	7.60476e-09\\
  163	7.32341e-09\\
  164	6.5056e-09\\
  165	6.87926e-09\\
  166	7.30558e-09\\
  167	8.61897e-09\\
  168	1.30506e-08\\
  169	6.92899e-08\\
  170	6.4261e-09\\
  171	7.01049e-09\\
  172	8.84936e-09\\
  173	1.14025e-08\\
  174	7.53588e-09\\
  175	8.80619e-09\\
  176	1.06101e-08\\
  177	1.30904e-08\\
  178	1.4644e-08\\
  179	1.67986e-08\\
  180	1.84505e-08\\
  181	2.0473e-08\\
  182	2.23815e-08\\
  183	2.52715e-08\\
  184	3.1301e-08\\
  185	3.90183e-08\\
  186	4.08173e-08\\
  187	4.60768e-08\\
  188	4.98208e-08\\
  189	5.18496e-08\\
  190	5.6422e-08\\
  191	6.24682e-08\\
  192	6.9737e-08\\
  193	  nan\\
  194	    0\\
  195	7.44081e-10\\
  196	3.00064e-09\\
  197	1.30215e-06\\
  198	9.1463e-07\\
  199	6.08477e-07\\
  200	1.0455e-06\\
  201	1.15516e-06\\
  202	1.38276e-06\\
  203	7.26628e-07\\
  204	7.92388e-07\\
  205	8.80015e-07\\
  206	9.787e-07\\
  207	1.05994e-06\\
  208	1.16178e-06\\
  209	1.26833e-06\\
  210	1.3872e-06\\
  211	2.30205e-06\\
  212	2.46042e-06\\
  213	2.7148e-06\\
  214	2.84773e-06\\
  215	3.17723e-06\\
  216	3.43512e-06\\
  217	3.90099e-06\\
  218	4.35452e-06\\
  219	4.76141e-06\\
  220	5.21828e-06\\
  221	5.37212e-06\\
  222	5.98253e-06\\
  223	6.59819e-06\\
  224	6.74072e-06\\
  225	7.04064e-06\\
  226	7.3995e-06\\
  227	8.12344e-06\\
  228	8.0957e-06\\
  229	7.70184e-06\\
  230	  nan\\
  231	    0\\
  232	3.93692e-08\\
  233	1.91281e-07\\
  234	4.72669e-07\\
  235	8.48922e-07\\
  236	1.19423e-06\\
  237	1.62574e-06\\
  238	2.18746e-06\\
  239	2.64886e-06\\
  240	3.13853e-06\\
  241	3.87376e-06\\
  242	4.39348e-06\\
  243	4.68266e-06\\
  244	4.92627e-06\\
  245	5.40525e-06\\
  246	5.46368e-06\\
  247	5.66944e-06\\
  248	5.12937e-06\\
  249	5.89272e-06\\
  250	7.44523e-06\\
  251	8.10959e-06\\
  252	8.92266e-06\\
  253	9.16766e-06\\
  254	1.04895e-05\\
  255	1.13581e-05\\
  256	1.21221e-05\\
  257	1.47061e-05\\
  258	1.64256e-05\\
  259	0.000225211\\
  260	0.000126348\\
  261	0.000168513\\
  262	0.000266032\\
  263	2.40888e-05\\
  264	2.73229e-05\\
  265	3.11731e-05\\
  266	3.21343e-05\\
  267	  nan\\
  268	    0\\
  269	2.13304e-07\\
  270	0.000536985\\
  271	0.000488892\\
  272	0.000468537\\
  273	0.000422467\\
  274	0.000393083\\
  275	0.00040971\\
  276	0.000426332\\
  277	0.000451602\\
  278	0.000475521\\
  279	0.000500112\\
  280	0.000525728\\
  281	0.000557552\\
  282	0.000610572\\
  283	0.000661811\\
  284	0.000718126\\
  285	0.000806933\\
  286	0.000901045\\
  287	0.000978758\\
  288	0.00114065\\
  289	0.00141176\\
  290	8.41598e-05\\
  291	9.04366e-05\\
  292	0.000107984\\
  293	0.000121585\\
  294	0.000125001\\
  295	0.000140755\\
  296	0.000157391\\
  297	0.000182572\\
  298	0.000183674\\
  299	0.000194677\\
  300	  nan\\
  301	    0\\
  302	2.83323e-06\\
  303	1.0182e-05\\
  304	2.12689e-05\\
  305	3.36131e-05\\
  306	5.65491e-05\\
  307	9.2442e-05\\
  308	0.000132614\\
  309	0.000192503\\
  310	0.000239643\\
  311	0.000276276\\
  312	0.000312268\\
  313	0.000132425\\
  314	0.000222862\\
  315	0.000294436\\
  316	0.000326952\\
  317	0.000314356\\
  318	0.00838592\\
  319	0.0080405\\
  320	0.0082292\\
  321	0.00816224\\
  322	0.00783842\\
  323	0.00766295\\
  324	0.00743209\\
  325	0.00737645\\
  326	  nan\\
  327	    0\\
  328	1.31841e-05\\
  329	5.26189e-05\\
  330	8.64508e-05\\
  331	0.000205306\\
  332	0.000393133\\
  333	0.0005773\\
  334	0.00069252\\
  335	0.000923319\\
  336	0.00116327\\
  337	0.00156423\\
  338	0.00164984\\
  339	0.00185692\\
  340	0.00219855\\
  341	0.00282694\\
  342	0.00340612\\
  343	0.00383916\\
  344	0.00425142\\
  345	0.00445067\\
  346	0.00476384\\
  347	0.00566814\\
  348	0.0063996\\
  349	0.00719811\\
  350	0.00768284\\
  351	0.00757633\\
  352	  nan\\
  353	    0\\
  354	5.05514e-05\\
  355	0.000203162\\
  356	0.000482319\\
  357	0.000833522\\
  358	0.00149035\\
  359	0.0020542\\
  360	0.00287203\\
  361	0.003931\\
  362	0.004102\\
  363	0.00498346\\
  364	0.00587737\\
  365	0.00680751\\
  366	0.008398\\
  367	0.0105545\\
  368	0.0137103\\
  369	0.0153481\\
  370	0.0175094\\
  371	0.0221948\\
  372	0.0263287\\
  373	0.0294448\\
  374	0.0311702\\
  375	0.0338028\\
  376	0.0380207\\
  377	0.0435123\\
  378	0.0364691\\
  379	  nan\\
  380	    0\\
  381	0.000168011\\
  382	0.000560203\\
  383	0.00131652\\
  384	0.0024885\\
  385	0.00472992\\
  386	0.00685926\\
  387	0.0102477\\
  388	0.0134382\\
  389	0.0144006\\
  390	0.0140793\\
  391	0.0167693\\
  392	0.0211998\\
  393	0.0268537\\
  394	0.0344114\\
  395	0.0375457\\
  396	0.0422103\\
  397	0.0496093\\
  398	0.0567189\\
  399	0.0659251\\
  400	0.0719486\\
  401	0.0834049\\
  402	0.0868194\\
  403	0.0972621\\
  404	0.109141\\
  405	  nan\\
  406	    0\\
  407	0.000643538\\
  408	0.00236533\\
  409	0.00615656\\
  410	0.0116177\\
  411	0.0173248\\
  412	0.023696\\
  413	0.0206436\\
  414	0.0317795\\
  415	0.0289358\\
  416	0.0276514\\
  417	0.0314225\\
  418	0.0353445\\
  419	0.046766\\
  420	0.0539575\\
  421	0.0615177\\
  422	0.0778448\\
  423	0.165046\\
  424	0.184991\\
  425	0.176879\\
  426	0.206001\\
  427	0.21785\\
  428	0.176388\\
  429	0.184185\\
  430	  nan\\
  431	    0\\
  432	0.00137996\\
  433	0.00665681\\
  434	0.0155652\\
  435	0.0317392\\
  436	0.0480852\\
  437	0.0591386\\
  438	0.0645735\\
  439	0.0779205\\
  440	0.0983779\\
  441	0.106854\\
  442	0.0524382\\
  443	0.0372127\\
  444	0.151503\\
  445	0.182407\\
  446	0.25289\\
  447	0.255006\\
  448	0.26152\\
  449	0.291943\\
  450	0.273579\\
  451	0.283749\\
  452	0.27036\\
  453	0.280152\\
  454	0.492866\\
  455	  nan\\
  456	    0\\
  457	0.233189\\
  458	0.20189\\
  459	0.198798\\
  460	0.19678\\
  461	0.216491\\
  462	0.243973\\
  463	0.26412\\
  464	0.288734\\
  465	0.283522\\
  466	0.292884\\
  467	0.323976\\
  468	0.626083\\
  469	0.487022\\
  470	0.257993\\
  471	0.657612\\
  472	0.429303\\
  473	0.40297\\
  474	0.429487\\
  475	0.481313\\
  476	0.63048\\
  477	0.668983\\
  478	0.650678\\
  479	0.782742\\
  480	  nan\\
  481	    0\\
  482	0.0540996\\
  483	0.249624\\
  484	0.166636\\
  485	0.206372\\
  486	0.287138\\
  487	0.337787\\
  488	0.493516\\
  489	0.528093\\
  490	0.597001\\
  491	0.638871\\
  492	0.783071\\
  493	1.1488\\
  494	0.447371\\
  495	0.44796\\
  496	0.737536\\
  497	1.34436\\
  498	1.36677\\
  499	1.99282\\
  500	2.88378\\
  501	3.90703\\
  502	4.28435\\
  503	3.90516\\
  504	6.92117\\
  505	  nan\\
  506	    0\\
  507	0.625075\\
  508	0.903806\\
  509	1.15215\\
  510	1.56498\\
  511	2.0614\\
  512	2.58646\\
  513	3.34399\\
  514	3.96568\\
  515	4.98521\\
  516	6.50458\\
  517	4.9766\\
  518	4.55294\\
  519	6.05719\\
  520	5.49869\\
  521	7.44744\\
  522	8.80463\\
  523	6.52058\\
  524	6.95785\\
  525	8.97318\\
  526	7.83508\\
  527	8.61143\\
  528	8.82434\\
  529	3.70834\\
  530	  nan\\
  531	    0\\
  532	2.02537\\
  533	2.23397\\
  534	2.83282\\
  535	3.5656\\
  536	4.65022\\
  537	5.13174\\
  538	5.99359\\
  539	7.36465\\
  540	8.95079\\
  541	10.1136\\
  542	6.29751\\
  543	7.94248\\
  544	9.44214\\
  545	10.2941\\
  546	11.8637\\
  547	11.0152\\
  548	11.7135\\
  549	15.0352\\
  550	11.7619\\
  551	13.8129\\
  552	15.0012\\
  553	5.13208\\
  554	4.54974\\
  555	  nan\\
  556	    0\\
  557	1.92776\\
  558	4.26177\\
  559	3.76403\\
  560	4.32335\\
  561	4.90687\\
  562	5.52184\\
  563	6.43247\\
  564	7.5421\\
  565	8.51316\\
  566	8.66914\\
  567	5.7618\\
  568	9.06384\\
  569	12.1331\\
  570	12.48\\
  571	12.1179\\
  572	11.7946\\
  573	9.55924\\
  574	10.0288\\
  575	5.27871\\
  576	6.23527\\
  577	4.98167\\
  578	4.55723\\
  579	2.55241\\
  580	4.02101\\
  581	    0\\
  582	1.79075\\
  583	2.95743\\
  584	3.7302\\
  585	4.74623\\
  586	5.4585\\
  587	6.05906\\
  588	6.77492\\
  589	7.94087\\
  590	8.1129\\
  591	9.17705\\
  592	6.46065\\
  593	11.4385\\
  594	10.5267\\
  595	14.0538\\
  596	12.4835\\
  597	15.9545\\
  598	14.6365\\
  599	14.0264\\
  600	6.85409\\
};
% \addlegendentry{$\epsilon_X=1e-12, \epsilon_R =0.0005$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
    1	    0\\
    2	0.000157818\\
    3	0.00130138\\
    4	1.04997e-07\\
    5	4.46478e-07\\
    6	1.1894e-06\\
    7	2.58691e-06\\
    8	5.51635e-06\\
    9	1.04005e-05\\
   10	1.99005e-05\\
   11	3.47401e-05\\
   12	5.62161e-05\\
   13	8.4204e-05\\
   14	0.000116411\\
   15	0.000159244\\
   16	0.000212042\\
   17	0.000280001\\
   18	0.000370843\\
   19	0.00048198\\
   20	0.000622686\\
   21	0.000816885\\
   22	0.00109943\\
   23	0.00149371\\
   24	0.00222903\\
   25	0.00308556\\
   26	0.00380717\\
   27	0.00476908\\
   28	0.00528004\\
   29	0.00610306\\
   30	0.00716138\\
   31	0.00807669\\
   32	0.00943339\\
   33	0.010451\\
   34	0.0112601\\
   35	0.0120985\\
   36	0.0125155\\
   37	0.0133098\\
   38	0.0143555\\
   39	0.0161599\\
   40	0.0184568\\
   41	  nan\\
   42	0.023366\\
   43	0.0250625\\
   44	0.0195052\\
   45	0.0193333\\
   46	0.0194209\\
   47	0.0202172\\
   48	0.0207112\\
   49	0.0227328\\
   50	0.0252535\\
   51	0.0271409\\
   52	0.0285205\\
   53	0.0278252\\
   54	0.0279673\\
   55	0.0284457\\
   56	0.0278956\\
   57	0.0301988\\
   58	0.0312846\\
   59	0.0328697\\
   60	0.0364065\\
   61	0.0384053\\
   62	0.0422109\\
   63	0.0447649\\
   64	0.0535999\\
   65	0.0599324\\
   66	0.0677283\\
   67	0.0765184\\
   68	0.0828839\\
   69	0.0930965\\
   70	0.102257\\
   71	0.116221\\
   72	0.120192\\
   73	0.124652\\
   74	0.12322\\
   75	0.123308\\
   76	0.120773\\
   77	0.117242\\
   78	  nan\\
   79	0.117827\\
   80	0.137055\\
   81	0.132653\\
   82	0.119224\\
   83	0.101289\\
   84	0.110537\\
   85	0.088302\\
   86	0.091321\\
   87	0.0887312\\
   88	0.0856219\\
   89	0.07817\\
   90	0.0755832\\
   91	0.08307\\
   92	0.0957746\\
   93	0.108358\\
   94	0.109491\\
   95	0.115569\\
   96	0.118258\\
   97	0.1175\\
   98	0.116121\\
   99	0.112684\\
  100	0.113134\\
  101	0.110821\\
  102	0.104927\\
  103	0.0969018\\
  104	0.0953336\\
  105	0.0984689\\
  106	0.0970694\\
  107	0.0956028\\
  108	0.0971631\\
  109	0.0854202\\
  110	0.0854462\\
  111	0.085338\\
  112	0.0842815\\
  113	0.0782941\\
  114	  nan\\
  115	0.0789477\\
  116	0.0794796\\
  117	0.0906585\\
  118	0.071307\\
  119	0.0729332\\
  120	0.0692141\\
  121	0.0695677\\
  122	0.0674447\\
  123	0.0715919\\
  124	0.0714835\\
  125	0.0707836\\
  126	0.0734907\\
  127	0.0733864\\
  128	0.0729869\\
  129	0.0744207\\
  130	0.0787188\\
  131	0.0810649\\
  132	0.082854\\
  133	0.0868185\\
  134	0.0877724\\
  135	0.0891227\\
  136	0.0905236\\
  137	0.103163\\
  138	0.114368\\
  139	0.119936\\
  140	0.131082\\
  141	0.136592\\
  142	0.139975\\
  143	0.150206\\
  144	0.157609\\
  145	0.167299\\
  146	0.18189\\
  147	0.199722\\
  148	0.215414\\
  149	0.230824\\
  150	  nan\\
  151	0.241916\\
  152	0.327043\\
  153	0.309102\\
  154	0.331056\\
  155	0.370432\\
  156	0.389501\\
  157	0.407462\\
  158	0.43543\\
  159	0.46218\\
  160	0.4958\\
  161	0.535748\\
  162	0.561953\\
  163	0.600702\\
  164	0.614665\\
  165	0.632849\\
  166	0.68518\\
  167	0.759678\\
  168	0.866062\\
  169	0.987538\\
  170	1.12193\\
  171	1.26876\\
  172	1.4036\\
  173	1.52869\\
  174	1.6619\\
  175	1.82242\\
  176	2.02654\\
  177	2.33872\\
  178	2.62441\\
  179	2.90579\\
  180	3.19582\\
  181	3.66211\\
  182	4.17953\\
  183	4.43651\\
  184	4.74752\\
  185	5.29583\\
  186	5.31688\\
  187	  nan\\
  188	5.16671\\
  189	7.5823\\
  190	7.69007\\
  191	7.64586\\
  192	7.74279\\
  193	8.01505\\
  194	8.19818\\
  195	8.08733\\
  196	8.40713\\
  197	8.74149\\
  198	9.06711\\
  199	9.34686\\
  200	10.062\\
  201	10.8585\\
  202	11.7491\\
  203	12.6024\\
  204	13.4887\\
  205	14.3893\\
  206	15.2026\\
  207	16.0979\\
  208	17.181\\
  209	18.2979\\
  210	20.4648\\
  211	22.4535\\
  212	25.1196\\
  213	27.2228\\
  214	29.3905\\
  215	31.5656\\
  216	34.149\\
  217	37.2954\\
  218	40.3589\\
  219	44.3867\\
  220	49.7786\\
  221	54.8395\\
  222	59.2649\\
  223	63.0212\\
  224	  nan\\
  225	62.5918\\
  226	84.3757\\
  227	86.9599\\
  228	92.6899\\
  229	95.7729\\
  230	96.6249\\
  231	101.556\\
  232	108.971\\
  233	114.798\\
  234	123.589\\
  235	132.541\\
  236	140.163\\
  237	148.028\\
  238	153.603\\
  239	160.294\\
  240	165.645\\
  241	173.748\\
  242	181.756\\
  243	190.043\\
  244	197.016\\
  245	201.579\\
  246	207.202\\
  247	213.144\\
  248	216.97\\
  249	220.946\\
  250	226.46\\
  251	233.708\\
  252	239.465\\
  253	243.987\\
  254	246.835\\
  255	251.994\\
  256	255.634\\
  257	258.779\\
  258	262.071\\
  259	266.77\\
  260	267.264\\
  261	  nan\\
  262	263.975\\
  263	271.964\\
  264	271.174\\
  265	269.361\\
  266	269.177\\
  267	269.876\\
  268	269.062\\
  269	268.944\\
  270	269.713\\
  271	270.086\\
  272	269.859\\
  273	270.935\\
  274	272.012\\
  275	273.951\\
  276	275.009\\
  277	276.038\\
  278	276.47\\
  279	276.984\\
  280	277.255\\
  281	277.468\\
  282	278.135\\
  283	278.845\\
  284	279.977\\
  285	280.891\\
  286	281.733\\
  287	282.373\\
  288	282.613\\
  289	283.096\\
  290	283.241\\
  291	283.63\\
  292	284.133\\
  293	283.202\\
  294	284.061\\
  295	285.006\\
  296	286.414\\
  297	287.515\\
  298	  nan\\
  299	289.38\\
  300	291.591\\
  301	291.814\\
  302	291.943\\
  303	292.198\\
  304	291.833\\
  305	292.818\\
  306	293.378\\
  307	293.47\\
  308	293.463\\
  309	293.204\\
  310	293.434\\
  311	293.362\\
  312	292.966\\
  313	294.016\\
  314	293.909\\
  315	294.968\\
  316	295.039\\
  317	295.322\\
  318	295.325\\
  319	295.409\\
  320	295.682\\
  321	296.052\\
  322	296.396\\
  323	296.423\\
  324	296.502\\
  325	296.891\\
  326	296.965\\
  327	297.105\\
  328	297.064\\
  329	296.923\\
  330	296.983\\
  331	297.301\\
  332	297.917\\
  333	299.149\\
  334	299.089\\
  335	  nan\\
  336	299.563\\
  337	300.02\\
  338	300.094\\
  339	300.094\\
  340	300.479\\
  341	300.471\\
  342	300.608\\
  343	300.519\\
  344	300.163\\
  345	300.606\\
  346	300.309\\
  347	300.797\\
  348	300.914\\
  349	301.561\\
  350	302.462\\
  351	302.914\\
  352	303.284\\
  353	303.282\\
  354	303.259\\
  355	303.751\\
  356	304.252\\
  357	304.653\\
  358	304.865\\
  359	304.774\\
  360	304.858\\
  361	304.682\\
  362	304.606\\
  363	304.631\\
  364	305.142\\
  365	305.346\\
  366	305.12\\
  367	304.21\\
  368	303.154\\
  369	302.219\\
  370	302.877\\
  371	303.684\\
  372	  nan\\
  373	305.548\\
  374	306.855\\
  375	306.238\\
  376	308.713\\
  377	310.033\\
  378	315.525\\
  379	313.698\\
  380	315.635\\
  381	316.166\\
  382	315.961\\
  383	317.414\\
  384	320.538\\
  385	322.101\\
  386	326.256\\
  387	331.124\\
  388	332.404\\
  389	331.321\\
  390	332.291\\
  391	339.905\\
  392	340.811\\
  393	355.59\\
  394	355.916\\
  395	356.818\\
  396	356.787\\
  397	360.516\\
  398	366.083\\
  399	370.951\\
  400	378.752\\
  401	386.003\\
  402	386.32\\
  403	390.715\\
  404	392.309\\
  405	390.942\\
  406	397.246\\
  407	395.399\\
  408	397.637\\
  409	  nan\\
  410	404.568\\
  411	408.697\\
  412	408.446\\
  413	418.379\\
  414	416.032\\
  415	416.965\\
  416	426.215\\
  417	432.281\\
  418	429.674\\
  419	430.069\\
  420	437.81\\
  421	439.024\\
  422	461.507\\
  423	474.568\\
  424	494.5\\
  425	499.747\\
  426	505.556\\
  427	508.736\\
  428	514.064\\
  429	518.827\\
  430	524.325\\
  431	532.055\\
  432	534.18\\
  433	541.277\\
  434	547.677\\
  435	555.959\\
  436	559.464\\
  437	554.951\\
  438	556.572\\
  439	559.221\\
  440	564.108\\
  441	561.185\\
  442	564.88\\
  443	570.281\\
  444	572.807\\
  445	580.1\\
  446	  nan\\
  447	588.289\\
  448	596.758\\
  449	597.619\\
  450	  606\\
  451	609.811\\
  452	611.817\\
  453	611.328\\
  454	628.25\\
  455	626.079\\
  456	634.059\\
  457	631.169\\
  458	643.149\\
  459	643.263\\
  460	645.785\\
  461	649.895\\
  462	651.58\\
  463	649.189\\
  464	650.396\\
  465	665.295\\
  466	679.8\\
  467	691.057\\
  468	693.979\\
  469	700.715\\
  470	707.312\\
  471	707.308\\
  472	688.313\\
  473	689.036\\
  474	703.117\\
  475	704.905\\
  476	710.968\\
  477	709.17\\
  478	712.48\\
  479	712.762\\
  480	712.292\\
  481	712.318\\
  482	704.249\\
  483	  nan\\
  484	702.623\\
  485	705.545\\
  486	719.266\\
  487	716.244\\
  488	721.642\\
  489	723.103\\
  490	730.164\\
  491	708.909\\
  492	712.955\\
  493	715.098\\
  494	718.841\\
  495	715.16\\
  496	716.111\\
  497	719.343\\
  498	727.916\\
  499	738.433\\
  500	738.254\\
  501	743.652\\
  502	748.476\\
  503	755.401\\
  504	759.699\\
  505	760.488\\
  506	757.503\\
  507	752.799\\
  508	753.517\\
  509	746.841\\
  510	755.507\\
  511	755.928\\
  512	762.128\\
  513	774.362\\
  514	797.425\\
  515	820.794\\
  516	811.864\\
  517	815.826\\
  518	827.017\\
  519	850.908\\
  520	  nan\\
  521	846.403\\
  522	865.09\\
  523	871.386\\
  524	867.911\\
  525	878.217\\
  526	881.843\\
  527	885.476\\
  528	897.584\\
  529	898.724\\
  530	898.039\\
  531	895.216\\
  532	899.361\\
  533	907.445\\
  534	904.729\\
  535	907.939\\
  536	912.243\\
  537	921.573\\
  538	921.311\\
  539	928.542\\
  540	933.455\\
  541	938.16\\
  542	945.724\\
  543	945.618\\
  544	944.95\\
  545	951.376\\
  546	937.294\\
  547	936.47\\
  548	937.558\\
  549	940.05\\
  550	935.518\\
  551	927.006\\
  552	915.272\\
  553	926.979\\
  554	916.367\\
  555	912.766\\
  556	908.159\\
  557	  nan\\
  558	938.052\\
  559	938.844\\
  560	936.83\\
  561	933.79\\
  562	905.689\\
  563	904.797\\
  564	888.372\\
  565	896.129\\
  566	907.685\\
  567	895.605\\
  568	904.028\\
  569	906.321\\
  570	917.607\\
  571	923.415\\
  572	949.749\\
  573	957.357\\
  574	959.48\\
  575	996.847\\
  576	999.551\\
  577	1004.03\\
  578	1022.59\\
  579	1020.76\\
  580	1019.44\\
  581	1011.57\\
  582	1015.3\\
  583	1006.51\\
  584	1003.93\\
  585	999.381\\
  586	1003.04\\
  587	1001.06\\
  588	1002.57\\
  589	1010.21\\
  590	1020.59\\
  591	1027.17\\
  592	1028.53\\
  593	1030.8\\
  594	4.05808e-06\\
  595	1045.79\\
  596	1050.62\\
  597	1054.94\\
  598	1050.71\\
  599	1046.78\\
  600	1056.86\\
};
% \addlegendentry{$\epsilon_X=0.001, \epsilon_R =5e-13$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
    1	    0\\
    2	    0\\
    3	9.82199e-13\\
    4	4.48894e-15\\
    5	3.09004e-14\\
    6	1.87474e-13\\
    7	9.54438e-13\\
    8	4.3459e-12\\
    9	1.95638e-13\\
   10	1.00443e-12\\
   11	3.99936e-12\\
   12	1.31719e-11\\
   13	1.41668e-13\\
   14	1.65221e-13\\
   15	2.95316e-13\\
   16	6.15169e-13\\
   17	1.24074e-12\\
   18	2.34662e-12\\
   19	4.51982e-12\\
   20	1.00338e-11\\
   21	2.2517e-11\\
   22	4.7671e-11\\
   23	2.18378e-11\\
   24	6.28828e-13\\
   25	1.55984e-12\\
   26	3.46156e-12\\
   27	8.18172e-12\\
   28	2.21482e-11\\
   29	  nan\\
   30	    0\\
   31	2.00008e-11\\
   32	4.40518e-11\\
   33	7.63684e-11\\
   34	1.10582e-10\\
   35	1.83648e-12\\
   36	2.62303e-12\\
   37	3.58874e-12\\
   38	6.5717e-12\\
   39	1.00938e-11\\
   40	1.59808e-11\\
   41	2.51302e-11\\
   42	3.57087e-11\\
   43	5.03391e-11\\
   44	6.30118e-11\\
   45	  nan\\
   46	    0\\
   47	2.64721e-11\\
   48	5.39514e-11\\
   49	7.65081e-11\\
   50	6.26927e-11\\
   51	7.33252e-11\\
   52	9.03421e-11\\
   53	1.20573e-10\\
   54	3.86945e-12\\
   55	4.00623e-12\\
   56	4.50595e-12\\
   57	6.6719e-12\\
   58	  nan\\
   59	    0\\
   60	1.81461e-13\\
   61	1.11163e-12\\
   62	2.78881e-12\\
   63	5.69877e-12\\
   64	7.09596e-12\\
   65	8.28331e-12\\
   66	8.83181e-12\\
   67	1.08308e-11\\
   68	1.49307e-11\\
   69	1.81521e-11\\
   70	1.97262e-11\\
   71	  nan\\
   72	    0\\
   73	4.71727e-13\\
   74	5.81458e-12\\
   75	9.58256e-12\\
   76	1.63066e-11\\
   77	2.31082e-11\\
   78	2.94163e-11\\
   79	3.17232e-11\\
   80	3.16238e-11\\
   81	2.60905e-11\\
   82	3.02031e-11\\
   83	3.14823e-11\\
   84	  nan\\
   85	    0\\
   86	4.7064e-12\\
   87	1.46368e-11\\
   88	2.78243e-11\\
   89	4.00242e-11\\
   90	5.04566e-11\\
   91	5.53827e-11\\
   92	6.69039e-11\\
   93	7.30419e-11\\
   94	6.83421e-11\\
   95	7.46879e-11\\
   96	  nan\\
   97	    0\\
   98	9.22319e-12\\
   99	2.4304e-11\\
  100	5.99795e-11\\
  101	8.80382e-11\\
  102	6.15375e-11\\
  103	8.04399e-11\\
  104	9.6829e-11\\
  105	1.01164e-10\\
  106	1.24017e-10\\
  107	1.49189e-10\\
  108	  nan\\
  109	    0\\
  110	3.15348e-09\\
  111	1.72871e-09\\
  112	2.01516e-09\\
  113	1.51916e-09\\
  114	1.33454e-09\\
  115	1.56556e-09\\
  116	1.53661e-09\\
  117	1.40705e-09\\
  118	1.49109e-09\\
  119	2.13103e-09\\
  120	2.38542e-09\\
  121	  nan\\
  122	    0\\
  123	1.13744e-09\\
  124	2.98801e-09\\
  125	1.23767e-09\\
  126	1.08271e-09\\
  127	1.22258e-09\\
  128	1.41316e-09\\
  129	1.65265e-09\\
  130	2.07775e-09\\
  131	2.22628e-09\\
  132	2.81838e-09\\
  133	2.22852e-09\\
  134	  nan\\
  135	    0\\
  136	3.26192e-10\\
  137	5.83981e-10\\
  138	8.31731e-10\\
  139	9.74667e-10\\
  140	1.38063e-09\\
  141	2.28102e-09\\
  142	3.90352e-09\\
  143	4.04811e-09\\
  144	3.84617e-09\\
  145	3.87098e-09\\
  146	3.31435e-09\\
  147	  nan\\
  148	    0\\
  149	1.06688e-09\\
  150	1.60143e-09\\
  151	2.42528e-09\\
  152	3.71639e-09\\
  153	4.39913e-09\\
  154	4.57841e-09\\
  155	5.71205e-09\\
  156	4.41755e-09\\
  157	4.09105e-09\\
  158	4.94145e-09\\
  159	5.66262e-09\\
  160	  nan\\
  161	    0\\
  162	7.60716e-08\\
  163	5.19489e-08\\
  164	8.58753e-08\\
  165	6.57661e-08\\
  166	8.54903e-08\\
  167	8.86923e-08\\
  168	1.01251e-07\\
  169	9.71123e-08\\
  170	8.66196e-08\\
  171	1.18243e-07\\
  172	1.23011e-07\\
  173	1.37352e-07\\
  174	  nan\\
  175	    0\\
  176	1.49959e-07\\
  177	8.85906e-08\\
  178	1.51974e-07\\
  179	7.1013e-08\\
  180	7.709e-08\\
  181	9.93425e-08\\
  182	1.25768e-07\\
  183	1.54283e-07\\
  184	1.68531e-07\\
  185	2.12004e-07\\
  186	2.52833e-07\\
  187	2.63916e-07\\
  188	2.53458e-07\\
  189	  nan\\
  190	    0\\
  191	4.61405e-07\\
  192	3.41229e-07\\
  193	3.46526e-07\\
  194	2.95724e-07\\
  195	3.71515e-07\\
  196	4.20041e-07\\
  197	4.09611e-07\\
  198	3.47238e-07\\
  199	4.67553e-07\\
  200	5.27191e-07\\
  201	5.14049e-07\\
  202	6.11654e-07\\
  203	  nan\\
  204	    0\\
  205	3.45392e-07\\
  206	3.25258e-07\\
  207	4.76614e-07\\
  208	4.38765e-07\\
  209	2.86779e-07\\
  210	2.49331e-07\\
  211	7.31056e-07\\
  212	6.40254e-07\\
  213	7.77835e-07\\
  214	7.01662e-07\\
  215	6.05261e-07\\
  216	  nan\\
  217	    0\\
  218	2.84882e-07\\
  219	3.49081e-07\\
  220	4.38612e-07\\
  221	5.58524e-07\\
  222	6.95575e-07\\
  223	7.5072e-07\\
  224	7.17532e-07\\
  225	8.21335e-07\\
  226	1.06817e-06\\
  227	1.03456e-06\\
  228	1.20276e-06\\
  229	  nan\\
  230	    0\\
  231	9.98027e-07\\
  232	1.08587e-06\\
  233	8.97699e-07\\
  234	1.01975e-06\\
  235	1.18474e-06\\
  236	6.761e-07\\
  237	1.19204e-06\\
  238	1.56775e-06\\
  239	1.59397e-06\\
  240	1.74753e-06\\
  241	1.90423e-06\\
  242	  nan\\
  243	    0\\
  244	1.23926e-06\\
  245	1.10168e-06\\
  246	1.20254e-06\\
  247	1.5099e-06\\
  248	1.97529e-06\\
  249	3.14865e-06\\
  250	2.70952e-06\\
  251	5.09369e-05\\
  252	5.1585e-05\\
  253	5.02281e-05\\
  254	4.75462e-05\\
  255	  nan\\
  256	0.000472257\\
  257	1.86549e-06\\
  258	6.63436e-05\\
  259	6.2472e-05\\
  260	4.67177e-05\\
  261	1.21837e-05\\
  262	1.88884e-05\\
  263	5.20067e-05\\
  264	8.2598e-05\\
  265	8.96199e-05\\
  266	0.000102543\\
  267	8.93259e-05\\
  268	8.02341e-05\\
  269	7.75069e-05\\
  270	  nan\\
  271	    0\\
  272	0.000102547\\
  273	0.000134047\\
  274	0.00015445\\
  275	0.000162467\\
  276	0.000128732\\
  277	9.03299e-05\\
  278	0.000110945\\
  279	0.000121672\\
  280	9.88132e-05\\
  281	0.000103093\\
  282	0.000103905\\
  283	6.01899e-05\\
  284	0.000107935\\
  285	8.54704e-05\\
  286	  nan\\
  287	    0\\
  288	6.32413e-05\\
  289	0.000115712\\
  290	0.000111205\\
  291	0.000125734\\
  292	0.000112254\\
  293	0.000118399\\
  294	0.000161939\\
  295	0.000162364\\
  296	0.000156755\\
  297	0.000184447\\
  298	0.000172852\\
  299	0.000173711\\
  300	0.000238361\\
  301	0.000239738\\
  302	  nan\\
  303	    0\\
  304	6.15889e-05\\
  305	7.57765e-05\\
  306	8.71647e-05\\
  307	0.000112945\\
  308	0.000135952\\
  309	0.000189151\\
  310	0.00014403\\
  311	0.000278731\\
  312	0.000288248\\
  313	0.00023271\\
  314	0.000225466\\
  315	0.000258526\\
  316	0.000275165\\
  317	0.000289146\\
  318	  nan\\
  319	    0\\
  320	7.75133e-05\\
  321	0.000211993\\
  322	0.000360337\\
  323	0.000408491\\
  324	0.000458656\\
  325	0.000514605\\
  326	0.000556964\\
  327	0.000230132\\
  328	0.000331993\\
  329	0.000391524\\
  330	0.000537401\\
  331	0.000595002\\
  332	0.000606774\\
  333	0.000636941\\
  334	  nan\\
  335	    0\\
  336	9.27018e-05\\
  337	0.00045928\\
  338	0.000272999\\
  339	0.000389115\\
  340	0.000505031\\
  341	0.000807763\\
  342	0.00106785\\
  343	0.00143949\\
  344	0.000994464\\
  345	0.00121087\\
  346	0.000957784\\
  347	0.00160963\\
  348	0.00179252\\
  349	0.0019055\\
  350	  nan\\
  351	    0\\
  352	0.000306416\\
  353	0.00180239\\
  354	0.00172854\\
  355	0.00300501\\
  356	0.00363311\\
  357	0.00210912\\
  358	0.00253091\\
  359	0.00164288\\
  360	0.0024243\\
  361	0.00352882\\
  362	0.00325427\\
  363	0.00413788\\
  364	0.00350799\\
  365	0.00396516\\
  366	  nan\\
  367	    0\\
  368	0.000747735\\
  369	0.00330798\\
  370	0.00345653\\
  371	0.00432084\\
  372	0.0045976\\
  373	0.00466564\\
  374	0.00553651\\
  375	0.00786687\\
  376	0.00392641\\
  377	0.0077527\\
  378	0.00737237\\
  379	0.00859414\\
  380	0.00992895\\
  381	0.01186\\
  382	  nan\\
  383	    0\\
  384	0.00233728\\
  385	0.00583399\\
  386	0.011943\\
  387	0.0117331\\
  388	0.0104941\\
  389	0.0117947\\
  390	0.0154787\\
  391	0.0106486\\
  392	0.0134759\\
  393	0.0218988\\
  394	0.0217559\\
  395	0.0260095\\
  396	0.0230847\\
  397	0.0271929\\
  398	  nan\\
  399	    0\\
  400	0.00428876\\
  401	0.00601167\\
  402	0.00801313\\
  403	0.0115187\\
  404	0.0181808\\
  405	0.0286519\\
  406	0.03857\\
  407	0.0816009\\
  408	0.0222988\\
  409	0.0378413\\
  410	0.0408419\\
  411	0.0512829\\
  412	0.0558331\\
  413	0.0496111\\
  414	0.0314464\\
  415	  nan\\
  416	    0\\
  417	0.00897316\\
  418	0.0134798\\
  419	0.019678\\
  420	0.025985\\
  421	0.0363622\\
  422	0.0535546\\
  423	0.0632267\\
  424	0.129441\\
  425	0.0611985\\
  426	0.0873613\\
  427	0.0960993\\
  428	0.133285\\
  429	0.126851\\
  430	0.0855252\\
  431	  nan\\
  432	    0\\
  433	0.0228691\\
  434	0.044476\\
  435	0.0901125\\
  436	0.141594\\
  437	0.183425\\
  438	0.183786\\
  439	0.100765\\
  440	0.134327\\
  441	0.14776\\
  442	0.185193\\
  443	0.143385\\
  444	0.194332\\
  445	0.238133\\
  446	0.215276\\
  447	  nan\\
  448	    0\\
  449	0.0322764\\
  450	0.0501167\\
  451	0.0568775\\
  452	0.0788922\\
  453	0.130398\\
  454	0.205607\\
  455	0.299082\\
  456	0.193306\\
  457	0.387724\\
  458	0.237586\\
  459	0.171778\\
  460	0.211909\\
  461	0.294292\\
  462	0.291515\\
  463	  nan\\
  464	    0\\
  465	0.0717645\\
  466	0.118893\\
  467	0.261602\\
  468	0.414632\\
  469	0.549821\\
  470	0.666196\\
  471	0.390768\\
  472	0.566855\\
  473	0.498971\\
  474	0.425652\\
  475	0.618864\\
  476	0.690663\\
  477	0.731989\\
  478	0.721687\\
  479	  nan\\
  480	    0\\
  481	0.126307\\
  482	0.188045\\
  483	0.272199\\
  484	0.318909\\
  485	0.492073\\
  486	0.70786\\
  487	0.779365\\
  488	1.14724\\
  489	1.48702\\
  490	1.10965\\
  491	1.30512\\
  492	1.18987\\
  493	1.03854\\
  494	0.779634\\
  495	  nan\\
  496	    0\\
  497	0.412349\\
  498	0.325916\\
  499	0.577715\\
  500	0.910248\\
  501	1.67773\\
  502	1.97265\\
  503	1.16519\\
  504	1.73078\\
  505	1.94645\\
  506	2.07746\\
  507	2.57182\\
  508	2.09357\\
  509	2.0405\\
  510	2.16048\\
  511	  nan\\
  512	    0\\
  513	0.417966\\
  514	0.578959\\
  515	1.03184\\
  516	1.67821\\
  517	2.24471\\
  518	2.6205\\
  519	1.65706\\
  520	2.67859\\
  521	3.49583\\
  522	3.17982\\
  523	3.40214\\
  524	2.82467\\
  525	2.77619\\
  526	2.54913\\
  527	  nan\\
  528	    0\\
  529	0.586338\\
  530	0.67879\\
  531	1.59134\\
  532	3.48612\\
  533	4.85432\\
  534	5.70202\\
  535	4.95577\\
  536	3.80784\\
  537	4.88105\\
  538	3.27246\\
  539	4.59785\\
  540	4.2679\\
  541	5.65551\\
  542	6.43444\\
  543	  nan\\
  544	    0\\
  545	0.835836\\
  546	1.17965\\
  547	1.71129\\
  548	2.94201\\
  549	4.63972\\
  550	6.06816\\
  551	4.36443\\
  552	3.00789\\
  553	3.77931\\
  554	3.5348\\
  555	4.12018\\
  556	5.34895\\
  557	4.40494\\
  558	6.26401\\
  559	  nan\\
  560	    0\\
  561	1.3866\\
  562	1.96655\\
  563	5.29353\\
  564	5.97155\\
  565	5.98959\\
  566	7.21518\\
  567	3.29516\\
  568	5.02024\\
  569	6.0292\\
  570	5.33371\\
  571	5.20299\\
  572	5.50542\\
  573	5.24443\\
  574	4.40795\\
  575	  nan\\
  576	    0\\
  577	1.41017\\
  578	2.2162\\
  579	3.80906\\
  580	6.21728\\
  581	7.85131\\
  582	7.14811\\
  583	2.3296\\
  584	5.77091\\
  585	4.80438\\
  586	5.11908\\
  587	4.70159\\
  588	8.16257\\
  589	6.87501\\
  590	4.72589\\
  591	5.00144\\
  592	    0\\
  593	1.15186\\
  594	3.39242\\
  595	6.46181\\
  596	7.44104\\
  597	7.25329\\
  598	 8.22\\
  599	2.7758\\
  600	4.78458\\
};
% \addlegendentry{$\epsilon_X=1e-12, \epsilon_R =5e-13$}

\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/rel_E1_conv_diff_vartol_X.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\paper_low_rank_arnoldi\Code\Main_conv_diff_1D on 18-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
unbounded coords=jump,
xmin=    0,
xmax=  600,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $k$},
ymode=log,
ymin=1e-14,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \norm{\VM A_1} \frac{\text{mean}_{i=1,\hdots,n_1} \norm{ \xkb e_1(\omega_i)}}{ \text{mean}_{i=1,\hdots,n_1} \norm{ \xkb r(\omega_i)}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
    1	    0\\
    2	    0\\
    3	4.92568e-15\\
    4	1.52913e-15\\
    5	3.11837e-15\\
    6	9.54758e-15\\
    7	4.62895e-14\\
    8	3.55882e-12\\
    9	1.09944e-12\\
   10	7.90074e-12\\
   11	1.25512e-13\\
   12	1.10442e-12\\
   13	3.63024e-12\\
   14	7.30196e-12\\
   15	2.41677e-11\\
   16	1.10636e-13\\
   17	1.21678e-13\\
   18	1.78876e-13\\
   19	2.98672e-13\\
   20	8.44779e-13\\
   21	2.02616e-12\\
   22	2.67216e-12\\
   23	5.48277e-12\\
   24	1.8834e-11\\
   25	3.68934e-11\\
   26	3.28263e-13\\
   27	3.96002e-13\\
   28	6.79252e-13\\
   29	9.98768e-13\\
   30	1.23453e-12\\
   31	1.6607e-12\\
   32	3.07087e-12\\
   33	5.19829e-12\\
   34	1.11108e-11\\
   35	1.50596e-11\\
   36	1.885e-11\\
   37	2.54295e-11\\
   38	3.49748e-11\\
   39	4.39975e-11\\
   40	5.15578e-11\\
   41	6.95867e-11\\
   42	8.93384e-11\\
   43	6.46764e-11\\
   44	7.79313e-11\\
   45	9.27412e-11\\
   46	1.15745e-10\\
   47	1.39123e-10\\
   48	1.30178e-12\\
   49	1.3348e-12\\
   50	1.43068e-12\\
   51	1.55927e-12\\
   52	1.71526e-12\\
   53	1.90198e-12\\
   54	2.44288e-12\\
   55	2.6382e-12\\
   56	2.51803e-12\\
   57	2.82978e-12\\
   58	3.16493e-12\\
   59	3.55147e-12\\
   60	3.94216e-12\\
   61	4.33388e-12\\
   62	5.2952e-12\\
   63	6.3947e-12\\
   64	6.7519e-12\\
   65	7.43435e-12\\
   66	8.62539e-12\\
   67	1.00902e-11\\
   68	1.06577e-11\\
   69	1.16432e-11\\
   70	1.31561e-11\\
   71	1.52697e-11\\
   72	1.83461e-11\\
   73	1.95994e-11\\
   74	2.16936e-11\\
   75	2.50194e-11\\
   76	2.66724e-11\\
   77	2.93746e-11\\
   78	3.11234e-11\\
   79	  nan\\
   80	    0\\
   81	1.54308e-12\\
   82	6.82251e-12\\
   83	1.34012e-11\\
   84	1.98939e-11\\
   85	2.77669e-11\\
   86	3.30307e-11\\
   87	3.97697e-11\\
   88	4.73198e-11\\
   89	5.60707e-11\\
   90	6.46138e-11\\
   91	7.20585e-11\\
   92	8.69493e-11\\
   93	1.04517e-10\\
   94	1.19053e-10\\
   95	1.47188e-10\\
   96	1.714e-10\\
   97	1.89496e-10\\
   98	2.03085e-10\\
   99	2.05512e-10\\
  100	2.09239e-10\\
  101	2.26848e-10\\
  102	2.27233e-10\\
  103	2.85525e-10\\
  104	2.95331e-10\\
  105	3.27038e-10\\
  106	3.49725e-10\\
  107	3.68602e-10\\
  108	3.86246e-10\\
  109	4.4143e-10\\
  110	4.66303e-10\\
  111	5.08358e-10\\
  112	5.34406e-10\\
  113	6.24686e-10\\
  114	7.17542e-10\\
  115	7.56945e-10\\
  116	7.76593e-10\\
  117	8.43636e-10\\
  118	8.72503e-10\\
  119	9.25541e-10\\
  120	8.93071e-10\\
  121	9.31329e-10\\
  122	1.00392e-09\\
  123	1.04472e-09\\
  124	1.0804e-09\\
  125	1.16326e-09\\
  126	1.25356e-09\\
  127	1.33382e-09\\
  128	1.35589e-09\\
  129	1.40922e-09\\
  130	1.51526e-09\\
  131	1.64442e-09\\
  132	1.68759e-09\\
  133	1.75522e-09\\
  134	1.78539e-09\\
  135	1.9796e-09\\
  136	1.93872e-09\\
  137	2.05263e-09\\
  138	2.25102e-09\\
  139	2.48879e-09\\
  140	2.51132e-09\\
  141	2.67922e-09\\
  142	2.78155e-09\\
  143	3.16442e-09\\
  144	3.02364e-09\\
  145	2.89815e-09\\
  146	2.65297e-09\\
  147	2.97736e-09\\
  148	2.9563e-09\\
  149	3.15105e-09\\
  150	3.19448e-09\\
  151	  nan\\
  152	    0\\
  153	6.93705e-11\\
  154	2.76417e-10\\
  155	1.45101e-09\\
  156	1.67726e-09\\
  157	2.81057e-09\\
  158	4.87432e-09\\
  159	6.31567e-09\\
  160	6.2365e-09\\
  161	8.44632e-09\\
  162	7.60476e-09\\
  163	7.32341e-09\\
  164	6.5056e-09\\
  165	6.87926e-09\\
  166	7.30558e-09\\
  167	8.61897e-09\\
  168	1.30506e-08\\
  169	6.92899e-08\\
  170	6.4261e-09\\
  171	7.01049e-09\\
  172	8.84936e-09\\
  173	1.14025e-08\\
  174	7.53588e-09\\
  175	8.80619e-09\\
  176	1.06101e-08\\
  177	1.30904e-08\\
  178	1.4644e-08\\
  179	1.67986e-08\\
  180	1.84505e-08\\
  181	2.0473e-08\\
  182	2.23815e-08\\
  183	2.52715e-08\\
  184	3.1301e-08\\
  185	3.90183e-08\\
  186	4.08173e-08\\
  187	4.60768e-08\\
  188	4.98208e-08\\
  189	5.18496e-08\\
  190	5.6422e-08\\
  191	6.24682e-08\\
  192	6.9737e-08\\
  193	  nan\\
  194	    0\\
  195	7.44081e-10\\
  196	3.00064e-09\\
  197	1.30215e-06\\
  198	9.1463e-07\\
  199	6.08477e-07\\
  200	1.0455e-06\\
  201	1.15516e-06\\
  202	1.38276e-06\\
  203	7.26628e-07\\
  204	7.92388e-07\\
  205	8.80015e-07\\
  206	9.787e-07\\
  207	1.05994e-06\\
  208	1.16178e-06\\
  209	1.26833e-06\\
  210	1.3872e-06\\
  211	2.30205e-06\\
  212	2.46042e-06\\
  213	2.7148e-06\\
  214	2.84773e-06\\
  215	3.17723e-06\\
  216	3.43512e-06\\
  217	3.90099e-06\\
  218	4.35452e-06\\
  219	4.76141e-06\\
  220	5.21828e-06\\
  221	5.37212e-06\\
  222	5.98253e-06\\
  223	6.59819e-06\\
  224	6.74072e-06\\
  225	7.04064e-06\\
  226	7.3995e-06\\
  227	8.12344e-06\\
  228	8.0957e-06\\
  229	7.70184e-06\\
  230	  nan\\
  231	    0\\
  232	3.93692e-08\\
  233	1.91281e-07\\
  234	4.72669e-07\\
  235	8.48922e-07\\
  236	1.19423e-06\\
  237	1.62574e-06\\
  238	2.18746e-06\\
  239	2.64886e-06\\
  240	3.13853e-06\\
  241	3.87376e-06\\
  242	4.39348e-06\\
  243	4.68266e-06\\
  244	4.92627e-06\\
  245	5.40525e-06\\
  246	5.46368e-06\\
  247	5.66944e-06\\
  248	5.12937e-06\\
  249	5.89272e-06\\
  250	7.44523e-06\\
  251	8.10959e-06\\
  252	8.92266e-06\\
  253	9.16766e-06\\
  254	1.04895e-05\\
  255	1.13581e-05\\
  256	1.21221e-05\\
  257	1.47061e-05\\
  258	1.64256e-05\\
  259	0.000225211\\
  260	0.000126348\\
  261	0.000168513\\
  262	0.000266032\\
  263	2.40888e-05\\
  264	2.73229e-05\\
  265	3.11731e-05\\
  266	3.21343e-05\\
  267	  nan\\
  268	    0\\
  269	2.13304e-07\\
  270	0.000536985\\
  271	0.000488892\\
  272	0.000468537\\
  273	0.000422467\\
  274	0.000393083\\
  275	0.00040971\\
  276	0.000426332\\
  277	0.000451602\\
  278	0.000475521\\
  279	0.000500112\\
  280	0.000525728\\
  281	0.000557552\\
  282	0.000610572\\
  283	0.000661811\\
  284	0.000718126\\
  285	0.000806933\\
  286	0.000901045\\
  287	0.000978758\\
  288	0.00114065\\
  289	0.00141176\\
  290	8.41598e-05\\
  291	9.04366e-05\\
  292	0.000107984\\
  293	0.000121585\\
  294	0.000125001\\
  295	0.000140755\\
  296	0.000157391\\
  297	0.000182572\\
  298	0.000183674\\
  299	0.000194677\\
  300	  nan\\
  301	    0\\
  302	2.83323e-06\\
  303	1.0182e-05\\
  304	2.12689e-05\\
  305	3.36131e-05\\
  306	5.65491e-05\\
  307	9.2442e-05\\
  308	0.000132614\\
  309	0.000192503\\
  310	0.000239643\\
  311	0.000276276\\
  312	0.000312268\\
  313	0.000132425\\
  314	0.000222862\\
  315	0.000294436\\
  316	0.000326952\\
  317	0.000314356\\
  318	0.00838592\\
  319	0.0080405\\
  320	0.0082292\\
  321	0.00816224\\
  322	0.00783842\\
  323	0.00766295\\
  324	0.00743209\\
  325	0.00737645\\
  326	  nan\\
  327	    0\\
  328	1.31841e-05\\
  329	5.26189e-05\\
  330	8.64508e-05\\
  331	0.000205306\\
  332	0.000393133\\
  333	0.0005773\\
  334	0.00069252\\
  335	0.000923319\\
  336	0.00116327\\
  337	0.00156423\\
  338	0.00164984\\
  339	0.00185692\\
  340	0.00219855\\
  341	0.00282694\\
  342	0.00340612\\
  343	0.00383916\\
  344	0.00425142\\
  345	0.00445067\\
  346	0.00476384\\
  347	0.00566814\\
  348	0.0063996\\
  349	0.00719811\\
  350	0.00768284\\
  351	0.00757633\\
  352	  nan\\
  353	    0\\
  354	5.05514e-05\\
  355	0.000203162\\
  356	0.000482319\\
  357	0.000833522\\
  358	0.00149035\\
  359	0.0020542\\
  360	0.00287203\\
  361	0.003931\\
  362	0.004102\\
  363	0.00498346\\
  364	0.00587737\\
  365	0.00680751\\
  366	0.008398\\
  367	0.0105545\\
  368	0.0137103\\
  369	0.0153481\\
  370	0.0175094\\
  371	0.0221948\\
  372	0.0263287\\
  373	0.0294448\\
  374	0.0311702\\
  375	0.0338028\\
  376	0.0380207\\
  377	0.0435123\\
  378	0.0364691\\
  379	  nan\\
  380	    0\\
  381	0.000168011\\
  382	0.000560203\\
  383	0.00131652\\
  384	0.0024885\\
  385	0.00472992\\
  386	0.00685926\\
  387	0.0102477\\
  388	0.0134382\\
  389	0.0144006\\
  390	0.0140793\\
  391	0.0167693\\
  392	0.0211998\\
  393	0.0268537\\
  394	0.0344114\\
  395	0.0375457\\
  396	0.0422103\\
  397	0.0496093\\
  398	0.0567189\\
  399	0.0659251\\
  400	0.0719486\\
  401	0.0834049\\
  402	0.0868194\\
  403	0.0972621\\
  404	0.109141\\
  405	  nan\\
  406	    0\\
  407	0.000643538\\
  408	0.00236533\\
  409	0.00615656\\
  410	0.0116177\\
  411	0.0173248\\
  412	0.023696\\
  413	0.0206436\\
  414	0.0317795\\
  415	0.0289358\\
  416	0.0276514\\
  417	0.0314225\\
  418	0.0353445\\
  419	0.046766\\
  420	0.0539575\\
  421	0.0615177\\
  422	0.0778448\\
  423	0.165046\\
  424	0.184991\\
  425	0.176879\\
  426	0.206001\\
  427	0.21785\\
  428	0.176388\\
  429	0.184185\\
  430	  nan\\
  431	    0\\
  432	0.00137996\\
  433	0.00665681\\
  434	0.0155652\\
  435	0.0317392\\
  436	0.0480852\\
  437	0.0591386\\
  438	0.0645735\\
  439	0.0779205\\
  440	0.0983779\\
  441	0.106854\\
  442	0.0524382\\
  443	0.0372127\\
  444	0.151503\\
  445	0.182407\\
  446	0.25289\\
  447	0.255006\\
  448	0.26152\\
  449	0.291943\\
  450	0.273579\\
  451	0.283749\\
  452	0.27036\\
  453	0.280152\\
  454	0.492866\\
  455	  nan\\
  456	    0\\
  457	0.233189\\
  458	0.20189\\
  459	0.198798\\
  460	0.19678\\
  461	0.216491\\
  462	0.243973\\
  463	0.26412\\
  464	0.288734\\
  465	0.283522\\
  466	0.292884\\
  467	0.323976\\
  468	0.626083\\
  469	0.487022\\
  470	0.257993\\
  471	0.657612\\
  472	0.429303\\
  473	0.40297\\
  474	0.429487\\
  475	0.481313\\
  476	0.63048\\
  477	0.668983\\
  478	0.650678\\
  479	0.782742\\
  480	  nan\\
  481	    0\\
  482	0.0540996\\
  483	0.249624\\
  484	0.166636\\
  485	0.206372\\
  486	0.287138\\
  487	0.337787\\
  488	0.493516\\
  489	0.528093\\
  490	0.597001\\
  491	0.638871\\
  492	0.783071\\
  493	1.1488\\
  494	0.447371\\
  495	0.44796\\
  496	0.737536\\
  497	1.34436\\
  498	1.36677\\
  499	1.99282\\
  500	2.88378\\
  501	3.90703\\
  502	4.28435\\
  503	3.90516\\
  504	6.92117\\
  505	  nan\\
  506	    0\\
  507	0.625075\\
  508	0.903806\\
  509	1.15215\\
  510	1.56498\\
  511	2.0614\\
  512	2.58646\\
  513	3.34399\\
  514	3.96568\\
  515	4.98521\\
  516	6.50458\\
  517	4.9766\\
  518	4.55294\\
  519	6.05719\\
  520	5.49869\\
  521	7.44744\\
  522	8.80463\\
  523	6.52058\\
  524	6.95785\\
  525	8.97318\\
  526	7.83508\\
  527	8.61143\\
  528	8.82434\\
  529	3.70834\\
  530	  nan\\
  531	    0\\
  532	2.02537\\
  533	2.23397\\
  534	2.83282\\
  535	3.5656\\
  536	4.65022\\
  537	5.13174\\
  538	5.99359\\
  539	7.36465\\
  540	8.95079\\
  541	10.1136\\
  542	6.29751\\
  543	7.94248\\
  544	9.44214\\
  545	10.2941\\
  546	11.8637\\
  547	11.0152\\
  548	11.7135\\
  549	15.0352\\
  550	11.7619\\
  551	13.8129\\
  552	15.0012\\
  553	5.13208\\
  554	4.54974\\
  555	  nan\\
  556	    0\\
  557	1.92776\\
  558	4.26177\\
  559	3.76403\\
  560	4.32335\\
  561	4.90687\\
  562	5.52184\\
  563	6.43247\\
  564	7.5421\\
  565	8.51316\\
  566	8.66914\\
  567	5.7618\\
  568	9.06384\\
  569	12.1331\\
  570	12.48\\
  571	12.1179\\
  572	11.7946\\
  573	9.55924\\
  574	10.0288\\
  575	5.27871\\
  576	6.23527\\
  577	4.98167\\
  578	4.55723\\
  579	2.55241\\
  580	4.02101\\
  581	    0\\
  582	1.79075\\
  583	2.95743\\
  584	3.7302\\
  585	4.74623\\
  586	5.4585\\
  587	6.05906\\
  588	6.77492\\
  589	7.94087\\
  590	8.1129\\
  591	9.17705\\
  592	6.46065\\
  593	11.4385\\
  594	10.5267\\
  595	14.0538\\
  596	12.4835\\
  597	15.9545\\
  598	14.6365\\
  599	14.0264\\
  600	6.85409\\
};
% \addlegendentry{$\epsilon_X=0.001, \epsilon_W =0.0005$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
    1	    0\\
    2	1.28216e-08\\
    3	1.96379e-08\\
    4	9.63434e-08\\
    5	3.21023e-07\\
    6	7.91389e-07\\
    7	1.76469e-06\\
    8	5.42638e-06\\
    9	1.02926e-05\\
   10	1.69539e-05\\
   11	2.43671e-05\\
   12	3.93348e-05\\
   13	6.45561e-05\\
   14	9.22727e-05\\
   15	0.000124932\\
   16	0.000174069\\
   17	0.000232869\\
   18	0.000303127\\
   19	0.000382457\\
   20	0.000497694\\
   21	0.00064055\\
   22	0.000792914\\
   23	9.82049e-05\\
   24	0.000359096\\
   25	0.000287613\\
   26	0.0006584\\
   27	2.16933e-06\\
   28	3.50989e-06\\
   29	4.46792e-06\\
   30	5.37376e-06\\
   31	6.82224e-06\\
   32	8.84233e-06\\
   33	1.12455e-05\\
   34	1.46861e-05\\
   35	1.78877e-05\\
   36	1.98455e-05\\
   37	2.39485e-05\\
   38	3.03708e-05\\
   39	3.62812e-05\\
   40	3.98163e-05\\
   41	4.78481e-05\\
   42	5.37947e-05\\
   43	6.30355e-05\\
   44	6.71007e-05\\
   45	7.23891e-05\\
   46	8.44919e-05\\
   47	9.31028e-05\\
   48	9.81796e-05\\
   49	0.000110271\\
   50	0.000119778\\
   51	0.000139574\\
   52	0.000139176\\
   53	0.000147442\\
   54	0.000169853\\
   55	0.000186741\\
   56	0.000198073\\
   57	0.00021725\\
   58	0.000232449\\
   59	0.000271317\\
   60	0.0002664\\
   61	0.000268141\\
   62	0.000287299\\
   63	0.000298163\\
   64	0.000297896\\
   65	0.000308628\\
   66	0.000318072\\
   67	0.000361196\\
   68	0.000363954\\
   69	0.000364012\\
   70	0.000388347\\
   71	0.000417957\\
   72	0.000443792\\
   73	0.000455933\\
   74	0.000458896\\
   75	0.000554951\\
   76	0.000568059\\
   77	0.00056653\\
   78	0.000576411\\
   79	  nan\\
   80	0.000624603\\
   81	0.000718122\\
   82	0.000673961\\
   83	0.000631284\\
   84	0.000620317\\
   85	0.000650124\\
   86	0.000646273\\
   87	0.000670905\\
   88	0.000720141\\
   89	0.000782493\\
   90	0.000831698\\
   91	0.000843147\\
   92	0.000639724\\
   93	0.000695325\\
   94	0.000711077\\
   95	0.000774729\\
   96	0.000812127\\
   97	0.000827889\\
   98	0.000823118\\
   99	0.000767445\\
  100	0.000710021\\
  101	0.00069429\\
  102	0.000613023\\
  103	0.00072775\\
  104	0.000708785\\
  105	0.000780684\\
  106	0.000815563\\
  107	0.000853738\\
  108	0.000873217\\
  109	0.000960086\\
  110	0.00096698\\
  111	0.000986579\\
  112	0.000967828\\
  113	0.00106142\\
  114	0.00113895\\
  115	0.00111142\\
  116	0.00105188\\
  117	0.00104499\\
  118	0.000979651\\
  119	0.00094665\\
  120	0.000781852\\
  121	0.000719586\\
  122	0.000705486\\
  123	0.000672592\\
  124	0.000644877\\
  125	0.000649231\\
  126	0.000665884\\
  127	0.000690014\\
  128	0.000633135\\
  129	0.000569844\\
  130	0.00052836\\
  131	0.000519833\\
  132	0.000474148\\
  133	0.000427191\\
  134	0.000364925\\
  135	0.000390884\\
  136	0.000335553\\
  137	0.000338843\\
  138	0.000354024\\
  139	0.000387979\\
  140	0.000353803\\
  141	0.000350136\\
  142	0.000315541\\
  143	0.000359191\\
  144	0.000284028\\
  145	0.000280062\\
  146	0.000317146\\
  147	0.000363228\\
  148	0.000389816\\
  149	0.000424548\\
  150	0.000454768\\
  151	  nan\\
  152	0.000521966\\
  153	0.000530344\\
  154	0.000511599\\
  155	0.000531043\\
  156	0.000576781\\
  157	0.00056893\\
  158	0.000587311\\
  159	0.000731904\\
  160	0.000737692\\
  161	0.000760597\\
  162	0.000761309\\
  163	0.000823434\\
  164	0.000887931\\
  165	0.000982453\\
  166	0.00112003\\
  167	2.92692e-05\\
  168	3.29579e-05\\
  169	3.60529e-05\\
  170	3.98867e-05\\
  171	4.73677e-05\\
  172	5.63006e-05\\
  173	6.31578e-05\\
  174	6.95294e-05\\
  175	7.7967e-05\\
  176	8.70993e-05\\
  177	9.32017e-05\\
  178	9.63551e-05\\
  179	9.88021e-05\\
  180	0.000103527\\
  181	0.000110115\\
  182	0.000121623\\
  183	0.000142496\\
  184	0.000179989\\
  185	0.000225426\\
  186	0.000268498\\
  187	0.000316076\\
  188	0.000373586\\
  189	0.000437039\\
  190	0.000489941\\
  191	0.000544485\\
  192	0.000619869\\
  193	  nan\\
  194	0.000693023\\
  195	0.000919534\\
  196	0.000886227\\
  197	0.00085069\\
  198	0.000847308\\
  199	0.00083762\\
  200	0.000841957\\
  201	0.00088561\\
  202	0.000928287\\
  203	0.000929224\\
  204	0.00089173\\
  205	0.000866257\\
  206	0.000845296\\
  207	0.000818521\\
  208	0.000813022\\
  209	0.000796245\\
  210	0.000767431\\
  211	0.00073327\\
  212	0.000701871\\
  213	0.000690958\\
  214	0.000656403\\
  215	0.000665781\\
  216	0.000658799\\
  217	0.000669082\\
  218	0.000689906\\
  219	0.000699644\\
  220	0.000713316\\
  221	0.000685062\\
  222	0.00071324\\
  223	0.000753146\\
  224	0.000740854\\
  225	0.000753063\\
  226	0.000765824\\
  227	0.000817374\\
  228	0.000804543\\
  229	0.00075918\\
  230	  nan\\
  231	0.00069772\\
  232	0.00085062\\
  233	0.000752598\\
  234	0.000694417\\
  235	0.000628266\\
  236	0.000538241\\
  237	0.000482687\\
  238	0.000481704\\
  239	0.000446804\\
  240	0.000429143\\
  241	0.000436253\\
  242	0.000446412\\
  243	0.000456046\\
  244	0.000480764\\
  245	0.000526853\\
  246	0.000577259\\
  247	0.000632292\\
  248	0.000744112\\
  249	0.000851312\\
  250	0.000593748\\
  251	0.000611227\\
  252	0.000638247\\
  253	0.000656741\\
  254	0.000637653\\
  255	0.000626781\\
  256	0.000871121\\
  257	0.000700269\\
  258	0.000533071\\
  259	0.000365749\\
  260	0.000241557\\
  261	0.000270351\\
  262	0.000403105\\
  263	0.000512468\\
  264	0.000597617\\
  265	0.000688716\\
  266	0.000737966\\
  267	  nan\\
  268	0.00064602\\
  269	0.00090557\\
  270	0.00087972\\
  271	0.000828292\\
  272	0.00081789\\
  273	0.000761552\\
  274	0.000729024\\
  275	0.000775871\\
  276	0.000824571\\
  277	0.000883931\\
  278	0.000496383\\
  279	0.000521519\\
  280	0.000547524\\
  281	0.000579209\\
  282	0.000632755\\
  283	0.000683071\\
  284	0.000745562\\
  285	0.000826729\\
  286	0.000921493\\
  287	0.00100308\\
  288	5.39018e-05\\
  289	6.05036e-05\\
  290	7.70929e-05\\
  291	8.60911e-05\\
  292	0.000103756\\
  293	0.000118785\\
  294	0.000125205\\
  295	0.000136477\\
  296	0.000161018\\
  297	0.000174653\\
  298	0.000187814\\
  299	0.000190295\\
  300	  nan\\
  301	    0\\
  302	2.83234e-06\\
  303	1.01978e-05\\
  304	2.04747e-05\\
  305	3.41558e-05\\
  306	5.64636e-05\\
  307	8.71598e-05\\
  308	0.000134649\\
  309	0.000200064\\
  310	0.000222769\\
  311	0.000286627\\
  312	0.000346746\\
  313	0.000130183\\
  314	0.00020474\\
  315	0.000253573\\
  316	0.000317\\
  317	0.000339158\\
  318	0.000400449\\
  319	0.000321061\\
  320	0.000332702\\
  321	0.000350653\\
  322	0.000303039\\
  323	0.000317833\\
  324	0.000307006\\
  325	0.000284842\\
  326	  nan\\
  327	    0\\
  328	1.36073e-05\\
  329	5.32674e-05\\
  330	0.000105925\\
  331	0.00019608\\
  332	0.000404537\\
  333	0.000453371\\
  334	0.000397181\\
  335	0.000429169\\
  336	0.000409914\\
  337	0.000334531\\
  338	0.000281175\\
  339	0.000135593\\
  340	0.00025815\\
  341	0.000336268\\
  342	0.000292227\\
  343	0.000262734\\
  344	0.000249532\\
  345	0.000227409\\
  346	0.00023224\\
  347	0.000221643\\
  348	0.000229279\\
  349	0.000195829\\
  350	0.000180001\\
  351	0.000178227\\
  352	  nan\\
  353	    0\\
  354	5.40224e-05\\
  355	0.000209476\\
  356	0.000469746\\
  357	0.000480311\\
  358	0.000469937\\
  359	0.000351605\\
  360	0.000276997\\
  361	0.000314215\\
  362	0.000313283\\
  363	0.000251482\\
  364	0.00025619\\
  365	0.000228452\\
  366	0.000263814\\
  367	0.000246502\\
  368	0.000234347\\
  369	0.000206876\\
  370	0.000200879\\
  371	0.00022675\\
  372	0.000217521\\
  373	0.000201741\\
  374	0.000196303\\
  375	0.000193938\\
  376	0.000203021\\
  377	0.000199812\\
  378	0.000153008\\
  379	  nan\\
  380	    0\\
  381	0.000196131\\
  382	0.0005642\\
  383	0.000398464\\
  384	0.00034763\\
  385	0.000337263\\
  386	0.000305161\\
  387	0.000290747\\
  388	0.000288671\\
  389	0.000272174\\
  390	0.000260077\\
  391	0.000257663\\
  392	0.000292718\\
  393	0.000279382\\
  394	0.000287661\\
  395	0.000265669\\
  396	0.000262439\\
  397	0.0002842\\
  398	0.000290531\\
  399	0.000279899\\
  400	0.000287562\\
  401	0.000288284\\
  402	0.000301095\\
  403	0.000270744\\
  404	0.000272866\\
  405	  nan\\
  406	    0\\
  407	0.000653381\\
  408	0.000371494\\
  409	0.000474178\\
  410	0.000455577\\
  411	0.000401905\\
  412	0.000423874\\
  413	0.000438013\\
  414	0.000380023\\
  415	0.00039036\\
  416	0.000443607\\
  417	0.000402815\\
  418	0.000449186\\
  419	0.0004113\\
  420	0.000375506\\
  421	0.000704564\\
  422	0.000455488\\
  423	0.000491331\\
  424	0.000611136\\
  425	0.000498028\\
  426	0.000617664\\
  427	  nan\\
  428	    0\\
  429	0.0135018\\
  430	0.00886285\\
  431	0.00821313\\
  432	0.00963074\\
  433	0.00942649\\
  434	0.00845515\\
  435	0.00886418\\
  436	0.00914057\\
  437	0.0100115\\
  438	0.00955959\\
  439	0.00885395\\
  440	0.0067586\\
  441	0.000771383\\
  442	0.000773065\\
  443	0.000709518\\
  444	  nan\\
  445	    0\\
  446	    0\\
  447	    0\\
  448	    0\\
  449	    0\\
  450	    0\\
  451	    0\\
  452	0.00629664\\
  453	    0\\
  454	0.00582653\\
  455	0.00934064\\
  456	  nan\\
  457	    0\\
  458	    0\\
  459	    0\\
  460	    0\\
  461	    0\\
  462	    0\\
  463	    0\\
  464	0.011272\\
  465	    0\\
  466	0.000771583\\
  467	  nan\\
  468	    0\\
  469	    0\\
  470	    0\\
  471	    0\\
  472	    0\\
  473	    0\\
  474	    0\\
  475	    0\\
  476	    0\\
  477	  nan\\
  478	    0\\
  479	    0\\
  480	    0\\
  481	    0\\
  482	    0\\
  483	    0\\
  484	    0\\
  485	    0\\
  486	    0\\
  487	  nan\\
  488	    0\\
  489	    0\\
  490	    0\\
  491	    0\\
  492	    0\\
  493	    0\\
  494	    0\\
  495	    0\\
  496	    0\\
  497	  nan\\
  498	    0\\
  499	    0\\
  500	    0\\
  501	    0\\
  502	    0\\
  503	    0\\
  504	    0\\
  505	    0\\
  506	    0\\
  507	  nan\\
  508	    0\\
  509	    0\\
  510	    0\\
  511	    0\\
  512	    0\\
  513	    0\\
  514	    0\\
  515	    0\\
  516	    0\\
  517	  nan\\
  518	    0\\
  519	    0\\
  520	    0\\
  521	    0\\
  522	    0\\
  523	    0\\
  524	    0\\
  525	    0\\
  526	    0\\
  527	  nan\\
  528	    0\\
  529	    0\\
  530	    0\\
  531	    0\\
  532	    0\\
  533	    0\\
  534	    0\\
  535	    0\\
  536	    0\\
  537	  nan\\
  538	    0\\
  539	    0\\
  540	    0\\
  541	    0\\
  542	    0\\
  543	    0\\
  544	    0\\
  545	    0\\
  546	    0\\
  547	  nan\\
  548	    0\\
  549	    0\\
  550	    0\\
  551	    0\\
  552	    0\\
  553	    0\\
  554	    0\\
  555	    0\\
  556	    0\\
  557	  nan\\
  558	    0\\
  559	    0\\
  560	    0\\
  561	    0\\
  562	    0\\
  563	    0\\
  564	    0\\
  565	    0\\
  566	    0\\
  567	  nan\\
  568	    0\\
  569	    0\\
  570	    0\\
  571	    0\\
  572	    0\\
  573	    0\\
  574	    0\\
  575	    0\\
  576	    0\\
  577	  nan\\
  578	    0\\
  579	    0\\
  580	    0\\
  581	    0\\
  582	    0\\
  583	    0\\
  584	    0\\
  585	    0\\
  586	    0\\
  587	  nan\\
  588	    0\\
  589	    0\\
  590	    0\\
  591	    0\\
  592	    0\\
  593	    0\\
  594	    0\\
  595	    0\\
  596	    0\\
  597	12.1868\\
  598	    0\\
  599	    0\\
  600	    0\\
};
% \addlegendentry{$\epsilon_X=1e-12, \epsilon_W =0.0005$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
    1	    0\\
    2	    0\\
    3	9.82199e-13\\
    4	4.48894e-15\\
    5	3.09004e-14\\
    6	1.87474e-13\\
    7	9.54438e-13\\
    8	4.3459e-12\\
    9	1.95638e-13\\
   10	1.00443e-12\\
   11	3.99936e-12\\
   12	1.31719e-11\\
   13	1.41668e-13\\
   14	1.65221e-13\\
   15	2.95316e-13\\
   16	6.15169e-13\\
   17	1.24074e-12\\
   18	2.34662e-12\\
   19	4.51982e-12\\
   20	1.00338e-11\\
   21	2.2517e-11\\
   22	4.7671e-11\\
   23	2.18378e-11\\
   24	6.28828e-13\\
   25	1.55984e-12\\
   26	3.46156e-12\\
   27	8.18172e-12\\
   28	2.21482e-11\\
   29	  nan\\
   30	    0\\
   31	2.00008e-11\\
   32	4.40518e-11\\
   33	7.63684e-11\\
   34	1.10582e-10\\
   35	1.83648e-12\\
   36	2.62303e-12\\
   37	3.58874e-12\\
   38	6.5717e-12\\
   39	1.00938e-11\\
   40	1.59808e-11\\
   41	2.51302e-11\\
   42	3.57087e-11\\
   43	5.03391e-11\\
   44	6.30118e-11\\
   45	  nan\\
   46	    0\\
   47	2.64721e-11\\
   48	5.39514e-11\\
   49	7.65081e-11\\
   50	6.26927e-11\\
   51	7.33252e-11\\
   52	9.03421e-11\\
   53	1.20573e-10\\
   54	3.86945e-12\\
   55	4.00623e-12\\
   56	4.50595e-12\\
   57	6.6719e-12\\
   58	  nan\\
   59	    0\\
   60	1.81461e-13\\
   61	1.11163e-12\\
   62	2.78881e-12\\
   63	5.69877e-12\\
   64	7.09596e-12\\
   65	8.28331e-12\\
   66	8.83181e-12\\
   67	1.08308e-11\\
   68	1.49307e-11\\
   69	1.81521e-11\\
   70	1.97262e-11\\
   71	  nan\\
   72	    0\\
   73	4.71727e-13\\
   74	5.81458e-12\\
   75	9.58256e-12\\
   76	1.63066e-11\\
   77	2.31082e-11\\
   78	2.94163e-11\\
   79	3.17232e-11\\
   80	3.16238e-11\\
   81	2.60905e-11\\
   82	3.02031e-11\\
   83	3.14823e-11\\
   84	  nan\\
   85	    0\\
   86	4.7064e-12\\
   87	1.46368e-11\\
   88	2.78243e-11\\
   89	4.00242e-11\\
   90	5.04566e-11\\
   91	5.53827e-11\\
   92	6.69039e-11\\
   93	7.30419e-11\\
   94	6.83421e-11\\
   95	7.46879e-11\\
   96	  nan\\
   97	    0\\
   98	9.22319e-12\\
   99	2.4304e-11\\
  100	5.99795e-11\\
  101	8.80382e-11\\
  102	6.15375e-11\\
  103	8.04399e-11\\
  104	9.6829e-11\\
  105	1.01164e-10\\
  106	1.24017e-10\\
  107	1.49189e-10\\
  108	  nan\\
  109	    0\\
  110	3.15348e-09\\
  111	1.72871e-09\\
  112	2.01516e-09\\
  113	1.51916e-09\\
  114	1.33454e-09\\
  115	1.56556e-09\\
  116	1.53661e-09\\
  117	1.40705e-09\\
  118	1.49109e-09\\
  119	2.13103e-09\\
  120	2.38542e-09\\
  121	  nan\\
  122	    0\\
  123	1.13744e-09\\
  124	2.98801e-09\\
  125	1.23767e-09\\
  126	1.08271e-09\\
  127	1.22258e-09\\
  128	1.41316e-09\\
  129	1.65265e-09\\
  130	2.07775e-09\\
  131	2.22628e-09\\
  132	2.81838e-09\\
  133	2.22852e-09\\
  134	  nan\\
  135	    0\\
  136	3.26192e-10\\
  137	5.83981e-10\\
  138	8.31731e-10\\
  139	9.74667e-10\\
  140	1.38063e-09\\
  141	2.28102e-09\\
  142	3.90352e-09\\
  143	4.04811e-09\\
  144	3.84617e-09\\
  145	3.87098e-09\\
  146	3.31435e-09\\
  147	  nan\\
  148	    0\\
  149	1.06688e-09\\
  150	1.60143e-09\\
  151	2.42528e-09\\
  152	3.71639e-09\\
  153	4.39913e-09\\
  154	4.57841e-09\\
  155	5.71205e-09\\
  156	4.41755e-09\\
  157	4.09105e-09\\
  158	4.94145e-09\\
  159	5.66262e-09\\
  160	  nan\\
  161	    0\\
  162	7.60716e-08\\
  163	5.19489e-08\\
  164	8.58753e-08\\
  165	6.57661e-08\\
  166	8.54903e-08\\
  167	8.86923e-08\\
  168	1.01251e-07\\
  169	9.71123e-08\\
  170	8.66196e-08\\
  171	1.18243e-07\\
  172	1.23011e-07\\
  173	1.37352e-07\\
  174	  nan\\
  175	    0\\
  176	1.49959e-07\\
  177	8.85906e-08\\
  178	1.51974e-07\\
  179	7.1013e-08\\
  180	7.709e-08\\
  181	9.93425e-08\\
  182	1.25768e-07\\
  183	1.54283e-07\\
  184	1.68531e-07\\
  185	2.12004e-07\\
  186	2.52833e-07\\
  187	2.63916e-07\\
  188	2.53458e-07\\
  189	  nan\\
  190	    0\\
  191	4.61405e-07\\
  192	3.41229e-07\\
  193	3.46526e-07\\
  194	2.95724e-07\\
  195	3.71515e-07\\
  196	4.20041e-07\\
  197	4.09611e-07\\
  198	3.47238e-07\\
  199	4.67553e-07\\
  200	5.27191e-07\\
  201	5.14049e-07\\
  202	6.11654e-07\\
  203	  nan\\
  204	    0\\
  205	3.45392e-07\\
  206	3.25258e-07\\
  207	4.76614e-07\\
  208	4.38765e-07\\
  209	2.86779e-07\\
  210	2.49331e-07\\
  211	7.31056e-07\\
  212	6.40254e-07\\
  213	7.77835e-07\\
  214	7.01662e-07\\
  215	6.05261e-07\\
  216	  nan\\
  217	    0\\
  218	2.84882e-07\\
  219	3.49081e-07\\
  220	4.38612e-07\\
  221	5.58524e-07\\
  222	6.95575e-07\\
  223	7.5072e-07\\
  224	7.17532e-07\\
  225	8.21335e-07\\
  226	1.06817e-06\\
  227	1.03456e-06\\
  228	1.20276e-06\\
  229	  nan\\
  230	    0\\
  231	9.98027e-07\\
  232	1.08587e-06\\
  233	8.97699e-07\\
  234	1.01975e-06\\
  235	1.18474e-06\\
  236	6.761e-07\\
  237	1.19204e-06\\
  238	1.56775e-06\\
  239	1.59397e-06\\
  240	1.74753e-06\\
  241	1.90423e-06\\
  242	  nan\\
  243	    0\\
  244	1.23926e-06\\
  245	1.10168e-06\\
  246	1.20254e-06\\
  247	1.5099e-06\\
  248	1.97529e-06\\
  249	3.14865e-06\\
  250	2.70952e-06\\
  251	5.09369e-05\\
  252	5.1585e-05\\
  253	5.02281e-05\\
  254	4.75462e-05\\
  255	  nan\\
  256	0.000472257\\
  257	1.86549e-06\\
  258	6.63436e-05\\
  259	6.2472e-05\\
  260	4.67177e-05\\
  261	1.21837e-05\\
  262	1.88884e-05\\
  263	5.20067e-05\\
  264	8.2598e-05\\
  265	8.96199e-05\\
  266	0.000102543\\
  267	8.93259e-05\\
  268	8.02341e-05\\
  269	7.75069e-05\\
  270	  nan\\
  271	    0\\
  272	0.000102547\\
  273	0.000134047\\
  274	0.00015445\\
  275	0.000162467\\
  276	0.000128732\\
  277	9.03299e-05\\
  278	0.000110945\\
  279	0.000121672\\
  280	9.88132e-05\\
  281	0.000103093\\
  282	0.000103905\\
  283	6.01899e-05\\
  284	0.000107935\\
  285	8.54704e-05\\
  286	  nan\\
  287	    0\\
  288	6.32413e-05\\
  289	0.000115712\\
  290	0.000111205\\
  291	0.000125734\\
  292	0.000112254\\
  293	0.000118399\\
  294	0.000161939\\
  295	0.000162364\\
  296	0.000156755\\
  297	0.000184447\\
  298	0.000172852\\
  299	0.000173711\\
  300	0.000238361\\
  301	0.000239738\\
  302	  nan\\
  303	    0\\
  304	6.15889e-05\\
  305	7.57765e-05\\
  306	8.71647e-05\\
  307	0.000112945\\
  308	0.000135952\\
  309	0.000189151\\
  310	0.00014403\\
  311	0.000278731\\
  312	0.000288248\\
  313	0.00023271\\
  314	0.000225466\\
  315	0.000258526\\
  316	0.000275165\\
  317	0.000289146\\
  318	  nan\\
  319	    0\\
  320	7.75133e-05\\
  321	0.000211993\\
  322	0.000360337\\
  323	0.000408491\\
  324	0.000458656\\
  325	0.000514605\\
  326	0.000556964\\
  327	0.000230132\\
  328	0.000331993\\
  329	0.000391524\\
  330	0.000537401\\
  331	0.000595002\\
  332	0.000606774\\
  333	0.000636941\\
  334	  nan\\
  335	    0\\
  336	9.27018e-05\\
  337	0.00045928\\
  338	0.000272999\\
  339	0.000389115\\
  340	0.000505031\\
  341	0.000807763\\
  342	0.00106785\\
  343	0.00143949\\
  344	0.000994464\\
  345	0.00121087\\
  346	0.000957784\\
  347	0.00160963\\
  348	0.00179252\\
  349	0.0019055\\
  350	  nan\\
  351	    0\\
  352	0.000306416\\
  353	0.00180239\\
  354	0.00172854\\
  355	0.00300501\\
  356	0.00363311\\
  357	0.00210912\\
  358	0.00253091\\
  359	0.00164288\\
  360	0.0024243\\
  361	0.00352882\\
  362	0.00325427\\
  363	0.00413788\\
  364	0.00350799\\
  365	0.00396516\\
  366	  nan\\
  367	    0\\
  368	0.000747735\\
  369	0.00330798\\
  370	0.00345653\\
  371	0.00432084\\
  372	0.0045976\\
  373	0.00466564\\
  374	0.00553651\\
  375	0.00786687\\
  376	0.00392641\\
  377	0.0077527\\
  378	0.00737237\\
  379	0.00859414\\
  380	0.00992895\\
  381	0.01186\\
  382	  nan\\
  383	    0\\
  384	0.00233728\\
  385	0.00583399\\
  386	0.011943\\
  387	0.0117331\\
  388	0.0104941\\
  389	0.0117947\\
  390	0.0154787\\
  391	0.0106486\\
  392	0.0134759\\
  393	0.0218988\\
  394	0.0217559\\
  395	0.0260095\\
  396	0.0230847\\
  397	0.0271929\\
  398	  nan\\
  399	    0\\
  400	0.00428876\\
  401	0.00601167\\
  402	0.00801313\\
  403	0.0115187\\
  404	0.0181808\\
  405	0.0286519\\
  406	0.03857\\
  407	0.0816009\\
  408	0.0222988\\
  409	0.0378413\\
  410	0.0408419\\
  411	0.0512829\\
  412	0.0558331\\
  413	0.0496111\\
  414	0.0314464\\
  415	  nan\\
  416	    0\\
  417	0.00897316\\
  418	0.0134798\\
  419	0.019678\\
  420	0.025985\\
  421	0.0363622\\
  422	0.0535546\\
  423	0.0632267\\
  424	0.129441\\
  425	0.0611985\\
  426	0.0873613\\
  427	0.0960993\\
  428	0.133285\\
  429	0.126851\\
  430	0.0855252\\
  431	  nan\\
  432	    0\\
  433	0.0228691\\
  434	0.044476\\
  435	0.0901125\\
  436	0.141594\\
  437	0.183425\\
  438	0.183786\\
  439	0.100765\\
  440	0.134327\\
  441	0.14776\\
  442	0.185193\\
  443	0.143385\\
  444	0.194332\\
  445	0.238133\\
  446	0.215276\\
  447	  nan\\
  448	    0\\
  449	0.0322764\\
  450	0.0501167\\
  451	0.0568775\\
  452	0.0788922\\
  453	0.130398\\
  454	0.205607\\
  455	0.299082\\
  456	0.193306\\
  457	0.387724\\
  458	0.237586\\
  459	0.171778\\
  460	0.211909\\
  461	0.294292\\
  462	0.291515\\
  463	  nan\\
  464	    0\\
  465	0.0717645\\
  466	0.118893\\
  467	0.261602\\
  468	0.414632\\
  469	0.549821\\
  470	0.666196\\
  471	0.390768\\
  472	0.566855\\
  473	0.498971\\
  474	0.425652\\
  475	0.618864\\
  476	0.690663\\
  477	0.731989\\
  478	0.721687\\
  479	  nan\\
  480	    0\\
  481	0.126307\\
  482	0.188045\\
  483	0.272199\\
  484	0.318909\\
  485	0.492073\\
  486	0.70786\\
  487	0.779365\\
  488	1.14724\\
  489	1.48702\\
  490	1.10965\\
  491	1.30512\\
  492	1.18987\\
  493	1.03854\\
  494	0.779634\\
  495	  nan\\
  496	    0\\
  497	0.412349\\
  498	0.325916\\
  499	0.577715\\
  500	0.910248\\
  501	1.67773\\
  502	1.97265\\
  503	1.16519\\
  504	1.73078\\
  505	1.94645\\
  506	2.07746\\
  507	2.57182\\
  508	2.09357\\
  509	2.0405\\
  510	2.16048\\
  511	  nan\\
  512	    0\\
  513	0.417966\\
  514	0.578959\\
  515	1.03184\\
  516	1.67821\\
  517	2.24471\\
  518	2.6205\\
  519	1.65706\\
  520	2.67859\\
  521	3.49583\\
  522	3.17982\\
  523	3.40214\\
  524	2.82467\\
  525	2.77619\\
  526	2.54913\\
  527	  nan\\
  528	    0\\
  529	0.586338\\
  530	0.67879\\
  531	1.59134\\
  532	3.48612\\
  533	4.85432\\
  534	5.70202\\
  535	4.95577\\
  536	3.80784\\
  537	4.88105\\
  538	3.27246\\
  539	4.59785\\
  540	4.2679\\
  541	5.65551\\
  542	6.43444\\
  543	  nan\\
  544	    0\\
  545	0.835836\\
  546	1.17965\\
  547	1.71129\\
  548	2.94201\\
  549	4.63972\\
  550	6.06816\\
  551	4.36443\\
  552	3.00789\\
  553	3.77931\\
  554	3.5348\\
  555	4.12018\\
  556	5.34895\\
  557	4.40494\\
  558	6.26401\\
  559	  nan\\
  560	    0\\
  561	1.3866\\
  562	1.96655\\
  563	5.29353\\
  564	5.97155\\
  565	5.98959\\
  566	7.21518\\
  567	3.29516\\
  568	5.02024\\
  569	6.0292\\
  570	5.33371\\
  571	5.20299\\
  572	5.50542\\
  573	5.24443\\
  574	4.40795\\
  575	  nan\\
  576	    0\\
  577	1.41017\\
  578	2.2162\\
  579	3.80906\\
  580	6.21728\\
  581	7.85131\\
  582	7.14811\\
  583	2.3296\\
  584	5.77091\\
  585	4.80438\\
  586	5.11908\\
  587	4.70159\\
  588	8.16257\\
  589	6.87501\\
  590	4.72589\\
  591	5.00144\\
  592	    0\\
  593	1.15186\\
  594	3.39242\\
  595	6.46181\\
  596	7.44104\\
  597	7.25329\\
  598	 8.22\\
  599	2.7758\\
  600	4.78458\\
};
% \addlegendentry{$\epsilon_X=0.001, \epsilon_W =5e-13$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
    1	    0\\
    2	0.000157818\\
    3	0.00130138\\
    4	1.04997e-07\\
    5	4.46478e-07\\
    6	1.1894e-06\\
    7	2.58691e-06\\
    8	5.51635e-06\\
    9	1.04005e-05\\
   10	1.99005e-05\\
   11	3.47401e-05\\
   12	5.62161e-05\\
   13	8.4204e-05\\
   14	0.000116411\\
   15	0.000159244\\
   16	0.000212042\\
   17	0.000280001\\
   18	0.000370843\\
   19	0.00048198\\
   20	0.000622686\\
   21	0.000816885\\
   22	0.000136449\\
   23	0.000217067\\
   24	0.000457906\\
   25	0.000919495\\
   26	3.57272e-06\\
   27	5.0098e-06\\
   28	5.94455e-06\\
   29	7.25023e-06\\
   30	8.4138e-06\\
   31	9.74375e-06\\
   32	1.165e-05\\
   33	  nan\\
   34	1.57448e-05\\
   35	2.03091e-05\\
   36	2.40765e-05\\
   37	2.81872e-05\\
   38	3.25312e-05\\
   39	3.88781e-05\\
   40	5.04279e-05\\
   41	6.13718e-05\\
   42	8.32328e-05\\
   43	0.000125912\\
   44	0.000176524\\
   45	0.000232944\\
   46	0.000287511\\
   47	0.000354003\\
   48	0.00041084\\
   49	0.00045477\\
   50	0.000495214\\
   51	0.000509225\\
   52	0.000543475\\
   53	  nan\\
   54	0.000564791\\
   55	0.000569992\\
   56	0.000644499\\
   57	0.00056292\\
   58	0.000571124\\
   59	0.000580178\\
   60	0.000560699\\
   61	0.000604209\\
   62	0.000653139\\
   63	0.000640886\\
   64	0.000706674\\
   65	0.000813209\\
   66	0.000857793\\
   67	0.00064548\\
   68	0.000734525\\
   69	0.000763829\\
   70	0.000816179\\
   71	  nan\\
   72	0.000930056\\
   73	0.00107933\\
   74	0.001028\\
   75	0.00110482\\
   76	0.00116299\\
   77	0.00121503\\
   78	2.47781e-05\\
   79	2.91558e-05\\
   80	0.00111393\\
   81	0.00106543\\
   82	0.00101889\\
   83	0.000815092\\
   84	0.000745903\\
   85	0.000700802\\
   86	0.00070118\\
   87	  nan\\
   88	0.000742861\\
   89	0.000722798\\
   90	0.000801011\\
   91	0.000822299\\
   92	0.000895901\\
   93	0.00089368\\
   94	0.00096643\\
   95	0.00108888\\
   96	0.00115913\\
   97	0.0011487\\
   98	3.23824e-05\\
   99	3.49129e-05\\
  100	3.483e-05\\
  101	3.5146e-05\\
  102	3.40128e-05\\
  103	  nan\\
  104	3.43017e-05\\
  105	3.43802e-05\\
  106	2.97209e-05\\
  107	3.07394e-05\\
  108	3.06449e-05\\
  109	3.12975e-05\\
  110	3.04194e-05\\
  111	3.24173e-05\\
  112	3.24323e-05\\
  113	3.33105e-05\\
  114	3.73055e-05\\
  115	3.7152e-05\\
  116	3.7901e-05\\
  117	3.79537e-05\\
  118	  nan\\
  119	3.57349e-05\\
  120	5.0748e-05\\
  121	3.95465e-05\\
  122	3.59551e-05\\
  123	3.4617e-05\\
  124	3.3786e-05\\
  125	3.11813e-05\\
  126	0.00114877\\
  127	0.00114239\\
  128	0.000949654\\
  129	0.000774316\\
  130	0.000876772\\
  131	0.000843676\\
  132	0.000841073\\
  133	0.000812861\\
  134	  nan\\
  135	0.000799853\\
  136	0.00105358\\
  137	0.000449684\\
  138	0.00054841\\
  139	0.000494435\\
  140	0.000448136\\
  141	0.000448143\\
  142	0.000543634\\
  143	0.000825121\\
  144	0.000742232\\
  145	0.000906305\\
  146	0.000679909\\
  147	0.00069761\\
  148	0.000510739\\
  149	0.0005101\\
  150	0.000490674\\
  151	0.000570451\\
  152	0.000672389\\
  153	  nan\\
  154	0.000634687\\
  155	0.000908386\\
  156	0.00107015\\
  157	0.000995306\\
  158	0.000801828\\
  159	0.000923508\\
  160	0.00101806\\
  161	0.000814371\\
  162	0.000932415\\
  163	2.07907e-05\\
  164	0.00109051\\
  165	0.000968766\\
  166	0.000670037\\
  167	0.000902675\\
  168	0.000781643\\
  169	0.0007828\\
  170	  nan\\
  171	0.000655504\\
  172	0.00114353\\
  173	0.000632617\\
  174	0.000738884\\
  175	0.000797884\\
  176	0.000740572\\
  177	0.0006829\\
  178	0.000807597\\
  179	0.000910219\\
  180	0.000654723\\
  181	0.000858082\\
  182	0.000799732\\
  183	0.000755358\\
  184	0.000778216\\
  185	0.000864636\\
  186	0.000873592\\
  187	0.000719886\\
  188	  nan\\
  189	0.000601037\\
  190	0.000849977\\
  191	0.00102456\\
  192	0.000900227\\
  193	0.000333915\\
  194	0.000793372\\
  195	0.000668534\\
  196	0.000625009\\
  197	0.000503471\\
  198	0.000586505\\
  199	0.000706997\\
  200	0.000766908\\
  201	0.000728636\\
  202	0.000918258\\
  203	0.000838757\\
  204	0.000706413\\
  205	0.000719494\\
  206	0.000894853\\
  207	  nan\\
  208	0.000881317\\
  209	8.04314e-05\\
  210	7.10148e-05\\
  211	6.2763e-05\\
  212	0.00127888\\
  213	0.000914749\\
  214	0.000790161\\
  215	0.000855627\\
  216	0.00112127\\
  217	0.00115045\\
  218	0.00101781\\
  219	0.00109801\\
  220	0.00119879\\
  221	4.26599e-05\\
  222	7.28036e-05\\
  223	  nan\\
  224	7.82852e-05\\
  225	0.00021424\\
  226	0.000155553\\
  227	8.08127e-05\\
  228	5.71868e-05\\
  229	3.19737e-05\\
  230	2.7491e-05\\
  231	4.04371e-05\\
  232	2.31332e-05\\
  233	4.75947e-05\\
  234	7.60345e-05\\
  235	4.22853e-05\\
  236	6.0405e-05\\
  237	3.89865e-05\\
  238	  nan\\
  239	0.00047097\\
  240	0.000204475\\
  241	6.12136e-05\\
  242	4.47144e-05\\
  243	6.27012e-05\\
  244	0.000102811\\
  245	9.41829e-05\\
  246	0.000102691\\
  247	0.000112665\\
  248	9.95924e-05\\
  249	8.2857e-05\\
  250	7.00973e-05\\
  251	9.62475e-05\\
  252	5.89821e-05\\
  253	3.1024e-05\\
  254	  nan\\
  255	    0\\
  256	0.000116242\\
  257	0.000192369\\
  258	0.000209879\\
  259	0.000250155\\
  260	0.000244503\\
  261	0.00025605\\
  262	0.000216274\\
  263	0.000203377\\
  264	0.000194608\\
  265	0.000197898\\
  266	0.000184633\\
  267	0.000165353\\
  268	0.000122872\\
  269	0.000107171\\
  270	  nan\\
  271	    0\\
  272	9.80993e-05\\
  273	0.000140073\\
  274	0.000137623\\
  275	0.000186377\\
  276	0.000203414\\
  277	0.000204899\\
  278	0.000222568\\
  279	0.000200878\\
  280	0.000203499\\
  281	0.000254911\\
  282	0.000311265\\
  283	0.000354813\\
  284	0.000390293\\
  285	0.000382765\\
  286	  nan\\
  287	    0\\
  288	9.97079e-05\\
  289	0.000135899\\
  290	0.000159474\\
  291	0.000171027\\
  292	0.000186019\\
  293	0.000125932\\
  294	8.48663e-05\\
  295	6.32266e-05\\
  296	8.62785e-05\\
  297	0.000140407\\
  298	0.000165137\\
  299	0.000177441\\
  300	0.000185239\\
  301	0.000221843\\
  302	  nan\\
  303	    0\\
  304	5.89963e-05\\
  305	0.000194086\\
  306	0.000200765\\
  307	0.000272364\\
  308	0.00033313\\
  309	0.000439245\\
  310	0.000477223\\
  311	0.000381989\\
  312	0.000374399\\
  313	0.000386377\\
  314	0.000338724\\
  315	0.000300412\\
  316	0.000270359\\
  317	  nan\\
  318	    0\\
  319	7.58208e-05\\
  320	0.000188834\\
  321	0.000397056\\
  322	0.000483223\\
  323	0.000379272\\
  324	0.000366456\\
  325	0.000327453\\
  326	0.000314869\\
  327	0.000295571\\
  328	0.000310126\\
  329	0.000267857\\
  330	  nan\\
  331	    0\\
  332	0.000175843\\
  333	0.000439054\\
  334	0.000355366\\
  335	0.000455741\\
  336	0.000381494\\
  337	0.000331049\\
  338	0.000301675\\
  339	0.000287311\\
  340	0.000222623\\
  341	  nan\\
  342	    0\\
  343	0.00017319\\
  344	0.000184573\\
  345	0.000285846\\
  346	0.000360256\\
  347	0.000318502\\
  348	0.000256518\\
  349	0.000248815\\
  350	0.000193969\\
  351	  nan\\
  352	    0\\
  353	0.000821613\\
  354	0.000243669\\
  355	0.000319887\\
  356	0.000325815\\
  357	0.000226139\\
  358	0.00021059\\
  359	0.00018191\\
  360	  nan\\
  361	    0\\
  362	0.000376543\\
  363	0.000292835\\
  364	0.000375004\\
  365	0.00031733\\
  366	0.000234658\\
  367	0.000193782\\
  368	  nan\\
  369	    0\\
  370	0.000585488\\
  371	0.000348481\\
  372	0.000408025\\
  373	0.000282037\\
  374	0.00019192\\
  375	  nan\\
  376	    0\\
  377	0.000563138\\
  378	0.000319982\\
  379	0.000297586\\
  380	0.000241913\\
  381	0.00019569\\
  382	  nan\\
  383	    0\\
  384	0.000650691\\
  385	0.000357354\\
  386	0.000321288\\
  387	0.000225852\\
  388	  nan\\
  389	    0\\
  390	0.000669789\\
  391	0.000322374\\
  392	0.000276681\\
  393	0.000233071\\
  394	  nan\\
  395	    0\\
  396	0.000670911\\
  397	0.000330488\\
  398	0.000277479\\
  399	0.000235561\\
  400	  nan\\
  401	    0\\
  402	0.00073809\\
  403	0.000381706\\
  404	0.000257172\\
  405	0.000196732\\
  406	  nan\\
  407	    0\\
  408	0.000928129\\
  409	0.000369566\\
  410	0.000285724\\
  411	0.000217175\\
  412	  nan\\
  413	    0\\
  414	0.000804202\\
  415	0.000337699\\
  416	0.000259552\\
  417	0.00017748\\
  418	  nan\\
  419	    0\\
  420	0.000807371\\
  421	0.000383453\\
  422	0.000253872\\
  423	0.000174305\\
  424	  nan\\
  425	    0\\
  426	0.000676605\\
  427	0.000416329\\
  428	0.000290542\\
  429	0.000211622\\
  430	  nan\\
  431	    0\\
  432	0.000854809\\
  433	0.000342586\\
  434	0.000283944\\
  435	  nan\\
  436	    0\\
  437	0.000331155\\
  438	0.000332988\\
  439	0.000288171\\
  440	  nan\\
  441	    0\\
  442	0.000337549\\
  443	0.000350772\\
  444	0.000289744\\
  445	  nan\\
  446	    0\\
  447	0.000383693\\
  448	0.000367958\\
  449	0.000275175\\
  450	  nan\\
  451	    0\\
  452	0.000435588\\
  453	0.000376215\\
  454	0.000234312\\
  455	  nan\\
  456	    0\\
  457	0.000399224\\
  458	0.000438771\\
  459	0.000302632\\
  460	  nan\\
  461	    0\\
  462	0.000558235\\
  463	0.00042738\\
  464	0.000260652\\
  465	  nan\\
  466	    0\\
  467	0.000537631\\
  468	0.000467108\\
  469	0.000336116\\
  470	  nan\\
  471	    0\\
  472	0.000709742\\
  473	0.000433863\\
  474	0.000247209\\
  475	  nan\\
  476	    0\\
  477	0.000525568\\
  478	0.00051735\\
  479	0.000354349\\
  480	  nan\\
  481	    0\\
  482	0.000804899\\
  483	0.000503642\\
  484	0.000304822\\
  485	  nan\\
  486	    0\\
  487	0.000796762\\
  488	0.000523108\\
  489	0.000301138\\
  490	  nan\\
  491	    0\\
  492	0.000784729\\
  493	0.000584449\\
  494	0.000362187\\
  495	  nan\\
  496	    0\\
  497	0.000817115\\
  498	0.000616818\\
  499	0.000346996\\
  500	  nan\\
  501	    0\\
  502	0.000943769\\
  503	0.000543403\\
  504	0.000286779\\
  505	  nan\\
  506	    0\\
  507	0.000905332\\
  508	0.000697776\\
  509	0.000398214\\
  510	  nan\\
  511	    0\\
  512	0.000931957\\
  513	0.000690339\\
  514	0.000413858\\
  515	  nan\\
  516	    0\\
  517	0.000994104\\
  518	0.000662728\\
  519	0.000377509\\
  520	  nan\\
  521	    0\\
  522	0.00104741\\
  523	0.000727777\\
  524	0.000419258\\
  525	  nan\\
  526	    0\\
  527	0.00118118\\
  528	0.000852998\\
  529	0.00053126\\
  530	  nan\\
  531	    0\\
  532	0.00113711\\
  533	0.000760306\\
  534	0.000504738\\
  535	  nan\\
  536	    0\\
  537	0.00119796\\
  538	0.0008706\\
  539	0.000526862\\
  540	  nan\\
  541	    0\\
  542	0.00125014\\
  543	0.000931795\\
  544	0.000500713\\
  545	  nan\\
  546	    0\\
  547	0.00151909\\
  548	0.00677374\\
  549	0.000538971\\
  550	  nan\\
  551	    0\\
  552	0.00136257\\
  553	0.00103264\\
  554	0.000546947\\
  555	  nan\\
  556	    0\\
  557	0.0111514\\
  558	0.00777483\\
  559	0.000423855\\
  560	  nan\\
  561	    0\\
  562	0.0105795\\
  563	0.0101834\\
  564	0.000528922\\
  565	  nan\\
  566	    0\\
  567	0.0128656\\
  568	0.00998462\\
  569	0.000389355\\
  570	  nan\\
  571	    0\\
  572	0.0126947\\
  573	0.0103569\\
  574	0.000483607\\
  575	  nan\\
  576	    0\\
  577	0.0144004\\
  578	0.0107077\\
  579	0.000493413\\
  580	  nan\\
  581	    0\\
  582	0.0174558\\
  583	0.0158867\\
  584	0.000715685\\
  585	  nan\\
  586	    0\\
  587	    0\\
  588	    0\\
  589	0.000570515\\
  590	  nan\\
  591	    0\\
  592	    0\\
  593	    0\\
  594	0.000731136\\
  595	  nan\\
  596	    0\\
  597	    0\\
  598	    0\\
  599	0.00518225\\
  600	1.81918\\
};
% \addlegendentry{$\epsilon_X=1e-12, \epsilon_W =5e-13$}

\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/rel_residu_conv_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\paper_low_rank_arnoldi\Code\Main_conv_diff_1D on 18-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=    0,
xmax=  600,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $k$},
ymode=log,
ymin=1e-10,
ymax=413857,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \norm{ \xkb R(\omega_i)}_F/\sqrt{n_1}$},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
    1	413857\\
    2	334159\\
    3	220075\\
    4	152659\\
    5	114922\\
    6	90229.8\\
    7	71596.9\\
    8	57340\\
    9	46772.7\\
   10	40273.5\\
   11	35832.7\\
   12	31836.1\\
   13	29138.9\\
   14	27141.7\\
   15	24949.7\\
   16	23059.5\\
   17	21604\\
   18	20322.3\\
   19	19126\\
   20	17616.9\\
   21	16390.7\\
   22	15368.1\\
   23	14420.1\\
   24	13337.9\\
   25	12671.9\\
   26	11914.2\\
   27	11132.3\\
   28	10658.4\\
   29	10279.6\\
   30	9994.37\\
   31	9775.06\\
   32	9167.1\\
   33	8341.86\\
   34	7670.08\\
   35	7267.64\\
   36	7055.29\\
   37	6756.88\\
   38	6765.8\\
   39	6853.3\\
   40	6758.53\\
   41	6724.54\\
   42	6705.97\\
   43	6801.22\\
   44	6820.85\\
   45	6578.91\\
   46	6558.03\\
   47	6646.97\\
   48	6654.43\\
   49	6565.33\\
   50	6401.28\\
   51	6220.88\\
   52	6126.47\\
   53	5829.98\\
   54	5658.81\\
   55	5576.69\\
   56	5483.3\\
   57	5395.67\\
   58	5218.69\\
   59	5120.11\\
   60	4942.44\\
   61	4583.23\\
   62	4276.58\\
   63	4004.99\\
   64	3809.93\\
   65	 3700\\
   66	3510.26\\
   67	3387.64\\
   68	3307.63\\
   69	3140.89\\
   70	2987.01\\
   71	2911.12\\
   72	2868.57\\
   73	2795.17\\
   74	2697.53\\
   75	2719.25\\
   76	2709.19\\
   77	2585.77\\
   78	2496.02\\
   79	2426.9\\
   80	2426.9\\
   81	2128.11\\
   82	2238.84\\
   83	2188.82\\
   84	2068.06\\
   85	1957.94\\
   86	1904.18\\
   87	1862.04\\
   88	1800.81\\
   89	1773.88\\
   90	1766.01\\
   91	1743.28\\
   92	1712.69\\
   93	1688.57\\
   94	1681.12\\
   95	1640.51\\
   96	1553.75\\
   97	1461.25\\
   98	1374.92\\
   99	1278.58\\
  100	1160.25\\
  101	1037.57\\
  102	968.311\\
  103	961.534\\
  104	930.508\\
  105	881.328\\
  106	861.792\\
  107	843.718\\
  108	810.168\\
  109	770.92\\
  110	743.45\\
  111	719.145\\
  112	684.089\\
  113	646.418\\
  114	615.607\\
  115	586.992\\
  116	551.851\\
  117	499.309\\
  118	450.703\\
  119	411.6\\
  120	373.917\\
  121	338.346\\
  122	313.435\\
  123	297.742\\
  124	283.239\\
  125	261.298\\
  126	246.842\\
  127	239.587\\
  128	229.584\\
  129	211.344\\
  130	191.009\\
  131	176.524\\
  132	167.63\\
  133	154.502\\
  134	140.832\\
  135	132.272\\
  136	128.294\\
  137	124.831\\
  138	118.777\\
  139	114.552\\
  140	113.675\\
  141	109.54\\
  142	101.938\\
  143	94.5419\\
  144	87.8913\\
  145	78.5347\\
  146	68.8345\\
  147	61.7512\\
  148	58.8016\\
  149	54.1072\\
  150	48.3298\\
  151	43.0443\\
  152	43.0443\\
  153	32.6362\\
  154	34.3146\\
  155	34.4266\\
  156	33.0612\\
  157	32.2365\\
  158	29.3465\\
  159	27.1581\\
  160	25.1194\\
  161	23.449\\
  162	21.1628\\
  163	18.3894\\
  164	15.9227\\
  165	14.113\\
  166	12.6697\\
  167	11.2457\\
  168	9.90045\\
  169	8.96684\\
  170	8.1946\\
  171	7.35386\\
  172	6.60736\\
  173	6.09584\\
  174	5.54378\\
  175	5.04916\\
  176	4.59461\\
  177	4.0899\\
  178	3.69267\\
  179	3.33492\\
  180	2.97241\\
  181	2.63815\\
  182	2.37345\\
  183	2.17478\\
  184	1.93148\\
  185	1.7215\\
  186	1.59149\\
  187	1.48014\\
  188	1.37027\\
  189	1.26698\\
  190	1.17825\\
  191	1.11231\\
  192	1.10796\\
  193	1.00982\\
  194	0.969237\\
  195	0.915834\\
  196	0.871549\\
  197	0.824701\\
  198	0.761201\\
  199	0.709666\\
  200	0.663739\\
  201	0.653446\\
  202	0.603041\\
  203	0.544937\\
  204	0.503686\\
  205	0.47432\\
  206	0.421782\\
  207	0.385693\\
  208	0.350838\\
  209	0.290489\\
  210	0.260811\\
  211	0.232558\\
  212	0.211798\\
  213	0.201654\\
  214	0.189015\\
  215	0.175127\\
  216	0.156632\\
  217	0.156632\\
  218	0.124138\\
  219	0.119885\\
  220	0.116589\\
  221	0.108646\\
  222	0.102287\\
  223	0.0971468\\
  224	0.0938146\\
  225	0.0938576\\
  226	0.0879301\\
  227	0.0859379\\
  228	0.0818773\\
  229	0.0789088\\
  230	0.0772956\\
  231	0.0744333\\
  232	0.0733393\\
  233	0.0721383\\
  234	0.0710363\\
  235	0.0700147\\
  236	0.0696781\\
  237	0.0693738\\
  238	0.0689408\\
  239	0.068238\\
  240	0.0677139\\
  241	0.067567\\
  242	0.0670589\\
  243	0.0674701\\
  244	0.067131\\
  245	0.0667495\\
  246	0.0665252\\
  247	0.0664897\\
  248	0.0662535\\
  249	0.0657914\\
  250	0.0656608\\
  251	0.0656491\\
  252	0.065527\\
  253	0.0659519\\
  254	0.0661242\\
  255	0.0656149\\
  256	0.0655336\\
  257	0.0652525\\
  258	0.0653211\\
  259	0.0647084\\
  260	0.0644851\\
  261	0.0643443\\
  262	0.0640503\\
  263	0.0639518\\
  264	0.0639593\\
  265	0.063989\\
  266	0.0639859\\
  267	0.0639701\\
  268	0.0635841\\
  269	0.063702\\
  270	0.0632379\\
  271	0.0631729\\
  272	0.062472\\
  273	0.0623954\\
  274	0.0622101\\
  275	0.0622202\\
  276	0.0620583\\
  277	0.0621096\\
  278	0.0618107\\
  279	0.0618107\\
  280	0.0616775\\
  281	0.0616327\\
  282	0.0615311\\
  283	0.0615242\\
  284	0.0614335\\
  285	0.0611964\\
  286	0.061031\\
  287	0.0610732\\
  288	0.0610473\\
  289	0.0606334\\
  290	0.0606109\\
  291	0.0602113\\
  292	0.060185\\
  293	0.0599285\\
  294	0.059805\\
  295	0.059653\\
  296	0.0598665\\
  297	0.0598484\\
  298	0.0598806\\
  299	0.0596756\\
  300	0.0580013\\
  301	0.0538473\\
  302	0.0495036\\
  303	0.0463731\\
  304	0.0462821\\
  305	0.0430101\\
  306	0.0421156\\
  307	0.0413689\\
  308	0.0402436\\
  309	0.0392322\\
  310	0.0391867\\
  311	0.0389927\\
  312	0.0387583\\
  313	0.0387929\\
  314	0.0381312\\
  315	0.0376822\\
  316	0.0374006\\
  317	0.0371831\\
  318	0.0370709\\
  319	0.0370107\\
  320	0.0373368\\
  321	0.036155\\
  322	0.0345125\\
  323	0.0339756\\
  324	0.0338897\\
  325	0.0339374\\
  326	0.0341284\\
  327	0.0340846\\
  328	0.0342107\\
  329	0.0340281\\
  330	0.0331152\\
  331	0.0327148\\
  332	0.0321859\\
  333	0.0319171\\
  334	0.0319031\\
  335	0.0321734\\
  336	0.0314132\\
  337	0.0300659\\
  338	0.0290195\\
  339	0.0287562\\
  340	0.0288819\\
  341	0.0288819\\
  342	0.0281717\\
  343	0.0282491\\
  344	0.0281006\\
  345	0.0282507\\
  346	0.0277353\\
  347	0.0278195\\
  348	0.028113\\
  349	0.0279136\\
  350	0.0280862\\
  351	0.0280183\\
  352	0.0266032\\
  353	0.0262025\\
  354	0.0260687\\
  355	0.0259403\\
  356	0.0260403\\
  357	0.0256719\\
  358	0.0254385\\
  359	0.0253077\\
  360	0.0252499\\
  361	0.0248051\\
  362	0.024957\\
  363	0.0248051\\
  364	0.0245072\\
  365	0.0244577\\
  366	0.0242318\\
  367	0.0239823\\
  368	0.0239919\\
  369	0.0239437\\
  370	0.0240592\\
  371	0.023851\\
  372	0.0235546\\
  373	0.0233784\\
  374	0.0233501\\
  375	0.0232581\\
  376	0.0233608\\
  377	0.023478\\
  378	0.0236382\\
  379	0.0234432\\
  380	0.0234249\\
  381	0.0233616\\
  382	0.0230836\\
  383	0.023078\\
  384	0.0230152\\
  385	0.0230778\\
  386	0.0227815\\
  387	0.0226429\\
  388	0.0227022\\
  389	0.0228668\\
  390	0.0228202\\
  391	0.0226676\\
  392	0.0225202\\
  393	0.0223806\\
  394	0.0215849\\
  395	0.0215253\\
  396	0.0214583\\
  397	0.0208817\\
  398	0.0208557\\
  399	0.0208543\\
  400	0.0210173\\
  401	0.0207436\\
  402	0.0205531\\
  403	0.020272\\
  404	0.0202131\\
  405	0.0202131\\
  406	0.0202264\\
  407	0.0201014\\
  408	0.0199977\\
  409	0.0198772\\
  410	0.0199099\\
  411	0.0199958\\
  412	0.0196765\\
  413	0.0195507\\
  414	0.0195321\\
  415	0.0195038\\
  416	0.0195085\\
  417	0.0193956\\
  418	0.019384\\
  419	0.0194065\\
  420	0.0194001\\
  421	0.0194141\\
  422	0.0194525\\
  423	0.0193757\\
  424	0.0193141\\
  425	0.0191739\\
  426	0.0192495\\
  427	0.0191961\\
  428	0.0190982\\
  429	0.0190417\\
  430	0.0189413\\
  431	0.0188971\\
  432	0.0188729\\
  433	0.0187734\\
  434	0.0187017\\
  435	0.0186876\\
  436	0.0187086\\
  437	0.0185931\\
  438	0.0185573\\
  439	0.0185943\\
  440	0.018638\\
  441	0.0185781\\
  442	0.0185799\\
  443	0.018622\\
  444	0.0186769\\
  445	0.0186556\\
  446	0.0186874\\
  447	0.0185078\\
  448	0.0184469\\
  449	0.0183757\\
  450	0.0183122\\
  451	0.0183173\\
  452	0.0183389\\
  453	0.0183201\\
  454	0.0182897\\
  455	0.0181955\\
  456	0.0181551\\
  457	0.0180908\\
  458	0.0180164\\
  459	0.0180353\\
  460	0.0179089\\
  461	0.0178377\\
  462	0.0177873\\
  463	0.0177839\\
  464	0.0177671\\
  465	0.0176631\\
  466	0.0175329\\
  467	0.0174818\\
  468	0.0174033\\
  469	0.0174731\\
  470	0.0173499\\
  471	0.0173499\\
  472	0.017314\\
  473	0.0172703\\
  474	0.0172846\\
  475	0.0172401\\
  476	0.0171766\\
  477	0.017156\\
  478	0.0171271\\
  479	0.0170139\\
  480	0.017\\
  481	0.0169218\\
  482	0.0169058\\
  483	0.0167944\\
  484	0.016786\\
  485	0.0167771\\
  486	0.0167876\\
  487	0.0167027\\
  488	0.0167068\\
  489	0.0167177\\
  490	0.0166704\\
  491	0.0166563\\
  492	0.0165773\\
  493	0.0164948\\
  494	0.0164652\\
  495	0.016435\\
  496	0.0163453\\
  497	0.0162484\\
  498	0.016264\\
  499	0.016199\\
  500	0.016204\\
  501	0.0161616\\
  502	0.0161251\\
  503	0.0160951\\
  504	0.0160776\\
  505	0.0160639\\
  506	0.0160189\\
  507	0.0160109\\
  508	0.0160163\\
  509	0.0159627\\
  510	0.0159483\\
  511	0.0158868\\
  512	0.0158848\\
  513	0.0158765\\
  514	0.0158623\\
  515	0.0158334\\
  516	0.0156932\\
  517	0.0156907\\
  518	0.0155763\\
  519	0.0155244\\
  520	0.0155099\\
  521	0.0154512\\
  522	0.015412\\
  523	0.0154041\\
  524	0.0154039\\
  525	0.0153837\\
  526	0.0153666\\
  527	0.015376\\
  528	0.0153843\\
  529	0.0153755\\
  530	0.0153048\\
  531	0.0152565\\
  532	0.0151881\\
  533	0.0151664\\
  534	0.0152299\\
  535	0.0151132\\
  536	0.0151117\\
  537	0.0151117\\
  538	0.0150981\\
  539	0.0150577\\
  540	0.0150611\\
  541	0.0150516\\
  542	0.0150468\\
  543	0.0150063\\
  544	0.0149914\\
  545	0.0149919\\
  546	0.0149898\\
  547	0.014964\\
  548	0.01496\\
  549	0.0149625\\
  550	0.0149524\\
  551	0.0149434\\
  552	0.0149482\\
  553	0.0149376\\
  554	0.0149271\\
  555	0.0149053\\
  556	0.0149097\\
  557	0.0148915\\
  558	0.0148671\\
  559	0.014862\\
  560	0.0148351\\
  561	0.0148119\\
  562	0.014833\\
  563	0.0148233\\
  564	0.0148051\\
  565	0.0147993\\
  566	0.0147771\\
  567	0.0147376\\
  568	0.0147223\\
  569	0.0147223\\
  570	0.0147362\\
  571	0.0147066\\
  572	0.0147048\\
  573	0.014694\\
  574	0.0146985\\
  575	0.0146545\\
  576	0.0145965\\
  577	0.0145964\\
  578	0.0145655\\
  579	0.0145588\\
  580	0.0145143\\
  581	0.0144861\\
  582	0.0144999\\
  583	0.0145009\\
  584	0.014475\\
  585	0.014476\\
  586	0.0143591\\
  587	0.0143654\\
  588	0.0143302\\
  589	0.0143198\\
  590	0.0143208\\
  591	0.0143357\\
  592	0.0143763\\
  593	0.0143537\\
  594	0.0143748\\
  595	0.0143218\\
  596	0.0142781\\
  597	0.0141624\\
  598	0.0141838\\
  599	0.0141263\\
  600	0.0141031\\
};
% \addlegendentry{$\epsilon_X= 10^{-3}, \epsilon_R =5 \times 10^{-4}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
    1	413857\\
    2	334159\\
    3	220075\\
    4	152659\\
    5	114922\\
    6	90229.8\\
    7	71596.9\\
    8	57340\\
    9	46772.7\\
   10	40273.5\\
   11	35832.7\\
   12	31836.1\\
   13	29138.9\\
   14	27141.7\\
   15	24949.7\\
   16	23059.5\\
   17	21604\\
   18	20322.3\\
   19	19126\\
   20	17616.9\\
   21	16390.7\\
   22	15368.1\\
   23	14420.1\\
   24	13337.9\\
   25	12671.9\\
   26	11914.2\\
   27	11132.3\\
   28	10658.4\\
   29	10279.6\\
   30	9994.37\\
   31	9775.06\\
   32	9167.1\\
   33	8341.86\\
   34	7670.08\\
   35	7267.64\\
   36	7055.29\\
   37	6756.88\\
   38	6765.8\\
   39	6853.3\\
   40	6758.53\\
   41	6724.54\\
   42	6705.97\\
   43	6801.22\\
   44	6820.85\\
   45	6578.91\\
   46	6558.04\\
   47	6646.97\\
   48	6654.43\\
   49	6565.33\\
   50	6401.28\\
   51	6220.88\\
   52	6126.47\\
   53	5829.98\\
   54	5658.81\\
   55	5576.69\\
   56	5483.3\\
   57	5395.67\\
   58	5218.69\\
   59	5120.11\\
   60	4942.44\\
   61	4583.23\\
   62	4276.58\\
   63	4004.99\\
   64	3809.93\\
   65	 3700\\
   66	3510.26\\
   67	3387.64\\
   68	3307.63\\
   69	3140.89\\
   70	2987.01\\
   71	2911.12\\
   72	2868.57\\
   73	2795.17\\
   74	2697.53\\
   75	2719.25\\
   76	2709.19\\
   77	2585.77\\
   78	2496.02\\
   79	2426.9\\
   80	2426.9\\
   81	2128.11\\
   82	2238.85\\
   83	2188.82\\
   84	2068.06\\
   85	1957.94\\
   86	1904.17\\
   87	1862.04\\
   88	1800.81\\
   89	1773.88\\
   90	1766.01\\
   91	1743.28\\
   92	1712.69\\
   93	1688.56\\
   94	1681.12\\
   95	1640.5\\
   96	1553.75\\
   97	1461.25\\
   98	1374.92\\
   99	1278.58\\
  100	1160.25\\
  101	1037.56\\
  102	968.309\\
  103	961.533\\
  104	930.505\\
  105	881.327\\
  106	861.793\\
  107	843.719\\
  108	810.167\\
  109	770.918\\
  110	743.447\\
  111	719.142\\
  112	684.085\\
  113	646.415\\
  114	615.606\\
  115	586.991\\
  116	551.848\\
  117	499.306\\
  118	450.699\\
  119	411.597\\
  120	373.913\\
  121	338.344\\
  122	313.435\\
  123	297.741\\
  124	283.239\\
  125	261.297\\
  126	246.84\\
  127	239.586\\
  128	229.582\\
  129	211.342\\
  130	191.008\\
  131	176.523\\
  132	167.63\\
  133	154.501\\
  134	140.831\\
  135	132.272\\
  136	128.293\\
  137	124.831\\
  138	118.776\\
  139	114.553\\
  140	113.675\\
  141	109.54\\
  142	101.938\\
  143	94.5418\\
  144	87.8908\\
  145	78.5341\\
  146	68.834\\
  147	61.751\\
  148	58.8015\\
  149	54.1072\\
  150	48.3296\\
  151	43.0443\\
  152	43.0443\\
  153	32.6359\\
  154	34.3146\\
  155	35.2665\\
  156	34.0631\\
  157	33.4632\\
  158	30.6466\\
  159	26.505\\
  160	24.2083\\
  161	22.2598\\
  162	19.838\\
  163	17.5853\\
  164	15.5899\\
  165	14.0791\\
  166	12.6779\\
  167	10.9436\\
  168	9.76034\\
  169	8.88456\\
  170	8.17184\\
  171	7.403\\
  172	6.69454\\
  173	6.27562\\
  174	5.86684\\
  175	5.28109\\
  176	4.63315\\
  177	4.13139\\
  178	3.74666\\
  179	3.37628\\
  180	2.96234\\
  181	2.5974\\
  182	2.32307\\
  183	2.079\\
  184	1.78834\\
  185	1.56709\\
  186	1.44435\\
  187	1.335\\
  188	1.21496\\
  189	1.11869\\
  190	1.05451\\
  191	0.984407\\
  192	0.894621\\
  193	0.818231\\
  194	0.818231\\
  195	0.62759\\
  196	0.655561\\
  197	0.677777\\
  198	0.669483\\
  199	0.661002\\
  200	0.634303\\
  201	0.579028\\
  202	0.526882\\
  203	0.501293\\
  204	0.491544\\
  205	0.470187\\
  206	0.443014\\
  207	0.416344\\
  208	0.378741\\
  209	0.348048\\
  210	0.319272\\
  211	0.290725\\
  212	0.259323\\
  213	0.223654\\
  214	0.202306\\
  215	0.173047\\
  216	0.154412\\
  217	0.13177\\
  218	0.117439\\
  219	0.106538\\
  220	0.0960102\\
  221	0.0909964\\
  222	0.0786393\\
  223	0.0685572\\
  224	0.0641412\\
  225	0.0579248\\
  226	0.0521527\\
  227	0.0450421\\
  228	0.0417696\\
  229	0.0398165\\
  230	0.0380287\\
  231	0.0380287\\
  232	0.0270294\\
  233	0.0258728\\
  234	0.023686\\
  235	0.0222044\\
  236	0.0221507\\
  237	0.0210481\\
  238	0.0182246\\
  239	0.0171258\\
  240	0.0156055\\
  241	0.0136917\\
  242	0.0124662\\
  243	0.0116777\\
  244	0.0108797\\
  245	0.0100013\\
  246	0.00944127\\
  247	0.00904621\\
  248	0.00807486\\
  249	0.0073773\\
  250	0.00702437\\
  251	0.0068366\\
  252	0.0064401\\
  253	0.00601244\\
  254	0.00578093\\
  255	0.00530059\\
  256	0.00492644\\
  257	0.00454213\\
  258	0.0040622\\
  259	0.00371117\\
  260	0.00345866\\
  261	0.00333125\\
  262	0.0031298\\
  263	0.00295441\\
  264	0.00283237\\
  265	0.00262809\\
  266	0.0025063\\
  267	0.00288808\\
  268	0.00288808\\
  269	0.00198483\\
  270	0.00192226\\
  271	0.00185549\\
  272	0.00169232\\
  273	0.00165778\\
  274	0.00161265\\
  275	0.00149546\\
  276	0.00141162\\
  277	0.00135623\\
  278	0.00129868\\
  279	0.00124281\\
  280	0.00118555\\
  281	0.00112678\\
  282	0.00103331\\
  283	0.000961915\\
  284	0.000890766\\
  285	0.000802582\\
  286	0.000729564\\
  287	0.000681562\\
  288	0.000640487\\
  289	0.000578589\\
  290	0.00052942\\
  291	0.000492639\\
  292	0.000456882\\
  293	0.000424624\\
  294	0.000394725\\
  295	0.000368325\\
  296	0.000343845\\
  297	0.000306089\\
  298	0.000307122\\
  299	0.000273447\\
  300	0.000233743\\
  301	0.000233743\\
  302	0.000173013\\
  303	0.000172891\\
  304	0.000168072\\
  305	0.000195077\\
  306	0.000224745\\
  307	0.00021681\\
  308	0.000201941\\
  309	0.000174968\\
  310	0.000168131\\
  311	0.000168579\\
  312	0.000155753\\
  313	0.000151384\\
  314	0.000137128\\
  315	0.000124701\\
  316	0.000118469\\
  317	0.000110358\\
  318	0.000106366\\
  319	0.000101571\\
  320	9.08429e-05\\
  321	8.4171e-05\\
  322	7.98606e-05\\
  323	7.4432e-05\\
  324	6.88909e-05\\
  325	6.25626e-05\\
  326	5.89615e-05\\
  327	5.89615e-05\\
  328	4.09664e-05\\
  329	4.01172e-05\\
  330	3.96361e-05\\
  331	3.95663e-05\\
  332	3.80129e-05\\
  333	3.6785e-05\\
  334	4.08172e-05\\
  335	4.20655e-05\\
  336	3.93004e-05\\
  337	3.71376e-05\\
  338	3.62383e-05\\
  339	3.60078e-05\\
  340	3.37349e-05\\
  341	2.81287e-05\\
  342	2.44706e-05\\
  343	2.22466e-05\\
  344	2.06776e-05\\
  345	1.97473e-05\\
  346	1.86857e-05\\
  347	1.66275e-05\\
  348	1.40747e-05\\
  349	1.29665e-05\\
  350	1.20679e-05\\
  351	1.16789e-05\\
  352	1.30138e-05\\
  353	1.30138e-05\\
  354	9.18647e-06\\
  355	8.86749e-06\\
  356	8.52214e-06\\
  357	8.86717e-06\\
  358	9.64323e-06\\
  359	9.48901e-06\\
  360	9.19915e-06\\
  361	8.80605e-06\\
  362	8.57398e-06\\
  363	8.37696e-06\\
  364	8.57703e-06\\
  365	8.69509e-06\\
  366	7.85805e-06\\
  367	6.85018e-06\\
  368	6.0389e-06\\
  369	5.79087e-06\\
  370	5.49616e-06\\
  371	4.68733e-06\\
  372	4.14326e-06\\
  373	3.94547e-06\\
  374	3.94322e-06\\
  375	3.8416e-06\\
  376	3.57774e-06\\
  377	3.33275e-06\\
  378	4.12387e-06\\
  379	4.65135e-06\\
  380	4.65135e-06\\
  381	2.795e-06\\
  382	2.32918e-06\\
  383	2.2583e-06\\
  384	2.40925e-06\\
  385	2.24859e-06\\
  386	2.28205e-06\\
  387	2.15702e-06\\
  388	2.06376e-06\\
  389	2.10444e-06\\
  390	2.21473e-06\\
  391	2.1985e-06\\
  392	2.07323e-06\\
  393	1.99115e-06\\
  394	1.80718e-06\\
  395	1.86011e-06\\
  396	1.85724e-06\\
  397	1.7194e-06\\
  398	1.63744e-06\\
  399	1.46469e-06\\
  400	1.38946e-06\\
  401	1.25036e-06\\
  402	1.22984e-06\\
  403	1.17681e-06\\
  404	1.05679e-06\\
  405	1.05347e-06\\
  406	1.05347e-06\\
  407	7.67203e-07\\
  408	8.62021e-07\\
  409	8.26357e-07\\
  410	7.85982e-07\\
  411	8.34908e-07\\
  412	8.38738e-07\\
  413	8.49159e-07\\
  414	8.52868e-07\\
  415	8.45629e-07\\
  416	7.5238e-07\\
  417	7.47685e-07\\
  418	7.32213e-07\\
  419	6.99605e-07\\
  420	6.76461e-07\\
  421	6.33895e-07\\
  422	5.57634e-07\\
  423	5.64401e-07\\
  424	5.11534e-07\\
  425	5.3338e-07\\
  426	5.43357e-07\\
  427	5.23546e-07\\
  428	5.29261e-07\\
  429	4.86609e-07\\
  430	4.99991e-07\\
  431	4.99943e-07\\
  432	3.68283e-07\\
  433	3.43115e-07\\
  434	2.91031e-07\\
  435	2.67835e-07\\
  436	2.73734e-07\\
  437	2.78916e-07\\
  438	2.86125e-07\\
  439	2.82638e-07\\
  440	2.80834e-07\\
  441	2.87854e-07\\
  442	2.90456e-07\\
  443	2.87598e-07\\
  444	2.80556e-07\\
  445	2.56002e-07\\
  446	2.34741e-07\\
  447	2.15769e-07\\
  448	2.08234e-07\\
  449	1.9748e-07\\
  450	1.90074e-07\\
  451	1.94072e-07\\
  452	1.92307e-07\\
  453	1.70133e-07\\
  454	1.29472e-07\\
  455	1.30231e-07\\
  456	1.30115e-07\\
  457	1.00962e-07\\
  458	1.19848e-07\\
  459	1.23399e-07\\
  460	1.30155e-07\\
  461	1.27121e-07\\
  462	1.24188e-07\\
  463	1.27411e-07\\
  464	1.2758e-07\\
  465	1.36019e-07\\
  466	1.3473e-07\\
  467	1.25503e-07\\
  468	1.18296e-07\\
  469	1.33583e-07\\
  470	1.31518e-07\\
  471	1.18594e-07\\
  472	9.8849e-08\\
  473	8.91547e-08\\
  474	9.38512e-08\\
  475	9.38801e-08\\
  476	7.65915e-08\\
  477	6.85764e-08\\
  478	6.65108e-08\\
  479	6.67424e-08\\
  480	6.91439e-08\\
  481	6.88393e-08\\
  482	5.18863e-08\\
  483	4.90105e-08\\
  484	4.82897e-08\\
  485	4.78768e-08\\
  486	5.10386e-08\\
  487	4.73069e-08\\
  488	4.36244e-08\\
  489	4.73111e-08\\
  490	4.95525e-08\\
  491	4.74796e-08\\
  492	4.22843e-08\\
  493	3.74158e-08\\
  494	6.80305e-08\\
  495	4.47857e-08\\
  496	2.98655e-08\\
  497	2.35981e-08\\
  498	2.05196e-08\\
  499	1.71886e-08\\
  500	1.46292e-08\\
  501	1.29333e-08\\
  502	1.12495e-08\\
  503	1.07816e-08\\
  504	1.00374e-08\\
  505	1.2182e-08\\
  506	8.14134e-09\\
  507	5.94475e-09\\
  508	5.96773e-09\\
  509	5.87491e-09\\
  510	5.72975e-09\\
  511	5.68258e-09\\
  512	5.89335e-09\\
  513	5.66844e-09\\
  514	5.50706e-09\\
  515	5.54422e-09\\
  516	4.8042e-09\\
  517	5.61218e-09\\
  518	4.88105e-09\\
  519	5.04723e-09\\
  520	4.91741e-09\\
  521	4.78217e-09\\
  522	4.85208e-09\\
  523	4.65509e-09\\
  524	4.61021e-09\\
  525	4.78996e-09\\
  526	4.9951e-09\\
  527	5.1522e-09\\
  528	5.3015e-09\\
  529	9.74557e-09\\
  530	8.09204e-09\\
  531	2.31048e-09\\
  532	2.55361e-09\\
  533	2.87709e-09\\
  534	2.89282e-09\\
  535	2.94914e-09\\
  536	3.03e-09\\
  537	3.19909e-09\\
  538	3.19348e-09\\
  539	3.19489e-09\\
  540	3.28627e-09\\
  541	3.29202e-09\\
  542	4.22849e-09\\
  543	4.39105e-09\\
  544	4.2296e-09\\
  545	4.85789e-09\\
  546	4.82266e-09\\
  547	5.20157e-09\\
  548	5.15354e-09\\
  549	5.16766e-09\\
  550	5.28245e-09\\
  551	5.18502e-09\\
  552	5.17009e-09\\
  553	1.04032e-08\\
  554	1.01717e-08\\
  555	1.08843e-08\\
  556	2.42955e-09\\
  557	3.03437e-09\\
  558	3.02856e-09\\
  559	3.07026e-09\\
  560	3.08559e-09\\
  561	3.15699e-09\\
  562	3.07925e-09\\
  563	3.31655e-09\\
  564	3.41633e-09\\
  565	3.41209e-09\\
  566	3.40765e-09\\
  567	5.80163e-09\\
  568	4.72386e-09\\
  569	4.62953e-09\\
  570	5.23617e-09\\
  571	5.43054e-09\\
  572	5.46503e-09\\
  573	6.1765e-09\\
  574	5.66001e-09\\
  575	9.08057e-09\\
  576	9.25724e-09\\
  577	9.84639e-09\\
  578	1.02042e-08\\
  579	9.89052e-09\\
  580	9.93684e-09\\
  581	1.86599e-09\\
  582	2.55859e-09\\
  583	2.47891e-09\\
  584	2.58582e-09\\
  585	2.69281e-09\\
  586	2.75293e-09\\
  587	2.79503e-09\\
  588	2.82373e-09\\
  589	2.83011e-09\\
  590	2.97827e-09\\
  591	3.09322e-09\\
  592	5.13786e-09\\
  593	4.68716e-09\\
  594	4.5026e-09\\
  595	4.92117e-09\\
  596	5.16126e-09\\
  597	4.77308e-09\\
  598	5.17079e-09\\
  599	5.14938e-09\\
  600	8.45744e-09\\
};
% \addlegendentry{$\epsilon_X=10^{-12}, \epsilon_R =5 \times 10^{-4}$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
    1	413857\\
    2	334159\\
    3	220075\\
    4	152659\\
    5	114838\\
    6	89800.6\\
    7	71374.5\\
    8	56829.7\\
    9	46702.2\\
   10	40320.3\\
   11	35669\\
   12	31744.4\\
   13	29033.5\\
   14	27065.6\\
   15	24901.9\\
   16	23079.9\\
   17	21592.8\\
   18	20286.6\\
   19	19046.4\\
   20	17599.2\\
   21	16487.1\\
   22	15342.7\\
   23	14390.5\\
   24	13309.9\\
   25	12661.4\\
   26	11935.3\\
   27	11090.7\\
   28	10628.7\\
   29	10354.6\\
   30	10039.8\\
   31	9698.83\\
   32	9144.98\\
   33	8333.89\\
   34	7659.58\\
   35	7187.41\\
   36	6960.34\\
   37	6865.78\\
   38	6868.56\\
   39	6891.91\\
   40	6872.56\\
   41	6860.49\\
   42	6860.49\\
   43	6694.35\\
   44	7133.24\\
   45	7255.33\\
   46	7041.78\\
   47	6792.09\\
   48	6702.02\\
   49	6722.91\\
   50	6643.54\\
   51	6516.62\\
   52	6259.69\\
   53	6094.77\\
   54	5953.3\\
   55	5813.6\\
   56	5672.8\\
   57	5589.05\\
   58	5497.66\\
   59	5408.72\\
   60	5297.39\\
   61	5009.52\\
   62	4614.25\\
   63	4174.36\\
   64	3741.49\\
   65	3428.2\\
   66	3236.89\\
   67	3092.62\\
   68	3031.22\\
   69	2999.77\\
   70	2971.01\\
   71	2920.74\\
   72	2861.58\\
   73	2811.3\\
   74	2756.96\\
   75	2718.71\\
   76	2750.41\\
   77	2705.92\\
   78	2636.07\\
   79	2636.07\\
   80	2227.27\\
   81	2248.15\\
   82	2163.06\\
   83	2077.44\\
   84	2001.48\\
   85	1862.39\\
   86	1737.1\\
   87	1696.53\\
   88	1610.18\\
   89	1530.82\\
   90	1425.04\\
   91	1339.96\\
   92	1254.85\\
   93	1224.05\\
   94	1198.11\\
   95	1165.3\\
   96	1121.7\\
   97	1061.39\\
   98	985.323\\
   99	919.814\\
  100	859.252\\
  101	811.08\\
  102	776.885\\
  103	753.685\\
  104	763.265\\
  105	747.727\\
  106	730.774\\
  107	712.898\\
  108	702.234\\
  109	671.099\\
  110	644.795\\
  111	610.674\\
  112	568.779\\
  113	518.942\\
  114	468.721\\
  115	468.721\\
  116	380.87\\
  117	407.331\\
  118	405.612\\
  119	389.522\\
  120	378.104\\
  121	342.013\\
  122	305.737\\
  123	281.017\\
  124	267.178\\
  125	264.822\\
  126	262.463\\
  127	260.318\\
  128	242.62\\
  129	221.918\\
  130	205.966\\
  131	185.478\\
  132	169.313\\
  133	156.405\\
  134	143.013\\
  135	130.228\\
  136	114.377\\
  137	97.4987\\
  138	86.4503\\
  139	81.2462\\
  140	74.3557\\
  141	71.5863\\
  142	69.2413\\
  143	63.505\\
  144	59.5867\\
  145	55.5652\\
  146	50.7025\\
  147	46.6905\\
  148	43.5598\\
  149	40.5529\\
  150	38.4655\\
  151	38.4655\\
  152	28.5245\\
  153	29.8466\\
  154	28.1018\\
  155	25.4738\\
  156	24.3934\\
  157	23.2815\\
  158	21.7395\\
  159	20.4022\\
  160	18.9798\\
  161	17.4979\\
  162	16.6246\\
  163	15.4945\\
  164	15.0723\\
  165	14.6051\\
  166	13.4848\\
  167	12.17\\
  168	10.6831\\
  169	9.37358\\
  170	8.25364\\
  171	7.30093\\
  172	6.60643\\
  173	6.07425\\
  174	5.59551\\
  175	5.11093\\
  176	4.60471\\
  177	3.9964\\
  178	3.5665\\
  179	3.22437\\
  180	2.93393\\
  181	2.56158\\
  182	2.24551\\
  183	2.11624\\
  184	1.97839\\
  185	1.7745\\
  186	1.76845\\
  187	1.82075\\
  188	1.82075\\
  189	1.24094\\
  190	1.22377\\
  191	1.2313\\
  192	1.21643\\
  193	1.17562\\
  194	1.1498\\
  195	1.16616\\
  196	1.12226\\
  197	1.07956\\
  198	1.04088\\
  199	1.00996\\
  200	0.938376\\
  201	0.869769\\
  202	0.804227\\
  203	0.750133\\
  204	0.701154\\
  205	0.657695\\
  206	0.623064\\
  207	0.588848\\
  208	0.551927\\
  209	0.518383\\
  210	0.463609\\
  211	0.422631\\
  212	0.377848\\
  213	0.348732\\
  214	0.323092\\
  215	0.300902\\
  216	0.278207\\
  217	0.25482\\
  218	0.235601\\
  219	0.214333\\
  220	0.1912\\
  221	0.173679\\
  222	0.160856\\
  223	0.15147\\
  224	0.152767\\
  225	0.152767\\
  226	0.113557\\
  227	0.110277\\
  228	0.103559\\
  229	0.100292\\
  230	0.0994389\\
  231	0.0947037\\
  232	0.0884033\\
  233	0.0840548\\
  234	0.0782972\\
  235	0.073253\\
  236	0.0694988\\
  237	0.0660571\\
  238	0.0638812\\
  239	0.0614582\\
  240	0.0596856\\
  241	0.0572465\\
  242	0.0550643\\
  243	0.0530309\\
  244	0.0514705\\
  245	0.050556\\
  246	0.0494368\\
  247	0.0483203\\
  248	0.0476527\\
  249	0.0470292\\
  250	0.0462023\\
  251	0.0451429\\
  252	0.0444426\\
  253	0.0438704\\
  254	0.0435515\\
  255	0.0429168\\
  256	0.0425459\\
  257	0.0422178\\
  258	0.041876\\
  259	0.0413855\\
  260	0.0414178\\
  261	0.0417082\\
  262	0.0417082\\
  263	0.0409341\\
  264	0.04105\\
  265	0.0412716\\
  266	0.0413144\\
  267	0.0412352\\
  268	0.0413838\\
  269	0.0414182\\
  270	0.0413606\\
  271	0.0413454\\
  272	0.0413899\\
  273	0.0412488\\
  274	0.0411512\\
  275	0.0409286\\
  276	0.0408288\\
  277	0.0407216\\
  278	0.0406966\\
  279	0.0406536\\
  280	0.0406403\\
  281	0.0406344\\
  282	0.0405588\\
  283	0.0404927\\
  284	0.0403879\\
  285	0.0402962\\
  286	0.0402117\\
  287	0.0401424\\
  288	0.0401294\\
  289	0.0400935\\
  290	0.0401061\\
  291	0.0400947\\
  292	0.0400568\\
  293	0.0402276\\
  294	0.040153\\
  295	0.0400562\\
  296	0.0398907\\
  297	0.0397675\\
  298	0.0394906\\
  299	0.0394906\\
  300	0.0392844\\
  301	0.0392692\\
  302	0.0392665\\
  303	0.0392413\\
  304	0.0392976\\
  305	0.039177\\
  306	0.0391118\\
  307	0.039104\\
  308	0.0391097\\
  309	0.0391498\\
  310	0.0391266\\
  311	0.0391435\\
  312	0.0392013\\
  313	0.0390653\\
  314	0.0390812\\
  315	0.0389447\\
  316	0.0389402\\
  317	0.0389079\\
  318	0.0389109\\
  319	0.0389028\\
  320	0.0388699\\
  321	0.0388248\\
  322	0.0387835\\
  323	0.0387837\\
  324	0.0387776\\
  325	0.0387309\\
  326	0.0387235\\
  327	0.0387065\\
  328	0.0387131\\
  329	0.0387347\\
  330	0.0387322\\
  331	0.0386976\\
  332	0.0386241\\
  333	0.0384702\\
  334	0.0384804\\
  335	0.0384224\\
  336	0.0384224\\
  337	0.0383656\\
  338	0.0383572\\
  339	0.0383585\\
  340	0.038311\\
  341	0.0383121\\
  342	0.038296\\
  343	0.0383091\\
  344	0.0383562\\
  345	0.0383046\\
  346	0.0383465\\
  347	0.0382894\\
  348	0.0382794\\
  349	0.0382024\\
  350	0.0380939\\
  351	0.0380414\\
  352	0.037998\\
  353	0.0380001\\
  354	0.0380051\\
  355	0.0379468\\
  356	0.0378873\\
  357	0.0378402\\
  358	0.0378164\\
  359	0.0378286\\
  360	0.0378213\\
  361	0.037846\\
  362	0.0378638\\
  363	0.037872\\
  364	0.037823\\
  365	0.0378077\\
  366	0.0378454\\
  367	0.0379665\\
  368	0.0381084\\
  369	0.0382382\\
  370	0.0381666\\
  371	0.0380748\\
  372	0.0378571\\
  373	0.0378571\\
  374	0.0377\\
  375	0.0377875\\
  376	0.0375106\\
  377	0.0373642\\
  378	0.0367302\\
  379	0.0369715\\
  380	0.0367868\\
  381	0.0367403\\
  382	0.03678\\
  383	0.0366181\\
  384	0.0362729\\
  385	0.0361036\\
  386	0.0356637\\
  387	0.0351549\\
  388	0.0350476\\
  389	0.0352047\\
  390	0.035125\\
  391	0.034355\\
  392	0.0342723\\
  393	0.032881\\
  394	0.0328483\\
  395	0.0327659\\
  396	0.0327686\\
  397	0.0324293\\
  398	0.0319414\\
  399	0.0315276\\
  400	0.0308884\\
  401	0.0303177\\
  402	0.0302942\\
  403	0.0299636\\
  404	0.0298518\\
  405	0.029969\\
  406	0.0295185\\
  407	0.0296795\\
  408	0.0295356\\
  409	0.0290506\\
  410	0.0290506\\
  411	0.0287584\\
  412	0.0287827\\
  413	0.0281089\\
  414	0.0282755\\
  415	0.0282133\\
  416	0.0276227\\
  417	0.0272382\\
  418	0.0274067\\
  419	0.0273947\\
  420	0.0269239\\
  421	0.0268554\\
  422	0.0255665\\
  423	0.0248824\\
  424	0.0239\\
  425	0.0236554\\
  426	0.0233851\\
  427	0.0232458\\
  428	0.0230119\\
  429	0.0228048\\
  430	0.0225674\\
  431	0.0222442\\
  432	0.0221605\\
  433	0.0218751\\
  434	0.0216247\\
  435	0.0213095\\
  436	0.0211778\\
  437	0.0213573\\
  438	0.0213063\\
  439	0.021208\\
  440	0.0210337\\
  441	0.0211466\\
  442	0.0210099\\
  443	0.0208118\\
  444	0.0207217\\
  445	0.0204626\\
  446	0.020179\\
  447	0.020179\\
  448	0.0198928\\
  449	0.0198695\\
  450	0.0195978\\
  451	0.0194817\\
  452	0.0194203\\
  453	0.0194419\\
  454	0.0189206\\
  455	0.018984\\
  456	0.0187486\\
  457	0.0188354\\
  458	0.0184844\\
  459	0.018483\\
  460	0.0184129\\
  461	0.018297\\
  462	0.0182505\\
  463	0.0183185\\
  464	0.0182867\\
  465	0.0178818\\
  466	0.0175049\\
  467	0.0172224\\
  468	0.0171527\\
  469	0.0169918\\
  470	0.0168368\\
  471	0.01684\\
  472	0.0173097\\
  473	0.0172935\\
  474	0.0169491\\
  475	0.0169079\\
  476	0.0167651\\
  477	0.0168109\\
  478	0.0167367\\
  479	0.016732\\
  480	0.0167454\\
  481	0.0167475\\
  482	0.0169411\\
  483	0.0169842\\
  484	0.0169842\\
  485	0.0169138\\
  486	0.0165914\\
  487	0.0166616\\
  488	0.0165364\\
  489	0.0165039\\
  490	0.0163462\\
  491	0.0168374\\
  492	0.0167444\\
  493	0.0166982\\
  494	0.0166144\\
  495	0.016703\\
  496	0.016681\\
  497	0.0166067\\
  498	0.0164139\\
  499	0.0161828\\
  500	0.0161855\\
  501	0.0160676\\
  502	0.0159662\\
  503	0.0158201\\
  504	0.0157309\\
  505	0.0157144\\
  506	0.0157768\\
  507	0.015876\\
  508	0.0158639\\
  509	0.0160117\\
  510	0.0158331\\
  511	0.0158279\\
  512	0.0157037\\
  513	0.0154629\\
  514	0.0150198\\
  515	0.0145949\\
  516	0.0147561\\
  517	0.0146873\\
  518	0.0144905\\
  519	0.0140868\\
  520	0.0141659\\
  521	0.0141659\\
  522	0.0138613\\
  523	0.013762\\
  524	0.0138191\\
  525	0.0136596\\
  526	0.0136034\\
  527	0.0135467\\
  528	0.0133661\\
  529	0.0133504\\
  530	0.0133614\\
  531	0.0134036\\
  532	0.0133415\\
  533	0.0132217\\
  534	0.0132611\\
  535	0.0132137\\
  536	0.0131513\\
  537	0.0130182\\
  538	0.0130227\\
  539	0.0129219\\
  540	0.0128545\\
  541	0.0127897\\
  542	0.0126877\\
  543	0.0126899\\
  544	0.0126992\\
  545	0.0126137\\
  546	0.0128039\\
  547	0.0128153\\
  548	0.0128008\\
  549	0.0127677\\
  550	0.0128308\\
  551	0.0129499\\
  552	0.0131181\\
  553	0.012955\\
  554	0.013107\\
  555	0.0131597\\
  556	0.0132275\\
  557	0.0128074\\
  558	0.0128074\\
  559	0.0127966\\
  560	0.0128246\\
  561	0.0128659\\
  562	0.0132673\\
  563	0.0132817\\
  564	0.0135312\\
  565	0.0134148\\
  566	0.0132439\\
  567	0.0134238\\
  568	0.0133008\\
  569	0.0132711\\
  570	0.0131091\\
  571	0.0130272\\
  572	0.0126671\\
  573	0.0125676\\
  574	0.0125396\\
  575	0.0120714\\
  576	0.0120406\\
  577	0.011988\\
  578	0.0117718\\
  579	0.0117935\\
  580	0.011809\\
  581	0.0119014\\
  582	0.0118577\\
  583	0.0119622\\
  584	0.0119939\\
  585	0.0120491\\
  586	0.0120052\\
  587	0.0120294\\
  588	0.0120131\\
  589	0.0119226\\
  590	0.0118018\\
  591	0.0117277\\
  592	0.011713\\
  593	0.011688\\
  594	0.0115212\\
  595	0.0115212\\
  596	0.0114683\\
  597	0.0114212\\
  598	0.0114668\\
  599	0.0115114\\
  600	0.011403\\
};
% \addlegendentry{$\epsilon_X=10^{-3}, \epsilon_R =5 \times 10^{-13}$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
    1	413857\\
    2	334159\\
    3	220266\\
    4	152247\\
    5	114999\\
    6	89593.5\\
    7	71437.4\\
    8	56687.3\\
    9	46739.1\\
   10	40301\\
   11	35640.6\\
   12	31779.4\\
   13	28979.8\\
   14	27092.4\\
   15	24889.2\\
   16	23105.7\\
   17	21652.5\\
   18	20267.2\\
   19	19069.3\\
   20	17599.5\\
   21	16438\\
   22	15343.1\\
   23	14367\\
   24	13269.6\\
   25	12641.7\\
   26	11943.1\\
   27	11198.4\\
   28	10746.1\\
   29	10490.3\\
   30	10490.3\\
   31	9570.94\\
   32	 9335\\
   33	9036.58\\
   34	8391.69\\
   35	7886.24\\
   36	7600.24\\
   37	7382.88\\
   38	7229.82\\
   39	7139.19\\
   40	7134.24\\
   41	7144.64\\
   42	7192.78\\
   43	7303.28\\
   44	7517.21\\
   45	7746.57\\
   46	7746.57\\
   47	6357.12\\
   48	6550.12\\
   49	6963.81\\
   50	7317.91\\
   51	7454.81\\
   52	7452.16\\
   53	7234.71\\
   54	7067.45\\
   55	6735.32\\
   56	6496.48\\
   57	6004.4\\
   58	5385.61\\
   59	5385.61\\
   60	4362.45\\
   61	4595.68\\
   62	4517.62\\
   63	4400.71\\
   64	4021.51\\
   65	3704.33\\
   66	3460.47\\
   67	3283.87\\
   68	3218.61\\
   69	3153.42\\
   70	2977.79\\
   71	2783.45\\
   72	2783.45\\
   73	2235.65\\
   74	2387.88\\
   75	2290.52\\
   76	2239.94\\
   77	2226.76\\
   78	2210.23\\
   79	2091.61\\
   80	2050.47\\
   81	1998.94\\
   82	1852.94\\
   83	1699.04\\
   84	1677.65\\
   85	1677.65\\
   86	1340.68\\
   87	1324.9\\
   88	1232.15\\
   89	1181.13\\
   90	1138.75\\
   91	1053.92\\
   92	972.376\\
   93	930.086\\
   94	846.129\\
   95	805.444\\
   96	775.191\\
   97	775.191\\
   98	640.637\\
   99	648.517\\
  100	623.444\\
  101	592.695\\
  102	564.52\\
  103	538.545\\
  104	507.798\\
  105	472.585\\
  106	427.433\\
  107	402.366\\
  108	423.954\\
  109	423.954\\
  110	306.21\\
  111	289.878\\
  112	259.759\\
  113	241.945\\
  114	247.801\\
  115	242.729\\
  116	227.344\\
  117	207.946\\
  118	197.764\\
  119	190.435\\
  120	185.787\\
  121	187.308\\
  122	187.308\\
  123	137.893\\
  124	134.234\\
  125	128.368\\
  126	122.653\\
  127	119.635\\
  128	110.714\\
  129	104.547\\
  130	96.1771\\
  131	85.5594\\
  132	78.3593\\
  133	76.053\\
  134	76.2561\\
  135	76.2561\\
  136	50.5352\\
  137	46.8591\\
  138	45.8613\\
  139	45.4424\\
  140	42.7893\\
  141	41.6201\\
  142	39.8938\\
  143	37.0536\\
  144	34.6434\\
  145	31.7646\\
  146	30.0459\\
  147	33.1386\\
  148	33.1386\\
  149	22.4917\\
  150	21.9778\\
  151	22.4632\\
  152	21.964\\
  153	20.4549\\
  154	18.4263\\
  155	17.0017\\
  156	15.9238\\
  157	13.548\\
  158	12.3969\\
  159	11.1844\\
  160	11.0302\\
  161	11.0302\\
  162	7.80087\\
  163	8.02944\\
  164	7.74876\\
  165	7.00424\\
  166	6.55714\\
  167	5.98983\\
  168	5.49488\\
  169	5.18709\\
  170	4.93619\\
  171	4.13158\\
  172	3.5699\\
  173	3.67835\\
  174	3.48918\\
  175	3.48918\\
  176	2.29439\\
  177	2.11483\\
  178	2.0268\\
  179	1.95888\\
  180	1.79057\\
  181	1.60057\\
  182	1.4278\\
  183	1.30754\\
  184	1.17435\\
  185	1.1283\\
  186	1.02961\\
  187	1.03695\\
  188	1.06238\\
  189	0.917618\\
  190	0.917618\\
  191	0.61879\\
  192	0.546848\\
  193	0.506679\\
  194	0.490448\\
  195	0.489475\\
  196	0.469172\\
  197	0.497075\\
  198	0.439883\\
  199	0.400415\\
  200	0.371673\\
  201	0.332307\\
  202	0.314711\\
  203	0.30715\\
  204	0.30715\\
  205	0.218172\\
  206	0.20836\\
  207	0.206774\\
  208	0.196204\\
  209	0.189611\\
  210	0.175695\\
  211	0.170551\\
  212	0.155769\\
  213	0.142536\\
  214	0.129586\\
  215	0.115901\\
  216	0.116159\\
  217	0.116159\\
  218	0.0858819\\
  219	0.0934775\\
  220	0.0894878\\
  221	0.0812466\\
  222	0.0772546\\
  223	0.0724803\\
  224	0.0694811\\
  225	0.0614221\\
  226	0.0561923\\
  227	0.0521469\\
  228	0.0474312\\
  229	0.0543334\\
  230	0.0543334\\
  231	0.0377726\\
  232	0.038848\\
  233	0.0384223\\
  234	0.0363014\\
  235	0.0350004\\
  236	0.0328489\\
  237	0.0306907\\
  238	0.0282464\\
  239	0.027825\\
  240	0.0255788\\
  241	0.0235482\\
  242	0.0255227\\
  243	0.0255227\\
  244	0.0181146\\
  245	0.0191148\\
  246	0.0189273\\
  247	0.0174129\\
  248	0.0162003\\
  249	0.0154235\\
  250	0.0142268\\
  251	0.0132582\\
  252	0.0121634\\
  253	0.0112038\\
  254	0.00994676\\
  255	0.0112802\\
  256	0.0112802\\
  257	0.00787198\\
  258	0.00822869\\
  259	0.00809028\\
  260	0.00784193\\
  261	0.007132\\
  262	0.00660437\\
  263	0.00612342\\
  264	0.00584436\\
  265	0.00566113\\
  266	0.00545459\\
  267	0.00540899\\
  268	0.00563723\\
  269	0.00601046\\
  270	0.00487372\\
  271	0.00487372\\
  272	0.00313698\\
  273	0.00268776\\
  274	0.00234171\\
  275	0.00213641\\
  276	0.0020235\\
  277	0.00189524\\
  278	0.0017456\\
  279	0.00151244\\
  280	0.00137222\\
  281	0.00121028\\
  282	0.00113143\\
  283	0.00113033\\
  284	0.00112204\\
  285	0.00118541\\
  286	0.00115442\\
  287	0.00115442\\
  288	0.000777478\\
  289	0.000711994\\
  290	0.000659297\\
  291	0.00062009\\
  292	0.000588761\\
  293	0.000579595\\
  294	0.000577567\\
  295	0.000572062\\
  296	0.000558023\\
  297	0.000534353\\
  298	0.000520591\\
  299	0.000517432\\
  300	0.000488619\\
  301	0.000447106\\
  302	0.000465905\\
  303	0.000465905\\
  304	0.000322738\\
  305	0.00030843\\
  306	0.000292746\\
  307	0.000263152\\
  308	0.000234887\\
  309	0.000208249\\
  310	0.000189859\\
  311	0.000174409\\
  312	0.000163391\\
  313	0.000156619\\
  314	0.000150197\\
  315	0.000141393\\
  316	0.000131484\\
  317	0.00013167\\
  318	0.000152542\\
  319	0.000152542\\
  320	0.000105886\\
  321	9.83364e-05\\
  322	9.68193e-05\\
  323	9.23846e-05\\
  324	8.8725e-05\\
  325	8.42997e-05\\
  326	8.19452e-05\\
  327	8.06973e-05\\
  328	7.50452e-05\\
  329	7.39328e-05\\
  330	7.26032e-05\\
  331	7.19885e-05\\
  332	6.70534e-05\\
  333	6.29037e-05\\
  334	6.33312e-05\\
  335	6.33312e-05\\
  336	4.67396e-05\\
  337	4.46368e-05\\
  338	4.14344e-05\\
  339	3.81e-05\\
  340	3.44273e-05\\
  341	3.05291e-05\\
  342	2.8939e-05\\
  343	2.72666e-05\\
  344	2.53276e-05\\
  345	2.31819e-05\\
  346	2.17699e-05\\
  347	1.99606e-05\\
  348	1.80657e-05\\
  349	1.70169e-05\\
  350	1.86077e-05\\
  351	1.86077e-05\\
  352	1.32824e-05\\
  353	1.28107e-05\\
  354	1.29954e-05\\
  355	1.21926e-05\\
  356	1.10217e-05\\
  357	1.09034e-05\\
  358	1.13038e-05\\
  359	1.07471e-05\\
  360	9.79207e-06\\
  361	8.63866e-06\\
  362	8.2387e-06\\
  363	8.59627e-06\\
  364	8.47574e-06\\
  365	8.22191e-06\\
  366	8.48641e-06\\
  367	8.48641e-06\\
  368	5.71331e-06\\
  369	5.46457e-06\\
  370	4.9944e-06\\
  371	4.45649e-06\\
  372	3.9809e-06\\
  373	3.69121e-06\\
  374	3.55736e-06\\
  375	3.45845e-06\\
  376	3.231e-06\\
  377	3.00363e-06\\
  378	2.75935e-06\\
  379	2.64684e-06\\
  380	2.56313e-06\\
  381	2.44947e-06\\
  382	2.68637e-06\\
  383	2.68636e-06\\
  384	1.8511e-06\\
  385	1.84146e-06\\
  386	1.79356e-06\\
  387	1.77979e-06\\
  388	1.7013e-06\\
  389	1.6216e-06\\
  390	1.56288e-06\\
  391	1.5475e-06\\
  392	1.48065e-06\\
  393	1.43487e-06\\
  394	1.39548e-06\\
  395	1.34314e-06\\
  396	1.321e-06\\
  397	1.33808e-06\\
  398	1.62633e-06\\
  399	1.62631e-06\\
  400	1.04043e-06\\
  401	9.50563e-07\\
  402	9.08713e-07\\
  403	8.60651e-07\\
  404	7.93055e-07\\
  405	7.3177e-07\\
  406	6.88461e-07\\
  407	6.89704e-07\\
  408	6.85873e-07\\
  409	6.06469e-07\\
  410	5.752e-07\\
  411	5.6151e-07\\
  412	5.86204e-07\\
  413	5.9514e-07\\
  414	7.09425e-07\\
  415	8.15594e-07\\
  416	8.15573e-07\\
  417	5.08382e-07\\
  418	4.40585e-07\\
  419	3.9322e-07\\
  420	3.63327e-07\\
  421	3.3867e-07\\
  422	3.17131e-07\\
  423	3.4547e-07\\
  424	3.5274e-07\\
  425	3.27038e-07\\
  426	2.99701e-07\\
  427	2.74142e-07\\
  428	2.64118e-07\\
  429	2.65131e-07\\
  430	2.77232e-07\\
  431	3.02679e-07\\
  432	3.02649e-07\\
  433	2.10482e-07\\
  434	2.04441e-07\\
  435	1.97971e-07\\
  436	1.97988e-07\\
  437	2.03894e-07\\
  438	2.04296e-07\\
  439	1.95548e-07\\
  440	1.7925e-07\\
  441	1.71293e-07\\
  442	1.74093e-07\\
  443	1.81315e-07\\
  444	1.69073e-07\\
  445	1.74461e-07\\
  446	1.82553e-07\\
  447	2.04846e-07\\
  448	2.04735e-07\\
  449	1.41689e-07\\
  450	1.35763e-07\\
  451	1.32328e-07\\
  452	1.27537e-07\\
  453	1.1852e-07\\
  454	1.05261e-07\\
  455	9.37465e-08\\
  456	9.13213e-08\\
  457	9.04969e-08\\
  458	9.5442e-08\\
  459	1.00135e-07\\
  460	1.02886e-07\\
  461	1.08284e-07\\
  462	1.03782e-07\\
  463	1.07229e-07\\
  464	1.07135e-07\\
  465	7.43686e-08\\
  466	7.13558e-08\\
  467	6.56506e-08\\
  468	6.14431e-08\\
  469	5.95259e-08\\
  470	6.07001e-08\\
  471	5.82375e-08\\
  472	5.87757e-08\\
  473	5.73001e-08\\
  474	5.6567e-08\\
  475	5.48169e-08\\
  476	5.17508e-08\\
  477	4.81333e-08\\
  478	4.80267e-08\\
  479	5.82262e-08\\
  480	5.79712e-08\\
  481	3.77641e-08\\
  482	3.54004e-08\\
  483	3.71049e-08\\
  484	3.91988e-08\\
  485	3.66507e-08\\
  486	3.31921e-08\\
  487	3.23425e-08\\
  488	3.00103e-08\\
  489	2.93052e-08\\
  490	2.90839e-08\\
  491	2.99571e-08\\
  492	3.08806e-08\\
  493	2.96813e-08\\
  494	3.02223e-08\\
  495	3.42009e-08\\
  496	3.38229e-08\\
  497	2.34253e-08\\
  498	2.24692e-08\\
  499	2.20089e-08\\
  500	2.08662e-08\\
  501	1.90926e-08\\
  502	1.92297e-08\\
  503	1.91935e-08\\
  504	1.89165e-08\\
  505	1.83095e-08\\
  506	1.80722e-08\\
  507	1.80492e-08\\
  508	1.70296e-08\\
  509	1.67121e-08\\
  510	1.73944e-08\\
  511	2.14328e-08\\
  512	2.05567e-08\\
  513	1.39968e-08\\
  514	1.32135e-08\\
  515	1.32602e-08\\
  516	1.33922e-08\\
  517	1.32207e-08\\
  518	1.30549e-08\\
  519	1.20281e-08\\
  520	1.08633e-08\\
  521	1.08007e-08\\
  522	1.10073e-08\\
  523	1.14885e-08\\
  524	1.25043e-08\\
  525	1.30588e-08\\
  526	1.36258e-08\\
  527	1.40468e-08\\
  528	1.34071e-08\\
  529	9.9213e-09\\
  530	9.43328e-09\\
  531	8.75071e-09\\
  532	8.1419e-09\\
  533	7.80699e-09\\
  534	7.24245e-09\\
  535	8.67754e-09\\
  536	7.6112e-09\\
  537	8.01439e-09\\
  538	7.73851e-09\\
  539	8.1885e-09\\
  540	7.82227e-09\\
  541	7.81989e-09\\
  542	7.73225e-09\\
  543	9.06264e-09\\
  544	7.05494e-09\\
  545	5.997e-09\\
  546	6.29084e-09\\
  547	6.54541e-09\\
  548	6.7424e-09\\
  549	6.53222e-09\\
  550	6.28216e-09\\
  551	7.37241e-09\\
  552	7.50405e-09\\
  553	7.28675e-09\\
  554	7.30811e-09\\
  555	7.47245e-09\\
  556	7.46539e-09\\
  557	7.94558e-09\\
  558	7.9288e-09\\
  559	8.10798e-09\\
  560	6.55276e-09\\
  561	5.83472e-09\\
  562	6.06078e-09\\
  563	5.93235e-09\\
  564	5.63088e-09\\
  565	5.69616e-09\\
  566	5.58736e-09\\
  567	7.24577e-09\\
  568	6.96353e-09\\
  569	7.22081e-09\\
  570	7.27596e-09\\
  571	7.04e-09\\
  572	6.94311e-09\\
  573	7.04698e-09\\
  574	7.36823e-09\\
  575	9.07588e-09\\
  576	5.0829e-09\\
  577	4.99571e-09\\
  578	5.38615e-09\\
  579	5.59774e-09\\
  580	5.25013e-09\\
  581	5.30292e-09\\
  582	5.42978e-09\\
  583	6.13204e-09\\
  584	6.77392e-09\\
  585	6.52223e-09\\
  586	6.60845e-09\\
  587	6.90652e-09\\
  588	7.18729e-09\\
  589	7.06103e-09\\
  590	1.06338e-08\\
  591	7.68571e-09\\
  592	4.33212e-09\\
  593	4.46154e-09\\
  594	4.78463e-09\\
  595	4.88114e-09\\
  596	4.79963e-09\\
  597	4.86063e-09\\
  598	4.90262e-09\\
  599	7.14614e-09\\
  600	5.82037e-09\\
};
% \addlegendentry{$\epsilon_X=10^{-12}, \epsilon_R =5 \times 10^{-13}$}

\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/rel_residu_conv_diff_vartol_X.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\paper_low_rank_arnoldi\Code\Main_conv_diff_1D on 18-Feb-2020
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=    0,
xmax=  600,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $k$},
ymode=log,
ymin=1e-10,
ymax=413857,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \norm{ \xkb R(\omega_i)}_F/\sqrt{n_1}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
    1	413857\\
    2	334159\\
    3	220075\\
    4	152659\\
    5	114922\\
    6	90229.8\\
    7	71596.9\\
    8	57340\\
    9	46772.7\\
   10	40273.5\\
   11	35832.7\\
   12	31836.1\\
   13	29138.9\\
   14	27141.7\\
   15	24949.7\\
   16	23059.5\\
   17	21604\\
   18	20322.3\\
   19	19126\\
   20	17616.9\\
   21	16390.7\\
   22	15368.1\\
   23	14420.1\\
   24	13337.9\\
   25	12671.9\\
   26	11914.2\\
   27	11132.3\\
   28	10658.4\\
   29	10279.6\\
   30	9994.37\\
   31	9775.06\\
   32	9167.1\\
   33	8341.86\\
   34	7670.08\\
   35	7267.64\\
   36	7055.29\\
   37	6756.88\\
   38	6765.8\\
   39	6853.3\\
   40	6758.53\\
   41	6724.54\\
   42	6705.97\\
   43	6801.22\\
   44	6820.85\\
   45	6578.91\\
   46	6558.04\\
   47	6646.97\\
   48	6654.43\\
   49	6565.33\\
   50	6401.28\\
   51	6220.88\\
   52	6126.47\\
   53	5829.98\\
   54	5658.81\\
   55	5576.69\\
   56	5483.3\\
   57	5395.67\\
   58	5218.69\\
   59	5120.11\\
   60	4942.44\\
   61	4583.23\\
   62	4276.58\\
   63	4004.99\\
   64	3809.93\\
   65	 3700\\
   66	3510.26\\
   67	3387.64\\
   68	3307.63\\
   69	3140.89\\
   70	2987.01\\
   71	2911.12\\
   72	2868.57\\
   73	2795.17\\
   74	2697.53\\
   75	2719.25\\
   76	2709.19\\
   77	2585.77\\
   78	2496.02\\
   79	2426.9\\
   80	2426.9\\
   81	2128.11\\
   82	2238.85\\
   83	2188.82\\
   84	2068.06\\
   85	1957.94\\
   86	1904.17\\
   87	1862.04\\
   88	1800.81\\
   89	1773.88\\
   90	1766.01\\
   91	1743.28\\
   92	1712.69\\
   93	1688.56\\
   94	1681.12\\
   95	1640.5\\
   96	1553.75\\
   97	1461.25\\
   98	1374.92\\
   99	1278.58\\
  100	1160.25\\
  101	1037.56\\
  102	968.309\\
  103	961.533\\
  104	930.505\\
  105	881.327\\
  106	861.793\\
  107	843.719\\
  108	810.167\\
  109	770.918\\
  110	743.447\\
  111	719.142\\
  112	684.085\\
  113	646.415\\
  114	615.606\\
  115	586.991\\
  116	551.848\\
  117	499.306\\
  118	450.699\\
  119	411.597\\
  120	373.913\\
  121	338.344\\
  122	313.435\\
  123	297.741\\
  124	283.239\\
  125	261.297\\
  126	246.84\\
  127	239.586\\
  128	229.582\\
  129	211.342\\
  130	191.008\\
  131	176.523\\
  132	167.63\\
  133	154.501\\
  134	140.831\\
  135	132.272\\
  136	128.293\\
  137	124.831\\
  138	118.776\\
  139	114.553\\
  140	113.675\\
  141	109.54\\
  142	101.938\\
  143	94.5418\\
  144	87.8908\\
  145	78.5341\\
  146	68.834\\
  147	61.751\\
  148	58.8015\\
  149	54.1072\\
  150	48.3296\\
  151	43.0443\\
  152	43.0443\\
  153	32.6359\\
  154	34.3146\\
  155	35.2665\\
  156	34.0631\\
  157	33.4632\\
  158	30.6466\\
  159	26.505\\
  160	24.2083\\
  161	22.2598\\
  162	19.838\\
  163	17.5853\\
  164	15.5899\\
  165	14.0791\\
  166	12.6779\\
  167	10.9436\\
  168	9.76034\\
  169	8.88456\\
  170	8.17184\\
  171	7.403\\
  172	6.69454\\
  173	6.27562\\
  174	5.86684\\
  175	5.28109\\
  176	4.63315\\
  177	4.13139\\
  178	3.74666\\
  179	3.37628\\
  180	2.96234\\
  181	2.5974\\
  182	2.32307\\
  183	2.079\\
  184	1.78834\\
  185	1.56709\\
  186	1.44435\\
  187	1.335\\
  188	1.21496\\
  189	1.11869\\
  190	1.05451\\
  191	0.984407\\
  192	0.894621\\
  193	0.818231\\
  194	0.818231\\
  195	0.62759\\
  196	0.655561\\
  197	0.677777\\
  198	0.669483\\
  199	0.661002\\
  200	0.634303\\
  201	0.579028\\
  202	0.526882\\
  203	0.501293\\
  204	0.491544\\
  205	0.470187\\
  206	0.443014\\
  207	0.416344\\
  208	0.378741\\
  209	0.348048\\
  210	0.319272\\
  211	0.290725\\
  212	0.259323\\
  213	0.223654\\
  214	0.202306\\
  215	0.173047\\
  216	0.154412\\
  217	0.13177\\
  218	0.117439\\
  219	0.106538\\
  220	0.0960102\\
  221	0.0909964\\
  222	0.0786393\\
  223	0.0685572\\
  224	0.0641412\\
  225	0.0579248\\
  226	0.0521527\\
  227	0.0450421\\
  228	0.0417696\\
  229	0.0398165\\
  230	0.0380287\\
  231	0.0380287\\
  232	0.0270294\\
  233	0.0258728\\
  234	0.023686\\
  235	0.0222044\\
  236	0.0221507\\
  237	0.0210481\\
  238	0.0182246\\
  239	0.0171258\\
  240	0.0156055\\
  241	0.0136917\\
  242	0.0124662\\
  243	0.0116777\\
  244	0.0108797\\
  245	0.0100013\\
  246	0.00944127\\
  247	0.00904621\\
  248	0.00807486\\
  249	0.0073773\\
  250	0.00702437\\
  251	0.0068366\\
  252	0.0064401\\
  253	0.00601244\\
  254	0.00578093\\
  255	0.00530059\\
  256	0.00492644\\
  257	0.00454213\\
  258	0.0040622\\
  259	0.00371117\\
  260	0.00345866\\
  261	0.00333125\\
  262	0.0031298\\
  263	0.00295441\\
  264	0.00283237\\
  265	0.00262809\\
  266	0.0025063\\
  267	0.00288808\\
  268	0.00288808\\
  269	0.00198483\\
  270	0.00192226\\
  271	0.00185549\\
  272	0.00169232\\
  273	0.00165778\\
  274	0.00161265\\
  275	0.00149546\\
  276	0.00141162\\
  277	0.00135623\\
  278	0.00129868\\
  279	0.00124281\\
  280	0.00118555\\
  281	0.00112678\\
  282	0.00103331\\
  283	0.000961915\\
  284	0.000890766\\
  285	0.000802582\\
  286	0.000729564\\
  287	0.000681562\\
  288	0.000640487\\
  289	0.000578589\\
  290	0.00052942\\
  291	0.000492639\\
  292	0.000456882\\
  293	0.000424624\\
  294	0.000394725\\
  295	0.000368325\\
  296	0.000343845\\
  297	0.000306089\\
  298	0.000307122\\
  299	0.000273447\\
  300	0.000233743\\
  301	0.000233743\\
  302	0.000173013\\
  303	0.000172891\\
  304	0.000168072\\
  305	0.000195077\\
  306	0.000224745\\
  307	0.00021681\\
  308	0.000201941\\
  309	0.000174968\\
  310	0.000168131\\
  311	0.000168579\\
  312	0.000155753\\
  313	0.000151384\\
  314	0.000137128\\
  315	0.000124701\\
  316	0.000118469\\
  317	0.000110358\\
  318	0.000106366\\
  319	0.000101571\\
  320	9.08429e-05\\
  321	8.4171e-05\\
  322	7.98606e-05\\
  323	7.4432e-05\\
  324	6.88909e-05\\
  325	6.25626e-05\\
  326	5.89615e-05\\
  327	5.89615e-05\\
  328	4.09664e-05\\
  329	4.01172e-05\\
  330	3.96361e-05\\
  331	3.95663e-05\\
  332	3.80129e-05\\
  333	3.6785e-05\\
  334	4.08172e-05\\
  335	4.20655e-05\\
  336	3.93004e-05\\
  337	3.71376e-05\\
  338	3.62383e-05\\
  339	3.60078e-05\\
  340	3.37349e-05\\
  341	2.81287e-05\\
  342	2.44706e-05\\
  343	2.22466e-05\\
  344	2.06776e-05\\
  345	1.97473e-05\\
  346	1.86857e-05\\
  347	1.66275e-05\\
  348	1.40747e-05\\
  349	1.29665e-05\\
  350	1.20679e-05\\
  351	1.16789e-05\\
  352	1.30138e-05\\
  353	1.30138e-05\\
  354	9.18647e-06\\
  355	8.86749e-06\\
  356	8.52214e-06\\
  357	8.86717e-06\\
  358	9.64323e-06\\
  359	9.48901e-06\\
  360	9.19915e-06\\
  361	8.80605e-06\\
  362	8.57398e-06\\
  363	8.37696e-06\\
  364	8.57703e-06\\
  365	8.69509e-06\\
  366	7.85805e-06\\
  367	6.85018e-06\\
  368	6.0389e-06\\
  369	5.79087e-06\\
  370	5.49616e-06\\
  371	4.68733e-06\\
  372	4.14326e-06\\
  373	3.94547e-06\\
  374	3.94322e-06\\
  375	3.8416e-06\\
  376	3.57774e-06\\
  377	3.33275e-06\\
  378	4.12387e-06\\
  379	4.65135e-06\\
  380	4.65135e-06\\
  381	2.795e-06\\
  382	2.32918e-06\\
  383	2.2583e-06\\
  384	2.40925e-06\\
  385	2.24859e-06\\
  386	2.28205e-06\\
  387	2.15702e-06\\
  388	2.06376e-06\\
  389	2.10444e-06\\
  390	2.21473e-06\\
  391	2.1985e-06\\
  392	2.07323e-06\\
  393	1.99115e-06\\
  394	1.80718e-06\\
  395	1.86011e-06\\
  396	1.85724e-06\\
  397	1.7194e-06\\
  398	1.63744e-06\\
  399	1.46469e-06\\
  400	1.38946e-06\\
  401	1.25036e-06\\
  402	1.22984e-06\\
  403	1.17681e-06\\
  404	1.05679e-06\\
  405	1.05347e-06\\
  406	1.05347e-06\\
  407	7.67203e-07\\
  408	8.62021e-07\\
  409	8.26357e-07\\
  410	7.85982e-07\\
  411	8.34908e-07\\
  412	8.38738e-07\\
  413	8.49159e-07\\
  414	8.52868e-07\\
  415	8.45629e-07\\
  416	7.5238e-07\\
  417	7.47685e-07\\
  418	7.32213e-07\\
  419	6.99605e-07\\
  420	6.76461e-07\\
  421	6.33895e-07\\
  422	5.57634e-07\\
  423	5.64401e-07\\
  424	5.11534e-07\\
  425	5.3338e-07\\
  426	5.43357e-07\\
  427	5.23546e-07\\
  428	5.29261e-07\\
  429	4.86609e-07\\
  430	4.99991e-07\\
  431	4.99943e-07\\
  432	3.68283e-07\\
  433	3.43115e-07\\
  434	2.91031e-07\\
  435	2.67835e-07\\
  436	2.73734e-07\\
  437	2.78916e-07\\
  438	2.86125e-07\\
  439	2.82638e-07\\
  440	2.80834e-07\\
  441	2.87854e-07\\
  442	2.90456e-07\\
  443	2.87598e-07\\
  444	2.80556e-07\\
  445	2.56002e-07\\
  446	2.34741e-07\\
  447	2.15769e-07\\
  448	2.08234e-07\\
  449	1.9748e-07\\
  450	1.90074e-07\\
  451	1.94072e-07\\
  452	1.92307e-07\\
  453	1.70133e-07\\
  454	1.29472e-07\\
  455	1.30231e-07\\
  456	1.30115e-07\\
  457	1.00962e-07\\
  458	1.19848e-07\\
  459	1.23399e-07\\
  460	1.30155e-07\\
  461	1.27121e-07\\
  462	1.24188e-07\\
  463	1.27411e-07\\
  464	1.2758e-07\\
  465	1.36019e-07\\
  466	1.3473e-07\\
  467	1.25503e-07\\
  468	1.18296e-07\\
  469	1.33583e-07\\
  470	1.31518e-07\\
  471	1.18594e-07\\
  472	9.8849e-08\\
  473	8.91547e-08\\
  474	9.38512e-08\\
  475	9.38801e-08\\
  476	7.65915e-08\\
  477	6.85764e-08\\
  478	6.65108e-08\\
  479	6.67424e-08\\
  480	6.91439e-08\\
  481	6.88393e-08\\
  482	5.18863e-08\\
  483	4.90105e-08\\
  484	4.82897e-08\\
  485	4.78768e-08\\
  486	5.10386e-08\\
  487	4.73069e-08\\
  488	4.36244e-08\\
  489	4.73111e-08\\
  490	4.95525e-08\\
  491	4.74796e-08\\
  492	4.22843e-08\\
  493	3.74158e-08\\
  494	6.80305e-08\\
  495	4.47857e-08\\
  496	2.98655e-08\\
  497	2.35981e-08\\
  498	2.05196e-08\\
  499	1.71886e-08\\
  500	1.46292e-08\\
  501	1.29333e-08\\
  502	1.12495e-08\\
  503	1.07816e-08\\
  504	1.00374e-08\\
  505	1.2182e-08\\
  506	8.14134e-09\\
  507	5.94475e-09\\
  508	5.96773e-09\\
  509	5.87491e-09\\
  510	5.72975e-09\\
  511	5.68258e-09\\
  512	5.89335e-09\\
  513	5.66844e-09\\
  514	5.50706e-09\\
  515	5.54422e-09\\
  516	4.8042e-09\\
  517	5.61218e-09\\
  518	4.88105e-09\\
  519	5.04723e-09\\
  520	4.91741e-09\\
  521	4.78217e-09\\
  522	4.85208e-09\\
  523	4.65509e-09\\
  524	4.61021e-09\\
  525	4.78996e-09\\
  526	4.9951e-09\\
  527	5.1522e-09\\
  528	5.3015e-09\\
  529	9.74557e-09\\
  530	8.09204e-09\\
  531	2.31048e-09\\
  532	2.55361e-09\\
  533	2.87709e-09\\
  534	2.89282e-09\\
  535	2.94914e-09\\
  536	3.03e-09\\
  537	3.19909e-09\\
  538	3.19348e-09\\
  539	3.19489e-09\\
  540	3.28627e-09\\
  541	3.29202e-09\\
  542	4.22849e-09\\
  543	4.39105e-09\\
  544	4.2296e-09\\
  545	4.85789e-09\\
  546	4.82266e-09\\
  547	5.20157e-09\\
  548	5.15354e-09\\
  549	5.16766e-09\\
  550	5.28245e-09\\
  551	5.18502e-09\\
  552	5.17009e-09\\
  553	1.04032e-08\\
  554	1.01717e-08\\
  555	1.08843e-08\\
  556	2.42955e-09\\
  557	3.03437e-09\\
  558	3.02856e-09\\
  559	3.07026e-09\\
  560	3.08559e-09\\
  561	3.15699e-09\\
  562	3.07925e-09\\
  563	3.31655e-09\\
  564	3.41633e-09\\
  565	3.41209e-09\\
  566	3.40765e-09\\
  567	5.80163e-09\\
  568	4.72386e-09\\
  569	4.62953e-09\\
  570	5.23617e-09\\
  571	5.43054e-09\\
  572	5.46503e-09\\
  573	6.1765e-09\\
  574	5.66001e-09\\
  575	9.08057e-09\\
  576	9.25724e-09\\
  577	9.84639e-09\\
  578	1.02042e-08\\
  579	9.89052e-09\\
  580	9.93684e-09\\
  581	1.86599e-09\\
  582	2.55859e-09\\
  583	2.47891e-09\\
  584	2.58582e-09\\
  585	2.69281e-09\\
  586	2.75293e-09\\
  587	2.79503e-09\\
  588	2.82373e-09\\
  589	2.83011e-09\\
  590	2.97827e-09\\
  591	3.09322e-09\\
  592	5.13786e-09\\
  593	4.68716e-09\\
  594	4.5026e-09\\
  595	4.92117e-09\\
  596	5.16126e-09\\
  597	4.77308e-09\\
  598	5.17079e-09\\
  599	5.14938e-09\\
  600	8.45744e-09\\
};
% \addlegendentry{$\epsilon_X=0.001, \epsilon_W =0.0005$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
    1	413857\\
    2	334159\\
    3	220075\\
    4	152659\\
    5	114922\\
    6	90229.8\\
    7	71596.9\\
    8	57340\\
    9	46772.7\\
   10	40273.5\\
   11	35832.7\\
   12	31836.1\\
   13	29138.9\\
   14	27141.7\\
   15	24949.7\\
   16	23059.5\\
   17	21604\\
   18	20322.3\\
   19	19126\\
   20	17616.9\\
   21	16390.7\\
   22	15368.1\\
   23	14420.1\\
   24	13337.9\\
   25	12671.9\\
   26	11914.2\\
   27	11132.3\\
   28	10658.4\\
   29	10279.6\\
   30	9994.37\\
   31	9775.06\\
   32	9167.1\\
   33	8341.86\\
   34	7670.08\\
   35	7267.64\\
   36	7055.29\\
   37	6756.88\\
   38	6765.8\\
   39	6853.3\\
   40	6758.53\\
   41	6724.54\\
   42	6705.97\\
   43	6801.22\\
   44	6820.85\\
   45	6578.91\\
   46	6558.04\\
   47	6646.97\\
   48	6654.43\\
   49	6565.33\\
   50	6401.28\\
   51	6220.88\\
   52	6126.47\\
   53	5829.98\\
   54	5658.81\\
   55	5576.69\\
   56	5483.3\\
   57	5395.67\\
   58	5218.69\\
   59	5120.11\\
   60	4942.44\\
   61	4583.23\\
   62	4276.58\\
   63	4004.99\\
   64	3809.93\\
   65	 3700\\
   66	3510.26\\
   67	3387.64\\
   68	3307.63\\
   69	3140.89\\
   70	2987.01\\
   71	2911.12\\
   72	2868.57\\
   73	2795.17\\
   74	2697.53\\
   75	2719.25\\
   76	2709.19\\
   77	2585.77\\
   78	2496.02\\
   79	2426.9\\
   80	2426.9\\
   81	2128.11\\
   82	2238.85\\
   83	2188.82\\
   84	2068.06\\
   85	1957.94\\
   86	1904.17\\
   87	1862.04\\
   88	1800.81\\
   89	1773.88\\
   90	1766.01\\
   91	1743.28\\
   92	1712.69\\
   93	1688.56\\
   94	1681.12\\
   95	1640.5\\
   96	1553.75\\
   97	1461.25\\
   98	1374.92\\
   99	1278.58\\
  100	1160.25\\
  101	1037.56\\
  102	968.308\\
  103	961.533\\
  104	930.506\\
  105	881.327\\
  106	861.792\\
  107	843.717\\
  108	810.165\\
  109	770.917\\
  110	743.446\\
  111	719.143\\
  112	684.087\\
  113	646.417\\
  114	615.608\\
  115	586.993\\
  116	551.849\\
  117	499.307\\
  118	450.7\\
  119	411.598\\
  120	373.913\\
  121	338.343\\
  122	313.434\\
  123	297.741\\
  124	283.238\\
  125	261.297\\
  126	246.841\\
  127	239.587\\
  128	229.583\\
  129	211.343\\
  130	191.008\\
  131	176.524\\
  132	167.63\\
  133	154.501\\
  134	140.831\\
  135	132.272\\
  136	128.293\\
  137	124.831\\
  138	118.776\\
  139	114.553\\
  140	113.675\\
  141	109.54\\
  142	101.938\\
  143	94.5418\\
  144	87.8909\\
  145	78.5342\\
  146	68.8341\\
  147	61.751\\
  148	58.8015\\
  149	54.1073\\
  150	48.3297\\
  151	43.0443\\
  152	43.0443\\
  153	32.6361\\
  154	34.3145\\
  155	35.2643\\
  156	34.0629\\
  157	33.4662\\
  158	30.6469\\
  159	26.5037\\
  160	24.2064\\
  161	22.2585\\
  162	19.839\\
  163	17.5856\\
  164	15.5886\\
  165	14.0784\\
  166	12.6774\\
  167	10.9425\\
  168	9.7598\\
  169	8.8855\\
  170	8.17159\\
  171	7.40302\\
  172	6.69407\\
  173	6.27569\\
  174	5.8673\\
  175	5.28117\\
  176	4.63315\\
  177	4.13211\\
  178	3.74652\\
  179	3.37625\\
  180	2.96242\\
  181	2.59814\\
  182	2.32344\\
  183	2.07882\\
  184	1.78841\\
  185	1.56714\\
  186	1.44436\\
  187	1.33493\\
  188	1.21502\\
  189	1.1192\\
  190	1.05437\\
  191	0.984217\\
  192	0.894711\\
  193	0.818415\\
  194	0.818415\\
  195	0.627704\\
  196	0.655447\\
  197	0.677777\\
  198	0.669573\\
  199	0.660841\\
  200	0.634256\\
  201	0.57895\\
  202	0.526908\\
  203	0.501363\\
  204	0.491626\\
  205	0.470385\\
  206	0.443162\\
  207	0.416458\\
  208	0.378836\\
  209	0.348224\\
  210	0.319463\\
  211	0.290789\\
  212	0.259368\\
  213	0.223668\\
  214	0.202279\\
  215	0.173022\\
  216	0.154395\\
  217	0.131783\\
  218	0.117414\\
  219	0.106479\\
  220	0.0959387\\
  221	0.0909392\\
  222	0.0785795\\
  223	0.0684846\\
  224	0.0640669\\
  225	0.0578636\\
  226	0.0520896\\
  227	0.044991\\
  228	0.0417137\\
  229	0.0397614\\
  230	0.0379745\\
  231	0.0379745\\
  232	0.0269899\\
  233	0.0258329\\
  234	0.0236508\\
  235	0.0221704\\
  236	0.0221042\\
  237	0.0210025\\
  238	0.0181846\\
  239	0.0170881\\
  240	0.0155614\\
  241	0.0136489\\
  242	0.012424\\
  243	0.0116368\\
  244	0.0108419\\
  245	0.0099633\\
  246	0.00940299\\
  247	0.00900719\\
  248	0.00804042\\
  249	0.00734066\\
  250	0.00698472\\
  251	0.00679712\\
  252	0.00640305\\
  253	0.00597458\\
  254	0.00574111\\
  255	0.00526316\\
  256	0.00488942\\
  257	0.00450599\\
  258	0.00402771\\
  259	0.00367857\\
  260	0.0034275\\
  261	0.00329979\\
  262	0.00309926\\
  263	0.00292521\\
  264	0.0028039\\
  265	0.00260083\\
  266	0.00248137\\
  267	0.00286207\\
  268	0.00286207\\
  269	0.00196594\\
  270	0.00190373\\
  271	0.00183897\\
  272	0.00167862\\
  273	0.00164504\\
  274	0.00160158\\
  275	0.00148734\\
  276	0.00140553\\
  277	0.00135088\\
  278	0.00129512\\
  279	0.00124031\\
  280	0.00118324\\
  281	0.00112456\\
  282	0.00103176\\
  283	0.000960875\\
  284	0.000890144\\
  285	0.000802323\\
  286	0.000729762\\
  287	0.000682278\\
  288	0.000641344\\
  289	0.000579533\\
  290	0.000530728\\
  291	0.000494241\\
  292	0.00045829\\
  293	0.000426116\\
  294	0.000395888\\
  295	0.000369239\\
  296	0.000344728\\
  297	0.000307079\\
  298	0.000308667\\
  299	0.000273428\\
  300	0.000234727\\
  301	0.000234727\\
  302	0.000173345\\
  303	0.000173751\\
  304	0.000168849\\
  305	0.00019678\\
  306	0.000225357\\
  307	0.000217185\\
  308	0.000201922\\
  309	0.00017375\\
  310	0.000168319\\
  311	0.000168119\\
  312	0.000155279\\
  313	0.000150971\\
  314	0.000136272\\
  315	0.000124038\\
  316	0.000117857\\
  317	0.000109733\\
  318	0.00010607\\
  319	0.000101026\\
  320	9.03352e-05\\
  321	8.35666e-05\\
  322	7.90496e-05\\
  323	7.38309e-05\\
  324	6.82136e-05\\
  325	6.20004e-05\\
  326	5.84807e-05\\
  327	5.84807e-05\\
  328	4.0544e-05\\
  329	3.97057e-05\\
  330	3.92225e-05\\
  331	3.90436e-05\\
  332	3.76843e-05\\
  333	3.65744e-05\\
  334	4.03189e-05\\
  335	4.18415e-05\\
  336	3.86729e-05\\
  337	3.68499e-05\\
  338	3.59794e-05\\
  339	3.56907e-05\\
  340	3.37129e-05\\
  341	2.80369e-05\\
  342	2.435e-05\\
  343	2.24707e-05\\
  344	2.04933e-05\\
  345	1.98445e-05\\
  346	1.86465e-05\\
  347	1.6644e-05\\
  348	1.38611e-05\\
  349	1.26316e-05\\
  350	1.20189e-05\\
  351	1.14954e-05\\
  352	1.3034e-05\\
  353	1.3034e-05\\
  354	9.09405e-06\\
  355	8.79224e-06\\
  356	8.42558e-06\\
  357	8.82101e-06\\
  358	9.68966e-06\\
  359	9.50968e-06\\
  360	9.22412e-06\\
  361	8.70635e-06\\
  362	8.50965e-06\\
  363	8.21601e-06\\
  364	8.45304e-06\\
  365	8.55247e-06\\
  366	7.67275e-06\\
  367	6.7104e-06\\
  368	5.90638e-06\\
  369	5.68747e-06\\
  370	5.45841e-06\\
  371	4.55981e-06\\
  372	4.02523e-06\\
  373	3.89533e-06\\
  374	3.81891e-06\\
  375	3.69994e-06\\
  376	3.40709e-06\\
  377	3.18804e-06\\
  378	3.91623e-06\\
  379	4.51826e-06\\
  380	4.51826e-06\\
  381	2.65078e-06\\
  382	2.24741e-06\\
  383	2.2569e-06\\
  384	2.32764e-06\\
  385	2.1718e-06\\
  386	2.18781e-06\\
  387	2.10171e-06\\
  388	2.03395e-06\\
  389	2.08795e-06\\
  390	2.17096e-06\\
  391	2.15956e-06\\
  392	2.00763e-06\\
  393	1.91245e-06\\
  394	1.75507e-06\\
  395	1.80408e-06\\
  396	1.8107e-06\\
  397	1.64795e-06\\
  398	1.5207e-06\\
  399	1.4222e-06\\
  400	1.34216e-06\\
  401	1.24525e-06\\
  402	1.13865e-06\\
  403	1.16434e-06\\
  404	1.10381e-06\\
  405	9.81058e-07\\
  406	9.8104e-07\\
  407	7.78278e-07\\
  408	8.104e-07\\
  409	7.70434e-07\\
  410	7.58694e-07\\
  411	7.84099e-07\\
  412	8.0866e-07\\
  413	7.8125e-07\\
  414	8.21197e-07\\
  415	8.12682e-07\\
  416	7.21328e-07\\
  417	7.11126e-07\\
  418	6.94657e-07\\
  419	6.80641e-07\\
  420	7.39222e-07\\
  421	3.94361e-07\\
  422	3.79566e-07\\
  423	3.44181e-07\\
  424	2.54901e-07\\
  425	2.32411e-07\\
  426	1.87604e-07\\
  427	1.80956e-07\\
  428	1.80868e-07\\
  429	1.25203e-07\\
  430	1.26214e-07\\
  431	1.18303e-07\\
  432	1.0669e-07\\
  433	9.59863e-08\\
  434	9.06431e-08\\
  435	9.56013e-08\\
  436	8.38184e-08\\
  437	7.31125e-08\\
  438	6.93521e-08\\
  439	6.47705e-08\\
  440	7.82414e-08\\
  441	7.86718e-08\\
  442	6.70542e-08\\
  443	6.08966e-08\\
  444	5.08109e-08\\
  445	5.04227e-08\\
  446	3.37132e-08\\
  447	3.08435e-08\\
  448	2.92452e-08\\
  449	2.64366e-08\\
  450	2.42637e-08\\
  451	2.53676e-08\\
  452	2.41121e-08\\
  453	2.26666e-08\\
  454	2.28591e-08\\
  455	2.3005e-08\\
  456	2.16709e-08\\
  457	2.09706e-08\\
  458	1.42737e-08\\
  459	1.36329e-08\\
  460	1.28051e-08\\
  461	1.29514e-08\\
  462	1.34218e-08\\
  463	1.34099e-08\\
  464	1.33486e-08\\
  465	1.31323e-08\\
  466	1.28148e-08\\
  467	1.30795e-08\\
  468	1.20732e-08\\
  469	8.95792e-09\\
  470	9.23638e-09\\
  471	9.08599e-09\\
  472	9.0328e-09\\
  473	8.89569e-09\\
  474	9.19497e-09\\
  475	8.87638e-09\\
  476	8.95243e-09\\
  477	9.06615e-09\\
  478	7.60582e-09\\
  479	5.99944e-09\\
  480	6.78185e-09\\
  481	6.45822e-09\\
  482	6.41107e-09\\
  483	6.59737e-09\\
  484	7.09522e-09\\
  485	7.9152e-09\\
  486	7.64505e-09\\
  487	9.6133e-09\\
  488	8.05498e-09\\
  489	5.49653e-09\\
  490	4.9191e-09\\
  491	4.87478e-09\\
  492	5.06631e-09\\
  493	4.96149e-09\\
  494	5.38356e-09\\
  495	5.66904e-09\\
  496	5.75872e-09\\
  497	6.74424e-09\\
  498	4.95728e-09\\
  499	3.70242e-09\\
  500	4.24251e-09\\
  501	4.07299e-09\\
  502	4.03349e-09\\
  503	4.4819e-09\\
  504	5.50119e-09\\
  505	5.75678e-09\\
  506	5.54219e-09\\
  507	6.31698e-09\\
  508	3.51299e-09\\
  509	2.90874e-09\\
  510	3.21785e-09\\
  511	3.26384e-09\\
  512	3.52515e-09\\
  513	3.68691e-09\\
  514	4.85375e-09\\
  515	5.34795e-09\\
  516	5.08182e-09\\
  517	5.92438e-09\\
  518	2.85978e-09\\
  519	2.82932e-09\\
  520	2.94838e-09\\
  521	3.09259e-09\\
  522	3.13449e-09\\
  523	4.42244e-09\\
  524	4.66583e-09\\
  525	5.19576e-09\\
  526	5.13225e-09\\
  527	5.67632e-09\\
  528	2.18947e-09\\
  529	2.18776e-09\\
  530	2.47763e-09\\
  531	2.65569e-09\\
  532	2.80819e-09\\
  533	3.24915e-09\\
  534	4.55946e-09\\
  535	5.06699e-09\\
  536	4.99487e-09\\
  537	5.62109e-09\\
  538	1.77528e-09\\
  539	2.06527e-09\\
  540	2.34563e-09\\
  541	2.51712e-09\\
  542	2.82783e-09\\
  543	3.06364e-09\\
  544	5.23438e-09\\
  545	5.13419e-09\\
  546	5.30295e-09\\
  547	5.74556e-09\\
  548	1.69722e-09\\
  549	1.98306e-09\\
  550	2.37763e-09\\
  551	2.55692e-09\\
  552	2.82683e-09\\
  553	4.47787e-09\\
  554	4.25839e-09\\
  555	4.81108e-09\\
  556	4.71851e-09\\
  557	5.44304e-09\\
  558	1.47081e-09\\
  559	2.06946e-09\\
  560	2.11027e-09\\
  561	2.39739e-09\\
  562	2.69776e-09\\
  563	3.60971e-09\\
  564	4.70243e-09\\
  565	5.10664e-09\\
  566	4.86047e-09\\
  567	4.88559e-09\\
  568	1.76474e-09\\
  569	2.73916e-09\\
  570	2.41649e-09\\
  571	2.57413e-09\\
  572	2.92359e-09\\
  573	4.76663e-09\\
  574	4.8639e-09\\
  575	4.64339e-09\\
  576	9.20349e-09\\
  577	5.87187e-09\\
  578	1.55921e-09\\
  579	2.11001e-09\\
  580	2.16459e-09\\
  581	2.39284e-09\\
  582	2.7184e-09\\
  583	2.9576e-09\\
  584	4.53731e-09\\
  585	4.96812e-09\\
  586	5.11239e-09\\
  587	5.92235e-09\\
  588	1.31637e-09\\
  589	1.78725e-09\\
  590	2.03822e-09\\
  591	2.33794e-09\\
  592	2.64377e-09\\
  593	4.09632e-09\\
  594	4.56607e-09\\
  595	4.96906e-09\\
  596	4.7152e-09\\
  597	4.85396e-09\\
  598	1.24934e-09\\
  599	1.88351e-09\\
  600	1.96003e-09\\
};
% \addlegendentry{$\epsilon_X=1e-12, \epsilon_W =0.0005$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
    1	413857\\
    2	334159\\
    3	220266\\
    4	152247\\
    5	114999\\
    6	89593.5\\
    7	71437.4\\
    8	56687.3\\
    9	46739.1\\
   10	40301\\
   11	35640.6\\
   12	31779.4\\
   13	28979.8\\
   14	27092.4\\
   15	24889.2\\
   16	23105.7\\
   17	21652.5\\
   18	20267.2\\
   19	19069.3\\
   20	17599.5\\
   21	16438\\
   22	15343.1\\
   23	14367\\
   24	13269.6\\
   25	12641.7\\
   26	11943.1\\
   27	11198.4\\
   28	10746.1\\
   29	10490.3\\
   30	10490.3\\
   31	9570.94\\
   32	 9335\\
   33	9036.58\\
   34	8391.69\\
   35	7886.24\\
   36	7600.24\\
   37	7382.88\\
   38	7229.82\\
   39	7139.19\\
   40	7134.24\\
   41	7144.64\\
   42	7192.78\\
   43	7303.28\\
   44	7517.21\\
   45	7746.57\\
   46	7746.57\\
   47	6357.12\\
   48	6550.12\\
   49	6963.81\\
   50	7317.91\\
   51	7454.81\\
   52	7452.16\\
   53	7234.71\\
   54	7067.45\\
   55	6735.32\\
   56	6496.48\\
   57	6004.4\\
   58	5385.61\\
   59	5385.61\\
   60	4362.45\\
   61	4595.68\\
   62	4517.62\\
   63	4400.71\\
   64	4021.51\\
   65	3704.33\\
   66	3460.47\\
   67	3283.87\\
   68	3218.61\\
   69	3153.42\\
   70	2977.79\\
   71	2783.45\\
   72	2783.45\\
   73	2235.65\\
   74	2387.88\\
   75	2290.52\\
   76	2239.94\\
   77	2226.76\\
   78	2210.23\\
   79	2091.61\\
   80	2050.47\\
   81	1998.94\\
   82	1852.94\\
   83	1699.04\\
   84	1677.65\\
   85	1677.65\\
   86	1340.68\\
   87	1324.9\\
   88	1232.15\\
   89	1181.13\\
   90	1138.75\\
   91	1053.92\\
   92	972.376\\
   93	930.086\\
   94	846.129\\
   95	805.444\\
   96	775.191\\
   97	775.191\\
   98	640.637\\
   99	648.517\\
  100	623.444\\
  101	592.695\\
  102	564.52\\
  103	538.545\\
  104	507.798\\
  105	472.585\\
  106	427.433\\
  107	402.366\\
  108	423.954\\
  109	423.954\\
  110	306.21\\
  111	289.878\\
  112	259.759\\
  113	241.945\\
  114	247.801\\
  115	242.729\\
  116	227.344\\
  117	207.946\\
  118	197.764\\
  119	190.435\\
  120	185.787\\
  121	187.308\\
  122	187.308\\
  123	137.893\\
  124	134.234\\
  125	128.368\\
  126	122.653\\
  127	119.635\\
  128	110.714\\
  129	104.547\\
  130	96.1771\\
  131	85.5594\\
  132	78.3593\\
  133	76.053\\
  134	76.2561\\
  135	76.2561\\
  136	50.5352\\
  137	46.8591\\
  138	45.8613\\
  139	45.4424\\
  140	42.7893\\
  141	41.6201\\
  142	39.8938\\
  143	37.0536\\
  144	34.6434\\
  145	31.7646\\
  146	30.0459\\
  147	33.1386\\
  148	33.1386\\
  149	22.4917\\
  150	21.9778\\
  151	22.4632\\
  152	21.964\\
  153	20.4549\\
  154	18.4263\\
  155	17.0017\\
  156	15.9238\\
  157	13.548\\
  158	12.3969\\
  159	11.1844\\
  160	11.0302\\
  161	11.0302\\
  162	7.80087\\
  163	8.02944\\
  164	7.74876\\
  165	7.00424\\
  166	6.55714\\
  167	5.98983\\
  168	5.49488\\
  169	5.18709\\
  170	4.93619\\
  171	4.13158\\
  172	3.5699\\
  173	3.67835\\
  174	3.48918\\
  175	3.48918\\
  176	2.29439\\
  177	2.11483\\
  178	2.0268\\
  179	1.95888\\
  180	1.79057\\
  181	1.60057\\
  182	1.4278\\
  183	1.30754\\
  184	1.17435\\
  185	1.1283\\
  186	1.02961\\
  187	1.03695\\
  188	1.06238\\
  189	0.917618\\
  190	0.917618\\
  191	0.61879\\
  192	0.546848\\
  193	0.506679\\
  194	0.490448\\
  195	0.489475\\
  196	0.469172\\
  197	0.497075\\
  198	0.439883\\
  199	0.400415\\
  200	0.371673\\
  201	0.332307\\
  202	0.314711\\
  203	0.30715\\
  204	0.30715\\
  205	0.218172\\
  206	0.20836\\
  207	0.206774\\
  208	0.196204\\
  209	0.189611\\
  210	0.175695\\
  211	0.170551\\
  212	0.155769\\
  213	0.142536\\
  214	0.129586\\
  215	0.115901\\
  216	0.116159\\
  217	0.116159\\
  218	0.0858819\\
  219	0.0934775\\
  220	0.0894878\\
  221	0.0812466\\
  222	0.0772546\\
  223	0.0724803\\
  224	0.0694811\\
  225	0.0614221\\
  226	0.0561923\\
  227	0.0521469\\
  228	0.0474312\\
  229	0.0543334\\
  230	0.0543334\\
  231	0.0377726\\
  232	0.038848\\
  233	0.0384223\\
  234	0.0363014\\
  235	0.0350004\\
  236	0.0328489\\
  237	0.0306907\\
  238	0.0282464\\
  239	0.027825\\
  240	0.0255788\\
  241	0.0235482\\
  242	0.0255227\\
  243	0.0255227\\
  244	0.0181146\\
  245	0.0191148\\
  246	0.0189273\\
  247	0.0174129\\
  248	0.0162003\\
  249	0.0154235\\
  250	0.0142268\\
  251	0.0132582\\
  252	0.0121634\\
  253	0.0112038\\
  254	0.00994676\\
  255	0.0112802\\
  256	0.0112802\\
  257	0.00787198\\
  258	0.00822869\\
  259	0.00809028\\
  260	0.00784193\\
  261	0.007132\\
  262	0.00660437\\
  263	0.00612342\\
  264	0.00584436\\
  265	0.00566113\\
  266	0.00545459\\
  267	0.00540899\\
  268	0.00563723\\
  269	0.00601046\\
  270	0.00487372\\
  271	0.00487372\\
  272	0.00313698\\
  273	0.00268776\\
  274	0.00234171\\
  275	0.00213641\\
  276	0.0020235\\
  277	0.00189524\\
  278	0.0017456\\
  279	0.00151244\\
  280	0.00137222\\
  281	0.00121028\\
  282	0.00113143\\
  283	0.00113033\\
  284	0.00112204\\
  285	0.00118541\\
  286	0.00115442\\
  287	0.00115442\\
  288	0.000777478\\
  289	0.000711994\\
  290	0.000659297\\
  291	0.00062009\\
  292	0.000588761\\
  293	0.000579595\\
  294	0.000577567\\
  295	0.000572062\\
  296	0.000558023\\
  297	0.000534353\\
  298	0.000520591\\
  299	0.000517432\\
  300	0.000488619\\
  301	0.000447106\\
  302	0.000465905\\
  303	0.000465905\\
  304	0.000322738\\
  305	0.00030843\\
  306	0.000292746\\
  307	0.000263152\\
  308	0.000234887\\
  309	0.000208249\\
  310	0.000189859\\
  311	0.000174409\\
  312	0.000163391\\
  313	0.000156619\\
  314	0.000150197\\
  315	0.000141393\\
  316	0.000131484\\
  317	0.00013167\\
  318	0.000152542\\
  319	0.000152542\\
  320	0.000105886\\
  321	9.83364e-05\\
  322	9.68193e-05\\
  323	9.23846e-05\\
  324	8.8725e-05\\
  325	8.42997e-05\\
  326	8.19452e-05\\
  327	8.06973e-05\\
  328	7.50452e-05\\
  329	7.39328e-05\\
  330	7.26032e-05\\
  331	7.19885e-05\\
  332	6.70534e-05\\
  333	6.29037e-05\\
  334	6.33312e-05\\
  335	6.33312e-05\\
  336	4.67396e-05\\
  337	4.46368e-05\\
  338	4.14344e-05\\
  339	3.81e-05\\
  340	3.44273e-05\\
  341	3.05291e-05\\
  342	2.8939e-05\\
  343	2.72666e-05\\
  344	2.53276e-05\\
  345	2.31819e-05\\
  346	2.17699e-05\\
  347	1.99606e-05\\
  348	1.80657e-05\\
  349	1.70169e-05\\
  350	1.86077e-05\\
  351	1.86077e-05\\
  352	1.32824e-05\\
  353	1.28107e-05\\
  354	1.29954e-05\\
  355	1.21926e-05\\
  356	1.10217e-05\\
  357	1.09034e-05\\
  358	1.13038e-05\\
  359	1.07471e-05\\
  360	9.79207e-06\\
  361	8.63866e-06\\
  362	8.2387e-06\\
  363	8.59627e-06\\
  364	8.47574e-06\\
  365	8.22191e-06\\
  366	8.48641e-06\\
  367	8.48641e-06\\
  368	5.71331e-06\\
  369	5.46457e-06\\
  370	4.9944e-06\\
  371	4.45649e-06\\
  372	3.9809e-06\\
  373	3.69121e-06\\
  374	3.55736e-06\\
  375	3.45845e-06\\
  376	3.231e-06\\
  377	3.00363e-06\\
  378	2.75935e-06\\
  379	2.64684e-06\\
  380	2.56313e-06\\
  381	2.44947e-06\\
  382	2.68637e-06\\
  383	2.68636e-06\\
  384	1.8511e-06\\
  385	1.84146e-06\\
  386	1.79356e-06\\
  387	1.77979e-06\\
  388	1.7013e-06\\
  389	1.6216e-06\\
  390	1.56288e-06\\
  391	1.5475e-06\\
  392	1.48065e-06\\
  393	1.43487e-06\\
  394	1.39548e-06\\
  395	1.34314e-06\\
  396	1.321e-06\\
  397	1.33808e-06\\
  398	1.62633e-06\\
  399	1.62631e-06\\
  400	1.04043e-06\\
  401	9.50563e-07\\
  402	9.08713e-07\\
  403	8.60651e-07\\
  404	7.93055e-07\\
  405	7.3177e-07\\
  406	6.88461e-07\\
  407	6.89704e-07\\
  408	6.85873e-07\\
  409	6.06469e-07\\
  410	5.752e-07\\
  411	5.6151e-07\\
  412	5.86204e-07\\
  413	5.9514e-07\\
  414	7.09425e-07\\
  415	8.15594e-07\\
  416	8.15573e-07\\
  417	5.08382e-07\\
  418	4.40585e-07\\
  419	3.9322e-07\\
  420	3.63327e-07\\
  421	3.3867e-07\\
  422	3.17131e-07\\
  423	3.4547e-07\\
  424	3.5274e-07\\
  425	3.27038e-07\\
  426	2.99701e-07\\
  427	2.74142e-07\\
  428	2.64118e-07\\
  429	2.65131e-07\\
  430	2.77232e-07\\
  431	3.02679e-07\\
  432	3.02649e-07\\
  433	2.10482e-07\\
  434	2.04441e-07\\
  435	1.97971e-07\\
  436	1.97988e-07\\
  437	2.03894e-07\\
  438	2.04296e-07\\
  439	1.95548e-07\\
  440	1.7925e-07\\
  441	1.71293e-07\\
  442	1.74093e-07\\
  443	1.81315e-07\\
  444	1.69073e-07\\
  445	1.74461e-07\\
  446	1.82553e-07\\
  447	2.04846e-07\\
  448	2.04735e-07\\
  449	1.41689e-07\\
  450	1.35763e-07\\
  451	1.32328e-07\\
  452	1.27537e-07\\
  453	1.1852e-07\\
  454	1.05261e-07\\
  455	9.37465e-08\\
  456	9.13213e-08\\
  457	9.04969e-08\\
  458	9.5442e-08\\
  459	1.00135e-07\\
  460	1.02886e-07\\
  461	1.08284e-07\\
  462	1.03782e-07\\
  463	1.07229e-07\\
  464	1.07135e-07\\
  465	7.43686e-08\\
  466	7.13558e-08\\
  467	6.56506e-08\\
  468	6.14431e-08\\
  469	5.95259e-08\\
  470	6.07001e-08\\
  471	5.82375e-08\\
  472	5.87757e-08\\
  473	5.73001e-08\\
  474	5.6567e-08\\
  475	5.48169e-08\\
  476	5.17508e-08\\
  477	4.81333e-08\\
  478	4.80267e-08\\
  479	5.82262e-08\\
  480	5.79712e-08\\
  481	3.77641e-08\\
  482	3.54004e-08\\
  483	3.71049e-08\\
  484	3.91988e-08\\
  485	3.66507e-08\\
  486	3.31921e-08\\
  487	3.23425e-08\\
  488	3.00103e-08\\
  489	2.93052e-08\\
  490	2.90839e-08\\
  491	2.99571e-08\\
  492	3.08806e-08\\
  493	2.96813e-08\\
  494	3.02223e-08\\
  495	3.42009e-08\\
  496	3.38229e-08\\
  497	2.34253e-08\\
  498	2.24692e-08\\
  499	2.20089e-08\\
  500	2.08662e-08\\
  501	1.90926e-08\\
  502	1.92297e-08\\
  503	1.91935e-08\\
  504	1.89165e-08\\
  505	1.83095e-08\\
  506	1.80722e-08\\
  507	1.80492e-08\\
  508	1.70296e-08\\
  509	1.67121e-08\\
  510	1.73944e-08\\
  511	2.14328e-08\\
  512	2.05567e-08\\
  513	1.39968e-08\\
  514	1.32135e-08\\
  515	1.32602e-08\\
  516	1.33922e-08\\
  517	1.32207e-08\\
  518	1.30549e-08\\
  519	1.20281e-08\\
  520	1.08633e-08\\
  521	1.08007e-08\\
  522	1.10073e-08\\
  523	1.14885e-08\\
  524	1.25043e-08\\
  525	1.30588e-08\\
  526	1.36258e-08\\
  527	1.40468e-08\\
  528	1.34071e-08\\
  529	9.9213e-09\\
  530	9.43328e-09\\
  531	8.75071e-09\\
  532	8.1419e-09\\
  533	7.80699e-09\\
  534	7.24245e-09\\
  535	8.67754e-09\\
  536	7.6112e-09\\
  537	8.01439e-09\\
  538	7.73851e-09\\
  539	8.1885e-09\\
  540	7.82227e-09\\
  541	7.81989e-09\\
  542	7.73225e-09\\
  543	9.06264e-09\\
  544	7.05494e-09\\
  545	5.997e-09\\
  546	6.29084e-09\\
  547	6.54541e-09\\
  548	6.7424e-09\\
  549	6.53222e-09\\
  550	6.28216e-09\\
  551	7.37241e-09\\
  552	7.50405e-09\\
  553	7.28675e-09\\
  554	7.30811e-09\\
  555	7.47245e-09\\
  556	7.46539e-09\\
  557	7.94558e-09\\
  558	7.9288e-09\\
  559	8.10798e-09\\
  560	6.55276e-09\\
  561	5.83472e-09\\
  562	6.06078e-09\\
  563	5.93235e-09\\
  564	5.63088e-09\\
  565	5.69616e-09\\
  566	5.58736e-09\\
  567	7.24577e-09\\
  568	6.96353e-09\\
  569	7.22081e-09\\
  570	7.27596e-09\\
  571	7.04e-09\\
  572	6.94311e-09\\
  573	7.04698e-09\\
  574	7.36823e-09\\
  575	9.07588e-09\\
  576	5.0829e-09\\
  577	4.99571e-09\\
  578	5.38615e-09\\
  579	5.59774e-09\\
  580	5.25013e-09\\
  581	5.30292e-09\\
  582	5.42978e-09\\
  583	6.13204e-09\\
  584	6.77392e-09\\
  585	6.52223e-09\\
  586	6.60845e-09\\
  587	6.90652e-09\\
  588	7.18729e-09\\
  589	7.06103e-09\\
  590	1.06338e-08\\
  591	7.68571e-09\\
  592	4.33212e-09\\
  593	4.46154e-09\\
  594	4.78463e-09\\
  595	4.88114e-09\\
  596	4.79963e-09\\
  597	4.86063e-09\\
  598	4.90262e-09\\
  599	7.14614e-09\\
  600	5.82037e-09\\
};
% \addlegendentry{$\epsilon_X=0.001, \epsilon_W =5e-13$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
    1	413857\\
    2	334159\\
    3	220075\\
    4	152659\\
    5	114838\\
    6	89800.6\\
    7	71374.5\\
    8	56829.7\\
    9	46702.2\\
   10	40320.3\\
   11	35669\\
   12	31744.4\\
   13	29033.5\\
   14	27065.6\\
   15	24901.9\\
   16	23079.9\\
   17	21592.8\\
   18	20286.6\\
   19	19046.4\\
   20	17599.2\\
   21	16487.1\\
   22	15342.7\\
   23	14404.6\\
   24	13314.2\\
   25	12661.8\\
   26	11929.5\\
   27	11114.7\\
   28	10658\\
   29	10375.1\\
   30	10016.6\\
   31	9693.87\\
   32	9182.02\\
   33	8407.81\\
   34	8407.81\\
   35	7493.21\\
   36	7186.06\\
   37	7011.3\\
   38	7010.77\\
   39	7016.14\\
   40	7008.16\\
   41	7176.35\\
   42	7240.98\\
   43	7259.8\\
   44	7277.1\\
   45	7212.42\\
   46	7067.33\\
   47	7011.61\\
   48	6964.53\\
   49	7021.14\\
   50	7093.69\\
   51	7056.49\\
   52	6953.18\\
   53	6811.18\\
   54	6811.18\\
   55	6076.14\\
   56	6069.35\\
   57	6038.01\\
   58	5709.97\\
   59	5463.69\\
   60	5161.83\\
   61	4855.97\\
   62	4478.1\\
   63	4081.98\\
   64	3780.13\\
   65	3610.46\\
   66	3367.28\\
   67	3152.25\\
   68	2958.14\\
   69	2857.26\\
   70	2698.07\\
   71	2556.14\\
   72	2556.14\\
   73	2345.76\\
   74	2382.06\\
   75	2348.86\\
   76	2272.2\\
   77	2196.3\\
   78	2163.55\\
   79	2147.54\\
   80	2091.44\\
   81	1985.45\\
   82	1941.64\\
   83	1836.79\\
   84	1675.31\\
   85	1549.8\\
   86	1417.73\\
   87	1305.37\\
   88	1305.37\\
   89	1131.33\\
   90	1065.66\\
   91	1023.35\\
   92	995.652\\
   93	943.029\\
   94	872.86\\
   95	855.229\\
   96	844.792\\
   97	821.68\\
   98	780.338\\
   99	736.492\\
  100	698.056\\
  101	617.666\\
  102	566.273\\
  103	524.34\\
  104	524.34\\
  105	435.563\\
  106	409.705\\
  107	390.062\\
  108	365.267\\
  109	347.914\\
  110	329.004\\
  111	308.361\\
  112	286.219\\
  113	264.456\\
  114	254.119\\
  115	237.667\\
  116	211.159\\
  117	192.12\\
  118	180.479\\
  119	180.479\\
  120	143.347\\
  121	153.121\\
  122	149.275\\
  123	142.845\\
  124	129.175\\
  125	117.1\\
  126	110.024\\
  127	103.379\\
  128	96.5139\\
  129	86.6372\\
  130	80.0758\\
  131	71.4537\\
  132	64.9054\\
  133	62.5342\\
  134	63.5827\\
  135	63.5827\\
  136	48.0225\\
  137	50.087\\
  138	45.1548\\
  139	40.771\\
  140	36.5028\\
  141	33.0832\\
  142	29.8544\\
  143	26.8851\\
  144	23.5475\\
  145	21.3293\\
  146	19.2923\\
  147	17.4378\\
  148	15.941\\
  149	14.8063\\
  150	14.7761\\
  151	13.6384\\
  152	11.9971\\
  153	10.6467\\
  154	10.6467\\
  155	8.10113\\
  156	8.72648\\
  157	7.93751\\
  158	7.28711\\
  159	6.71539\\
  160	5.94302\\
  161	5.25739\\
  162	4.95715\\
  163	4.5702\\
  164	4.19642\\
  165	3.87559\\
  166	3.59697\\
  167	3.29529\\
  168	3.05197\\
  169	3.01437\\
  170	2.79165\\
  171	2.79165\\
  172	1.95573\\
  173	1.8969\\
  174	1.97225\\
  175	1.80007\\
  176	1.67056\\
  177	1.48541\\
  178	1.32777\\
  179	1.20401\\
  180	1.10697\\
  181	1.02203\\
  182	0.956541\\
  183	0.876161\\
  184	0.778629\\
  185	0.686817\\
  186	0.625188\\
  187	0.607366\\
  188	0.547999\\
  189	0.547999\\
  190	0.379707\\
  191	0.359564\\
  192	0.351991\\
  193	0.350281\\
  194	0.325615\\
  195	0.295385\\
  196	0.272027\\
  197	0.257891\\
  198	0.232287\\
  199	0.210965\\
  200	0.197266\\
  201	0.188266\\
  202	0.175556\\
  203	0.160779\\
  204	0.143726\\
  205	0.132046\\
  206	0.139178\\
  207	0.13657\\
  208	0.13657\\
  209	0.0846602\\
  210	0.0815572\\
  211	0.0817911\\
  212	0.0725687\\
  213	0.0666074\\
  214	0.0609357\\
  215	0.0552793\\
  216	0.0549013\\
  217	0.0513561\\
  218	0.0492299\\
  219	0.0471014\\
  220	0.0425228\\
  221	0.0384137\\
  222	0.0337151\\
  223	0.0321658\\
  224	0.0321658\\
  225	0.0226498\\
  226	0.0235434\\
  227	0.0241581\\
  228	0.0230972\\
  229	0.0208203\\
  230	0.0189495\\
  231	0.0175158\\
  232	0.0165201\\
  233	0.0160421\\
  234	0.0155998\\
  235	0.0149286\\
  236	0.0143081\\
  237	0.012607\\
  238	0.0118538\\
  239	0.0118538\\
  240	0.00893612\\
  241	0.0093747\\
  242	0.00858885\\
  243	0.00858877\\
  244	0.00791954\\
  245	0.00739309\\
  246	0.00685095\\
  247	0.00642591\\
  248	0.00629686\\
  249	0.00576705\\
  250	0.00549731\\
  251	0.00517226\\
  252	0.00470615\\
  253	0.00520037\\
  254	0.00611486\\
  255	0.00611486\\
  256	0.00372935\\
  257	0.00335673\\
  258	0.0034564\\
  259	0.00324632\\
  260	0.00302259\\
  261	0.00297419\\
  262	0.00287383\\
  263	0.00268482\\
  264	0.00254715\\
  265	0.00252938\\
  266	0.00235717\\
  267	0.00219629\\
  268	0.00197025\\
  269	0.00180574\\
  270	0.00206412\\
  271	0.00206412\\
  272	0.00143575\\
  273	0.00147933\\
  274	0.00156035\\
  275	0.00158609\\
  276	0.00156112\\
  277	0.00147843\\
  278	0.00140395\\
  279	0.00130192\\
  280	0.00119203\\
  281	0.00107104\\
  282	0.000929616\\
  283	0.000871053\\
  284	0.000728482\\
  285	0.000671328\\
  286	0.000744237\\
  287	0.000744237\\
  288	0.000509658\\
  289	0.000505142\\
  290	0.00052051\\
  291	0.000487173\\
  292	0.000475596\\
  293	0.000458229\\
  294	0.000430344\\
  295	0.000402099\\
  296	0.000377554\\
  297	0.000355012\\
  298	0.000320422\\
  299	0.000287747\\
  300	0.000256558\\
  301	0.000241613\\
  302	0.000277413\\
  303	0.000277413\\
  304	0.000187509\\
  305	0.000193379\\
  306	0.000192821\\
  307	0.00018432\\
  308	0.000178459\\
  309	0.000165405\\
  310	0.000151846\\
  311	0.000141731\\
  312	0.000132029\\
  313	0.000120363\\
  314	0.000108989\\
  315	0.000102073\\
  316	9.49498e-05\\
  317	9.16549e-05\\
  318	9.16549e-05\\
  319	6.91811e-05\\
  320	7.54411e-05\\
  321	7.5991e-05\\
  322	7.89338e-05\\
  323	7.82524e-05\\
  324	8.12119e-05\\
  325	7.78784e-05\\
  326	7.20954e-05\\
  327	6.96101e-05\\
  328	6.56933e-05\\
  329	6.21829e-05\\
  330	5.73458e-05\\
  331	5.73458e-05\\
  332	3.95713e-05\\
  333	4.10943e-05\\
  334	4.60456e-05\\
  335	4.49023e-05\\
  336	4.34065e-05\\
  337	4.22026e-05\\
  338	4.01888e-05\\
  339	3.81101e-05\\
  340	3.80564e-05\\
  341	3.76201e-05\\
  342	3.76201e-05\\
  343	2.46245e-05\\
  344	2.41406e-05\\
  345	2.41033e-05\\
  346	2.43553e-05\\
  347	2.54267e-05\\
  348	2.56531e-05\\
  349	2.35907e-05\\
  350	2.17859e-05\\
  351	2.0764e-05\\
  352	2.0764e-05\\
  353	1.49164e-05\\
  354	1.55605e-05\\
  355	1.68715e-05\\
  356	1.65676e-05\\
  357	1.68506e-05\\
  358	1.6344e-05\\
  359	1.54581e-05\\
  360	1.50093e-05\\
  361	1.50093e-05\\
  362	1.12995e-05\\
  363	1.21849e-05\\
  364	1.19008e-05\\
  365	1.14187e-05\\
  366	1.11859e-05\\
  367	1.07345e-05\\
  368	1.03887e-05\\
  369	1.03887e-05\\
  370	7.96044e-06\\
  371	8.76216e-06\\
  372	8.25361e-06\\
  373	7.88484e-06\\
  374	7.94853e-06\\
  375	7.70744e-06\\
  376	7.70744e-06\\
  377	5.81961e-06\\
  378	6.82379e-06\\
  379	6.84754e-06\\
  380	6.73794e-06\\
  381	6.24496e-06\\
  382	6.86485e-06\\
  383	6.86485e-06\\
  384	5.13163e-06\\
  385	5.7398e-06\\
  386	5.71267e-06\\
  387	5.31147e-06\\
  388	4.64096e-06\\
  389	4.64096e-06\\
  390	3.66147e-06\\
  391	4.62762e-06\\
  392	4.69076e-06\\
  393	4.20858e-06\\
  394	4.80583e-06\\
  395	4.80582e-06\\
  396	3.56141e-06\\
  397	3.98136e-06\\
  398	3.8735e-06\\
  399	3.38622e-06\\
  400	3.8874e-06\\
  401	3.8874e-06\\
  402	2.88931e-06\\
  403	3.2024e-06\\
  404	3.26177e-06\\
  405	3.25577e-06\\
  406	4.21916e-06\\
  407	4.21915e-06\\
  408	2.80338e-06\\
  409	2.84599e-06\\
  410	2.80458e-06\\
  411	2.63058e-06\\
  412	3.14087e-06\\
  413	3.14087e-06\\
  414	2.36573e-06\\
  415	2.37785e-06\\
  416	2.39344e-06\\
  417	2.46401e-06\\
  418	3.39618e-06\\
  419	3.39619e-06\\
  420	2.22545e-06\\
  421	2.17944e-06\\
  422	2.3594e-06\\
  423	2.50874e-06\\
  424	2.89684e-06\\
  425	2.89683e-06\\
  426	2.13416e-06\\
  427	1.95036e-06\\
  428	1.8223e-06\\
  429	1.81647e-06\\
  430	2.43444e-06\\
  431	2.43443e-06\\
  432	1.54088e-06\\
  433	1.56612e-06\\
  434	1.64198e-06\\
  435	1.66186e-06\\
  436	1.66184e-06\\
  437	1.27199e-06\\
  438	1.42977e-06\\
  439	1.34772e-06\\
  440	1.74155e-06\\
  441	1.74154e-06\\
  442	1.19616e-06\\
  443	1.27823e-06\\
  444	1.29738e-06\\
  445	1.46079e-06\\
  446	1.46076e-06\\
  447	1.13221e-06\\
  448	1.15456e-06\\
  449	1.10078e-06\\
  450	1.43472e-06\\
  451	1.4347e-06\\
  452	9.90037e-07\\
  453	1.05003e-06\\
  454	1.24614e-06\\
  455	1.60591e-06\\
  456	1.60588e-06\\
  457	1.10321e-06\\
  458	9.60473e-07\\
  459	8.95992e-07\\
  460	1.08792e-06\\
  461	1.08788e-06\\
  462	7.71804e-07\\
  463	8.16375e-07\\
  464	9.38795e-07\\
  465	1.29579e-06\\
  466	1.29577e-06\\
  467	8.43391e-07\\
  468	7.59695e-07\\
  469	7.1177e-07\\
  470	8.84757e-07\\
  471	8.84707e-07\\
  472	6.43935e-07\\
  473	7.123e-07\\
  474	9.21591e-07\\
  475	1.26499e-06\\
  476	1.26497e-06\\
  477	8.01381e-07\\
  478	6.49414e-07\\
  479	6.19276e-07\\
  480	8.06065e-07\\
  481	8.06025e-07\\
  482	5.49888e-07\\
  483	5.43681e-07\\
  484	6.20698e-07\\
  485	8.64662e-07\\
  486	8.6462e-07\\
  487	5.59719e-07\\
  488	5.07495e-07\\
  489	5.91577e-07\\
  490	8.03808e-07\\
  491	8.03767e-07\\
  492	5.19883e-07\\
  493	4.48036e-07\\
  494	4.43368e-07\\
  495	5.38756e-07\\
  496	5.38691e-07\\
  497	3.831e-07\\
  498	3.69667e-07\\
  499	4.17489e-07\\
  500	6.04846e-07\\
  501	6.04781e-07\\
  502	3.85375e-07\\
  503	4.01732e-07\\
  504	5.50408e-07\\
  505	6.532e-07\\
  506	6.53127e-07\\
  507	4.27343e-07\\
  508	3.37249e-07\\
  509	3.3786e-07\\
  510	4.37705e-07\\
  511	4.37631e-07\\
  512	2.87426e-07\\
  513	2.6497e-07\\
  514	2.97234e-07\\
  515	3.976e-07\\
  516	3.9754e-07\\
  517	2.62198e-07\\
  518	2.38264e-07\\
  519	2.87505e-07\\
  520	4.00789e-07\\
  521	4.00652e-07\\
  522	2.56041e-07\\
  523	2.15319e-07\\
  524	2.47358e-07\\
  525	3.3693e-07\\
  526	3.36836e-07\\
  527	2.15939e-07\\
  528	1.83245e-07\\
  529	1.91161e-07\\
  530	2.53123e-07\\
  531	2.52988e-07\\
  532	1.69193e-07\\
  533	1.58023e-07\\
  534	1.74011e-07\\
  535	2.5906e-07\\
  536	2.58927e-07\\
  537	1.57806e-07\\
  538	1.44433e-07\\
  539	1.5803e-07\\
  540	2.32803e-07\\
  541	2.32661e-07\\
  542	1.46643e-07\\
  543	1.2915e-07\\
  544	1.45236e-07\\
  545	2.17958e-07\\
  546	2.17739e-07\\
  547	1.32507e-07\\
  548	1.22597e-07\\
  549	1.39446e-07\\
  550	1.9727e-07\\
  551	1.97036e-07\\
  552	1.29713e-07\\
  553	1.13097e-07\\
  554	1.33622e-07\\
  555	1.91395e-07\\
  556	1.9121e-07\\
  557	1.20432e-07\\
  558	1.07526e-07\\
  559	1.31981e-07\\
  560	1.66911e-07\\
  561	1.66628e-07\\
  562	1.11311e-07\\
  563	9.71561e-08\\
  564	1.15062e-07\\
  565	1.51203e-07\\
  566	1.51024e-07\\
  567	9.70076e-08\\
  568	8.48697e-08\\
  569	1.15062e-07\\
  570	1.51458e-07\\
  571	1.51262e-07\\
  572	9.41286e-08\\
  573	8.07921e-08\\
  574	1.10817e-07\\
  575	1.34974e-07\\
  576	1.34641e-07\\
  577	8.69319e-08\\
  578	7.53637e-08\\
  579	9.5828e-08\\
  580	1.12642e-07\\
  581	1.12373e-07\\
  582	7.03472e-08\\
  583	5.682e-08\\
  584	5.20501e-08\\
  585	6.74919e-08\\
  586	6.68323e-08\\
  587	4.20823e-08\\
  588	4.26865e-08\\
  589	5.41489e-08\\
  590	7.44657e-08\\
  591	7.36773e-08\\
  592	4.65727e-08\\
  593	3.74258e-08\\
  594	4.39439e-08\\
  595	5.80532e-08\\
  596	5.73914e-08\\
  597	3.77654e-08\\
  598	3.45871e-08\\
  599	4.12129e-08\\
  600	5.707e-08\\
};
% \addlegendentry{$\epsilon_X=1e-12, \epsilon_W =5e-13$}

\end{axis}
\end{tikzpicture}%

==> Afbeeldingen/sing_values_conv_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\matlab_files\Low_rank Arnoldi\symmetrische matrix\results_conv_diff\test1\figures_conv_diff on 06-Nov-2019
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=    0,
xmax=  100,
xlabel style={font=\color{white!15!black}},
xlabel={j},
ymode=log,
ymin=4.67439e-16,
ymax=7.83186,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singual values},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
    1	7.83186\\
    2	5.31414\\
    3	2.91398\\
    4	1.29731\\
    5	0.473243\\
    6	0.147994\\
    7	0.0409381\\
    8	0.0101323\\
    9	0.0025859\\
   10	0.00138687\\
   11	0.00036543\\
   12	8.93864e-05\\
   13	3.8098e-05\\
   14	8.18147e-06\\
   15	2.46683e-06\\
   16	7.63889e-07\\
   17	1.39358e-07\\
   18	4.96978e-08\\
   19	1.01323e-08\\
   20	2.91053e-09\\
   21	9.08535e-10\\
   22	3.22055e-10\\
   23	7.14909e-11\\
   24	2.14636e-11\\
   25	6.02365e-12\\
   26	1.12448e-12\\
   27	3.8705e-13\\
   28	7.71126e-14\\
   29	2.46925e-14\\
   30	6.74747e-15\\
   31	4.34085e-15\\
   32	3.65249e-15\\
   33	3.39174e-15\\
   34	3.23752e-15\\
   35	2.95639e-15\\
   36	2.69099e-15\\
   37	2.46462e-15\\
   38	2.33939e-15\\
   39	2.18918e-15\\
   40	2.08256e-15\\
   41	1.97395e-15\\
   42	1.88721e-15\\
   43	1.83206e-15\\
   44	1.75658e-15\\
   45	1.6943e-15\\
   46	1.63693e-15\\
   47	1.58334e-15\\
   48	1.54255e-15\\
   49	1.45099e-15\\
   50	1.38429e-15\\
   51	1.34375e-15\\
   52	1.27529e-15\\
   53	1.25907e-15\\
   54	1.22062e-15\\
   55	1.19223e-15\\
   56	1.1424e-15\\
   57	1.13266e-15\\
   58	1.09045e-15\\
   59	1.0696e-15\\
   60	1.01406e-15\\
   61	1.00211e-15\\
   62	9.93133e-16\\
   63	9.60047e-16\\
   64	9.48967e-16\\
   65	9.14295e-16\\
   66	8.92715e-16\\
   67	8.77584e-16\\
   68	8.6185e-16\\
   69	8.34656e-16\\
   70	8.16687e-16\\
   71	8.00048e-16\\
   72	7.91361e-16\\
   73	7.8378e-16\\
   74	7.59535e-16\\
   75	7.4755e-16\\
   76	7.39919e-16\\
   77	7.12622e-16\\
   78	7.10039e-16\\
   79	6.94858e-16\\
   80	6.84866e-16\\
   81	6.76597e-16\\
   82	6.67613e-16\\
   83	6.44532e-16\\
   84	6.39424e-16\\
   85	6.30547e-16\\
   86	6.11618e-16\\
   87	6.06689e-16\\
   88	5.92521e-16\\
   89	5.74605e-16\\
   90	5.72081e-16\\
   91	5.63926e-16\\
   92	5.48589e-16\\
   93	5.41142e-16\\
   94	5.3027e-16\\
   95	5.18282e-16\\
   96	5.00492e-16\\
   97	4.90034e-16\\
   98	4.82586e-16\\
   99	4.7394e-16\\
  100	4.67439e-16\\
};
\end{axis}
\end{tikzpicture}%
